Stochastic Optimal Control as Approximate Input Inference

Optimal control of stochastic nonlinear dynamical systems is a major challenge in the domain of robot learning. Given the intractability of the global control problem, state-of-the-art algorithms focus on approximate sequential optimization techniques, that heavily rely on heuristics for regularization in order to achieve stable convergence. By building upon the duality between inference and control, we develop the view of Optimal Control as Input Estimation, devising a probabilistic stochastic optimal control formulation that iteratively infers the optimal input distributions by minimizing an upper bound of the control cost. Inference is performed through Expectation Maximization and message passing on a probabilistic graphical model of the dynamical system, and time-varying linear Gaussian feedback controllers are extracted from the joint state-action distribution. This perspective incorporates uncertainty quantification, effective initialization through priors, and the principled regularization inherent to the Bayesian treatment. Moreover, it can be shown that for deterministic linearized systems, our framework derives the maximum entropy linear quadratic optimal control law. We provide a complete and detailed derivation of our probabilistic approach and highlight its advantages in comparison to other deterministic and probabilistic solvers.

==> fig/Cartpole.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Cartpole},
title style={xshift=1mm, yshift=-2mm},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ymin=99976.629574757, ymax=414710.841424308,
ytick style={color=black}
]

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
	0 400400.000008376
	1 400400.000007811
	2 400400.00000707
	3 400400.000006092
	4 400400.000004793
	5 400400.000003056
	6 400400.000000722
	7 400399.999997566
	8 400399.999993277
	9 400399.999987416
	10 400399.999979361
	11 400399.999968227
	12 400399.999952746
	13 400399.999931086
	14 400399.999900585
	15 400399.999857345
	16 400399.999795609
	17 400399.999706815
	18 400399.999578111
	19 400399.999390043
	20 400399.999112894
	21 400399.998700833
	22 400399.99808248
	23 400399.997145518
	24 400399.995711319
	25 400399.993492621
	26 400399.990022102
	27 400399.984530314
	28 400399.975734422
	29 400399.961467637
	30 400399.938020197
	31 400399.898950383
	32 400399.832907152
	33 400399.719580421
	34 400399.522046502
	35 400399.172055211
	36 400398.541252755
	37 400397.383866185
	38 400395.220373408
	39 400391.09671291
	40 400383.075577669
	41 400367.138540626
	42 400334.763301832
	43 400267.450906682
	44 400124.054266453
	45 399810.652987337
	46 399106.844280798
	47 397479.816655502
	48 393605.586139787
	49 384227.873167689
	50 363339.234605205
	51 333093.905219085
	52 309358.273355202
	53 293104.630863003
	54 280906.062068326
	55 268975.451683375
	56 245375.119020168
	57 185500.264173666
	58 182254.007092195
	59 179715.323888222
	60 177462.809819185
	61 175377.894563497
	62 173421.564081874
	63 171575.024348808
	64 170301.462812316
	65 169546.731626878
	66 168988.227811205
	67 168593.687358677
	68 168295.409931585
	69 167932.027238061
	70 167606.74703325
	71 167319.797090646
	72 167076.879647607
	73 167023.002586342
	74 166782.616845928
	75 166527.588455178
	76 166308.782605765
	77 166109.99579697
	78 166027.827012251
	79 165936.909541904
	80 165701.129266344
	81 165528.357154145
	82 165355.800968499
	83 165301.073962565
	84 165264.695181905
	85 165053.734775814
	86 164831.046731411
	87 164753.828229036
	88 164751.854413981
	89 164538.537596038
	90 164464.371447179
	91 164406.217733602
	92 164311.177118568
	93 163833.15792111
	94 163621.038621472
	95 163531.178304726
	96 163500.416194103
	97 163345.801188132
	98 162997.684004765
	99 162880.68533524
	100 162135.159697141
	101 161483.251256385
	102 159683.154181961
	103 158731.032772864
	104 155428.354995299
	105 151833.311137306
	106 146287.140709044
	107 137456.54946735
	108 132737.860028763
	109 125211.307229404
	110 122822.902493509
	111 119702.197289728
	112 117639.110878227
	113 116410.004672692
	114 116247.227393829
	115 115364.973217638
	116 114968.248688672
	117 114838.984424354
	118 114812.16429409
	119 114795.553240232
	120 114691.894250224
	121 114643.414456589
	122 114610.396986736
	123 114559.483548772
	124 114521.043284536
	125 114513.668440206
	126 114504.236703921
	127 114485.857528744
	128 114472.572217146
	129 114450.510077016
	130 114429.534908539
	131 114427.333910344
	132 114399.892822222
	133 114389.560786377
	134 114384.299532368
	135 114383.950328108
	136 114372.119047668
	137 114370.406688735
	138 114366.007772718
	139 114363.506151199
	140 114361.398943665
	141 114353.002288731
	142 114347.187044274
	143 114342.601655961
	144 114339.857531841
	145 114332.957188549
	146 114331.707178836
	147 114327.70760306
	148 114323.782127233
	149 114323.038903214
	150 114321.434763105
	151 114317.805444381
	152 114316.252479103
	153 114316.158668659
	154 114312.94794062
	155 114312.428003352
	156 114309.471278715
	157 114307.433452643
	158 114306.221992877
	159 114305.534897097
	160 114305.076018938
	161 114304.162746885
	162 114302.887662947
	163 114302.602923694
	164 114302.213052718
	165 114298.586693669
	166 114297.087256487
	167 114295.487022344
	168 114294.16803458
	169 114293.147807262
	170 114292.498648293
	171 114292.418600874
	172 114292.282325684
	173 114291.46005145
	174 114291.350680579
	175 114290.7138067
	176 114290.500794369
	177 114289.724027325
	178 114289.08751389
	179 114288.585845316
	180 114288.154754367
	181 114287.794331684
	182 114287.483052199
	183 114287.353332551
	184 114286.958384209
	185 114286.321971382
	186 114286.077060247
	187 114285.742479609
	188 114285.209717725
	189 114284.817421568
	190 114284.585069801
	191 114284.335857236
	192 114284.233548697
	193 114284.079932397
	194 114283.916583012
	195 114283.665632618
	196 114283.440590413
	197 114283.226866781
	198 114283.042057515
	199 114282.799552896
	200 114282.730113373
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
	0 400404.740885692
	1 400330.999650219
	2 399390.646641714
	3 397565.169045068
	4 394942.731285947
	5 391570.208627578
	6 387495.267543591
	7 382776.770321837
	8 377490.79533159
	9 371733.333342272
	10 365619.205550545
	11 359276.820315929
	12 352839.23578487
	13 346433.046595981
	14 340167.396595567
	15 334125.659824009
	16 328361.442855158
	17 322899.526917902
	18 317740.901869949
	19 312870.253238935
	20 308263.928741967
	21 303896.745092606
	22 299746.647391131
	23 295796.994090349
	24 292036.809765156
	25 288459.688493833
	26 285062.036120073
	27 281841.225314669
	28 278794.028309927
	29 275915.547160519
	30 273198.71430483
	31 270634.372650665
	32 268211.816649859
	33 265919.622953171
	34 263746.528656485
	35 261682.179020738
	36 259717.605047529
	37 257845.428793642
	38 256059.824948605
	39 254356.318109577
	40 252731.482163384
	41 251182.608239482
	42 249707.367695397
	43 248303.548564144
	44 247005.413482481
	45 245895.155379182
	46 244967.329075424
	47 244092.332130887
	48 243288.11974928
	49 242581.891907305
	50 241992.992713922
	51 241390.193803846
	52 240846.662615617
	53 240353.720499864
	54 239864.925095139
	55 239474.545594865
	56 239049.254173167
	57 238658.309276557
	58 238287.66773405
	59 237933.863526109
	60 237579.170713103
	61 237244.204435537
	62 236887.727037625
	63 236551.877377437
	64 236250.801347273
	65 235911.443884716
	66 235582.925019426
	67 235265.890333391
	68 234979.505195046
	69 234647.114942839
	70 234271.67099336
	71 233927.928813817
	72 233594.921291373
	73 233277.891010839
	74 232947.737846128
	75 232585.908111011
	76 232157.441240248
	77 231761.001456013
	78 231398.103520075
	79 231035.515089803
	80 230599.323277303
	81 230161.301198417
	82 229691.710189356
	83 229231.317885619
	84 228809.873940385
	85 228280.30401906
	86 227754.325686862
	87 227207.735481051
	88 226634.380612575
	89 226103.161728934
	90 225512.884816512
	91 224849.6669583
	92 224174.510526766
	93 223485.621529547
	94 222784.654926584
	95 222068.115495398
	96 221299.999835621
	97 220470.233762842
	98 219595.028805748
	99 218727.779743675
	100 217805.902769991
	101 216864.298267251
	102 215881.900634042
	103 214832.376429936
	104 213756.711250624
	105 212636.528228951
	106 211491.411404843
	107 210322.284345873
	108 209128.543436205
	109 207875.647246618
	110 206601.744427989
	111 205295.632316509
	112 203982.789296056
	113 202652.470913021
	114 201312.37025577
	115 199956.762459332
	116 198588.999967899
	117 197215.203469683
	118 195840.995185196
	119 194504.94232813
	120 193202.088904983
	121 191880.610554167
	122 190575.16033772
	123 189317.48763877
	124 188101.640612909
	125 186954.965257713
	126 185834.640292102
	127 184715.241509996
	128 183686.131727025
	129 182688.165223132
	130 181781.287246331
	131 180930.967909145
	132 180086.538889109
	133 179297.961193835
	134 178577.639363963
	135 177938.023727506
	136 177339.483034195
	137 176731.476324101
	138 176192.952814761
	139 175677.444178433
	140 175245.411883293
	141 174834.777786527
	142 174407.350420114
	143 174033.149619512
	144 173659.292202548
	145 173334.3508291
	146 173036.622560043
	147 172762.73926982
	148 172454.174413107
	149 172153.185363599
	150 171905.488989119
	151 171678.075054668
	152 171454.394373084
	153 171181.528076406
	154 170952.35282273
	155 170744.048990831
	156 170533.125336146
	157 170353.726154033
	158 170137.223687566
	159 169954.020355671
	160 169736.040303294
	161 169567.693084329
	162 169401.633679208
	163 169234.328368354
	164 169066.951004748
	165 168872.567470239
	166 168695.59483949
	167 168553.878659907
	168 168425.838070957
	169 168284.670929152
	170 168088.599180943
	171 167936.621777147
	172 167819.27769928
	173 167684.958604764
	174 167558.072156252
	175 167419.408915607
	176 167307.541568698
	177 167167.36918139
	178 167028.8943273
	179 166928.804650328
	180 166821.92772675
	181 166706.616187361
	182 166582.047493911
	183 166463.211138749
	184 166371.453720306
	185 166282.530789133
	186 166159.980159538
	187 166053.453029249
	188 165958.454974601
	189 165887.38896697
	190 165790.882060251
	191 165681.228976005
	192 165594.780037217
	193 165529.123585306
	194 165435.335718148
	195 165369.453623481
	196 165293.972239912
	197 165217.446374922
	198 165141.490223392
	199 165065.563788055
	200 164987.607241167
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 400000
	1 400000
	2 400000
	3 400000
	4 400000
	5 400000
	6 400000
	7 400000
	8 400000
	9 400000
	10 400000
	11 400000
	12 400000
	13 400000
	14 400000
	15 400000
	16 400000
	17 400000
	18 400000
	19 400000
	20 400000
	21 400000
	22 400000
	23 400000
	24 400000
	25 400000
	26 400000
	27 400000
	28 400000
	29 400000
	30 400000
	31 400000
	32 400000
	33 400000
	34 400000
	35 400000
	36 400000
	37 400000
	38 400000
	39 400000
	40 400000
	41 400000
	42 400000
	43 400000
	44 400000
	45 400000
	46 399999.999999993
	47 399999.999999986
	48 399999.999999974
	49 399999.999999953
	50 399999.999999916
	51 399999.99999985
	52 399999.999999733
	53 399999.999999524
	54 399999.999999153
	55 399999.999998496
	56 399999.999997336
	57 399999.999995289
	58 399999.999991686
	59 399999.999985352
	60 399999.999974237
	61 399999.999954769
	62 399999.999920731
	63 399999.999861314
	64 399999.999757784
	65 399999.999577688
	66 399999.999264939
	67 399999.998722738
	68 399999.997784323
	69 399999.996162856
	70 399999.993365783
	71 399999.988548683
	72 399999.980266227
	73 399999.966048563
	74 399999.94168182
	75 399999.899988048
	76 399999.828759562
	77 399999.70726709
	78 399999.500366115
	79 399999.148564637
	80 399998.55131021
	81 399997.538908968
	82 399995.825412858
	83 399992.929687443
	84 399988.043345299
	85 399979.810042587
	86 399965.95701851
	87 399942.680366999
	88 399903.619566211
	89 399838.145501994
	90 399728.496089393
	91 399544.962330857
	92 399237.734060748
	93 398722.912893389
	94 397858.08410683
	95 396398.739123198
	96 393919.576337743
	97 389678.087317305
	98 382473.126706918
	99 370879.742947401
	100 355003.327307327
	101 338412.369035605
	102 324170.003022389
	103 311424.710065009
	104 295952.564520422
	105 229940.990245437
	106 198662.601675152
	107 197747.174704577
	108 196856.47745616
	109 195984.311402249
	110 195130.208024631
	111 194293.927521818
	112 193475.166322117
	113 192673.538471605
	114 191888.575348741
	115 191119.725535426
	116 190366.353366318
	117 189627.735927882
	118 188903.058404528
	119 188191.407738339
	120 187491.764682761
	121 186802.994530305
	122 186123.837126453
	123 185452.897330351
	124 184788.637921918
	125 184129.378228469
	126 183473.303551238
	127 182818.492848768
	128 182162.974907787
	129 181504.825867279
	130 180842.322400275
	131 180174.164165019
	132 179499.777864333
	133 178819.724249295
	134 178136.283563692
	135 177454.479495296
	136 176784.278778483
	137 176529.579941481
	138 176176.297875103
	139 175862.396259988
	140 175578.066471362
	141 175315.797146897
	142 175060.087919412
	143 174848.286120475
	144 174625.984904079
	145 174438.983413028
	146 174240.670485057
	147 174176.934650393
	148 173998.644137811
	149 173881.507214381
	150 173724.043675572
	151 173612.053830566
	152 173513.906499369
	153 173383.711014096
	154 173328.593170192
	155 173231.257278269
	156 173157.917730162
	157 173047.188549651
	158 173038.742898716
	159 173033.073737703
	160 172959.188164
	161 172895.272617495
	162 172818.008519781
	163 172783.597994393
	164 172718.867064096
	165 172649.708560374
	166 172615.905205832
	167 172613.893510313
	168 172523.782619518
	169 172499.163277436
	170 172523.57232151
	171 172547.469833874
	172 172502.134670109
	173 172559.800664563
	174 172560.957278624
	175 172550.810123561
	176 172482.337526347
	177 172485.818888836
	178 172499.577993612
	179 172563.291617295
	180 172547.831410333
	181 172526.212164739
	182 172543.992071694
	183 172503.955550091
	184 172569.561812249
	185 172523.499883951
	186 172641.845281154
	187 172655.846172647
	188 172802.223976283
	189 172814.26199035
	190 172864.061903374
	191 172949.732687997
	192 173077.604267366
	193 173103.052995487
	194 173161.739033887
	195 173190.667233022
	196 173214.368325794
	197 173281.771903957
	198 173246.439551997
	199 173275.921135641
};

\end{axis}

\end{tikzpicture}

==> fig/Cartpole_traj.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 5}]
\nextgroupplot[
width=14cm,
height=4cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle x\)},
ymin=-2.29241222011882, ymax=0.915309611672682,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.000371169022841784
10.0502512562814 0.00161388108523099
15.0753768844221 0.00358498287190491
20.1005025125628 0.00605193265927805
25.1256281407035 0.00880083670602982
30.1507537688442 0.0116234496731203
35.1758793969849 0.014290900767587
40.2010050251256 0.0165792150000877
45.2261306532663 0.0182921046413372
50.251256281407 0.0192447005831862
55.2763819095477 0.0192301204424104
60.3015075376885 0.0180578277071131
65.3266331658292 0.0156357272352832
70.3517587939699 0.0119615807134884
75.3768844221106 0.00703712845421746
80.4020100502513 0.000864856928060052
85.427135678392 -0.00655188576669266
90.4522613065327 -0.015208737233079
95.4773869346734 -0.025100168631472
100.502512562814 -0.0362193151187016
105.527638190955 -0.0485578060298084
110.552763819095 -0.0621056156067574
115.577889447236 -0.0768509156971475
120.603015075377 -0.092779962991822
125.628140703518 -0.109877025465954
130.653266331658 -0.128124352162358
135.678391959799 -0.147502194145197
140.70351758794 -0.167988890503279
145.72864321608 -0.189561016682614
150.753768844221 -0.212193610438196
155.778894472362 -0.235860441379564
160.804020100503 -0.260534345387713
165.829145728643 -0.286187616172778
170.854271356784 -0.312792438036344
175.879396984925 -0.340321343401187
180.904522613065 -0.368747687121023
185.929648241206 -0.398046114912047
190.954773869347 -0.428193024999061
195.979899497487 -0.459166998024307
201.005025125628 -0.490949185008055
206.030150753769 -0.523523641902429
211.05527638191 -0.556877601282368
216.08040201005 -0.591001673976718
221.105527638191 -0.625889975848894
226.130653266332 -0.661540177392733
231.155778894472 -0.697953476229713
236.180904522613 -0.735134494905468
241.206030150754 -0.773091108522448
246.231155778895 -0.811834208655137
251.256281407035 -0.851377408238251
256.281407035176 -0.891736709490821
261.306532663317 -0.932927336517003
266.331658291457 -0.974811352445622
271.356783919598 -1.01709550764055
276.381909547739 -1.05953643956144
281.407035175879 -1.10178270272255
286.43216080402 -1.14352848355935
291.457286432161 -1.18446815393513
296.482412060302 -1.22437970995999
301.507537688442 -1.26324135568597
306.532663316583 -1.30106218007985
311.557788944724 -1.33785016985636
316.582914572864 -1.37361229406624
321.608040201005 -1.40835458540249
326.633165829146 -1.44208222686697
331.658291457286 -1.47479961275034
336.683417085427 -1.50651043201661
341.708542713568 -1.53721773897477
346.733668341709 -1.56692401475374
351.758793969849 -1.59563122490572
356.78391959799 -1.62334087453394
361.809045226131 -1.650054057403
366.834170854271 -1.67577150036545
371.859296482412 -1.70049360547581
376.884422110553 -1.72422048273853
381.909547738694 -1.74695198017914
386.934673366834 -1.76868771472505
391.959798994975 -1.78942709656835
396.984924623116 -1.809169350239
402.010050251256 -1.82791353211784
407.035175879397 -1.8456585454008
412.060301507538 -1.86240315249334
417.085427135678 -1.87814598493061
422.110552763819 -1.89288555099301
427.13567839196 -1.90662024116805
432.160804020101 -1.91934833653542
437.185929648241 -1.93106800135262
442.211055276382 -1.94177728115363
447.236180904523 -1.95147411492602
452.261306532663 -1.96015632251839
457.286432160804 -1.96782159366362
462.311557788945 -1.97446748839088
467.336683417085 -1.98009143247422
472.361809045226 -1.98469069137148
477.386934673367 -1.98826237248874
482.412060301508 -1.99080341286879
487.437185929648 -1.99231312996686
492.462311557789 -1.99281673125279
497.48743718593 -1.99235320528522
502.51256281407 -1.99096014435081
507.537688442211 -1.98867375054918
512.562814070352 -1.98552899033495
517.587939698493 -1.98155973226101
522.613065326633 -1.97679886820886
527.638190954774 -1.97127841854714
532.663316582915 -1.96502962166105
537.688442211055 -1.95808300868095
542.713567839196 -1.95046846416141
547.738693467337 -1.94221527381291
552.763819095477 -1.93335216029503
557.788944723618 -1.92390730840375
562.814070351759 -1.91390838081747
567.8391959799 -1.9033825256813
572.86432160804 -1.89235637737087
577.889447236181 -1.88085605164786
582.914572864322 -1.86890713636561
587.939698492462 -1.85653467887426
592.964824120603 -1.84376317109556
597.989949748744 -1.83061653323408
603.015075376885 -1.81711809683756
608.040201005025 -1.80329058802817
613.065326633166 -1.78915611132268
618.090452261307 -1.77473613463932
623.115577889447 -1.76005147581537
628.140703517588 -1.74512229082256
633.165829145729 -1.7299680640765
638.190954773869 -1.71460760075859
643.21608040201 -1.69905902134226
648.241206030151 -1.68333975828593
653.266331658292 -1.66746655479972
658.291457286432 -1.65145546582574
663.316582914573 -1.63532186085096
668.341708542714 -1.61908042868968
673.366834170854 -1.60274518388169
678.391959798995 -1.58632947474594
683.417085427136 -1.56984599293549
688.442211055276 -1.55330678408706
693.467336683417 -1.53672325981262
698.492462311558 -1.52010621058028
703.517587939699 -1.50346581949688
708.542713567839 -1.48681167680829
713.56783919598 -1.47015279494386
718.592964824121 -1.45349762411149
723.618090452261 -1.43685406825677
728.643216080402 -1.42022950123445
733.668341708543 -1.40363078319535
738.693467336684 -1.38706427707577
743.718592964824 -1.37053586509358
748.743718592965 -1.35405096519188
753.768844221106 -1.33761454742174
758.793969849246 -1.32123115009783
763.819095477387 -1.30490489588311
768.844221105528 -1.28863950748108
773.869346733668 -1.27243832315748
778.894472361809 -1.25630431202341
783.91959798995 -1.24024008890431
788.944723618091 -1.22424792891831
793.969849246231 -1.2083297817281
798.994974874372 -1.19248728547654
804.020100502513 -1.17672178028772
809.045226130653 -1.16103432151731
814.070351758794 -1.14542569256125
819.095477386935 -1.12989641739269
824.120603015075 -1.11444677269896
829.145728643216 -1.09907679972177
834.170854271357 -1.0837863157535
839.195979899498 -1.0685749253442
844.221105527638 -1.05344203114566
849.246231155779 -1.03838684454489
854.27135678392 -1.02340839597472
859.29648241206 -1.00850554499913
864.321608040201 -0.993676990101131
869.346733668342 -0.978921278303694
874.371859296483 -0.964236814546082
879.396984924623 -0.949621870868084
884.422110552764 -0.935074595384412
889.447236180905 -0.920593021156924
894.472361809045 -0.906175074867738
899.497487437186 -0.891818585449612
904.522613065327 -0.877521292586876
909.547738693467 -0.863280855182799
914.572864321608 -0.849094859728121
919.597989949749 -0.834960828779506
924.62311557789 -0.820876229433616
929.64824120603 -0.806838481840425
934.673366834171 -0.792844967993664
939.698492462312 -0.778893040600007
944.723618090452 -0.764980032275432
949.748743718593 -0.751103264984764
954.773869346734 -0.737260059944553
959.798994974874 -0.72344774788949
964.824120603015 -0.709663679924276
969.849246231156 -0.695905238948832
974.874371859297 -0.682169851733838
979.899497487437 -0.668455001721222
984.924623115578 -0.654758242736823
989.949748743719 -0.641077213611542
994.974874371859 -0.62740965387393
1000 -0.613753420528178
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.000497618300805001
10.0502512562814 0.00223798392442818
15.0753768844221 0.00522090450420101
20.1005025125628 0.00944590735193225
25.1256281407035 0.0149106837055967
30.1507537688442 0.0216121223788936
35.1758793969849 0.0295460558637279
40.2010050251256 0.0387021919207845
45.2261306532663 0.0490776165584461
50.251256281407 0.0606649892285756
55.2763819095477 0.073457017645072
60.3015075376885 0.0874410711425019
65.3266331658292 0.102600176013556
70.3517587939699 0.118924935453679
75.3768844221106 0.13639627308114
80.4020100502513 0.154998451059976
85.427135678392 0.17471075548441
90.4522613065327 0.195509193378208
95.4773869346734 0.217369086122021
100.502512562814 0.24016765277967
105.527638190955 0.263632466288652
110.552763819095 0.287501318412517
115.577889447236 0.311539772659982
120.603015075377 0.335549715977576
125.628140703518 0.35936289744904
130.653266331658 0.382839543776963
135.678391959799 0.405867048482268
140.70351758794 0.428359314636303
145.72864321608 0.450252447340673
150.753768844221 0.471498210549225
155.778894472362 0.492062619431914
160.804020100503 0.511922013180948
165.829145728643 0.531068705661839
170.854271356784 0.549499243305713
175.879396984925 0.567213341616847
180.904522613065 0.584216018051152
185.929648241206 0.60051579574974
190.954773869347 0.616119562931914
195.979899497487 0.631032845856061
201.005025125628 0.645259695606361
206.030150753769 0.658803650557155
211.05527638191 0.671665173268599
216.08040201005 0.683839909446396
221.105527638191 0.695319831279188
226.130653266332 0.706093247363657
231.155778894472 0.716142233883583
236.180904522613 0.725443515620159
241.206030150754 0.73397068141498
246.231155778895 0.741692503064025
251.256281407035 0.748572218954431
256.281407035176 0.754567446785045
261.306532663317 0.759630792477022
266.331658291457 0.763712677050468
271.356783919598 0.766758293262814
276.381909547739 0.768709409730954
281.407035175879 0.769504073863977
286.43216080402 0.769081610406679
291.457286432161 0.767382049333352
296.482412060302 0.764367242795863
301.507537688442 0.760015425701335
306.532663316583 0.754309980478593
311.557788944724 0.74723849414091
316.582914572864 0.73878898556892
321.608040201005 0.728954676189112
326.633165829146 0.717732483768101
331.658291457286 0.705129244330713
336.683417085427 0.691153537370488
341.708542713568 0.67584374062277
346.733668341709 0.659304891823308
351.758793969849 0.64169201501602
356.78391959799 0.623191918407749
361.809045226131 0.604018753298735
366.834170854271 0.584403595860559
371.859296482412 0.564589344902179
376.884422110553 0.544815061942219
381.909547738694 0.525308915836199
386.934673366834 0.506276102024389
391.959798994975 0.487892680056268
396.984924623116 0.470304240350877
402.010050251256 0.45362215455217
407.035175879397 0.437925077982051
412.060301507538 0.423259443532606
417.085427135678 0.409646672450686
422.110552763819 0.397084257996711
427.13567839196 0.385549976432969
432.160804020101 0.375005368278092
437.185929648241 0.365399247660947
442.211055276382 0.35667405892364
447.236180904523 0.348764881828588
452.261306532663 0.341603245435678
457.286432160804 0.335118305049881
462.311557788945 0.329240658476798
467.336683417085 0.323903051923959
472.361809045226 0.319039737517297
477.386934673367 0.314589972159132
482.412060301508 0.31049100365544
487.437185929648 0.306684931915339
492.462311557789 0.303113045481273
497.48743718593 0.29972034633318
502.51256281407 0.296450732525889
507.537688442211 0.293251103818088
512.562814070352 0.290069547991903
517.587939698493 0.286857501104226
522.613065326633 0.283570353085225
527.638190954774 0.280167966456412
532.663316582915 0.276615262862514
537.688442211055 0.272881344798412
542.713567839196 0.268938123081633
547.738693467337 0.26476319679839
552.763819095477 0.260337134744681
557.788944723618 0.255645946339933
562.814070351759 0.250679758938534
567.8391959799 0.245432162796526
572.86432160804 0.239897244564983
577.889447236181 0.234074398149609
582.914572864322 0.227963442566566
587.939698492462 0.221567530929568
592.964824120603 0.214891513878476
597.989949748744 0.207939614329338
603.015075376885 0.200718122354363
608.040201005025 0.193234418206967
613.065326633166 0.185495683019344
618.090452261307 0.177509219902882
623.115577889447 0.169282961888117
628.140703517588 0.160827612770372
633.165829145729 0.152151221569757
638.190954773869 0.143263230215505
643.21608040201 0.134173389545362
648.241206030151 0.124890138932614
653.266331658292 0.115423672440919
658.291457286432 0.1057833616307
663.316582914573 0.095976746688788
668.341708542714 0.0860154567223504
673.366834170854 0.075909636978777
678.391959798995 0.0656696076186918
683.417085427136 0.0553061234355725
688.442211055276 0.0448325717273898
693.467336683417 0.0342622582339155
698.492462311558 0.0236100563060762
703.517587939699 0.012892313698499
708.542713567839 0.00212512591170942
713.56783919598 -0.00867508000038142
718.592964824121 -0.0194877272357686
723.618090452261 -0.030292292178666
728.643216080402 -0.0410661515833353
733.668341708543 -0.0517846261005375
738.693467336684 -0.0624225409202846
743.718592964824 -0.0729528409956637
748.743718592965 -0.0833458342269961
753.768844221106 -0.0935722183137454
758.793969849246 -0.103601574722217
763.819095477387 -0.113403535584855
768.844221105528 -0.122944979223834
773.869346733668 -0.13219359362405
778.894472361809 -0.141116663472181
783.91959798995 -0.149683723305526
788.944723618091 -0.157860043516027
793.969849246231 -0.165611685988944
798.994974874372 -0.172906160359117
804.020100502513 -0.179707386055017
809.045226130653 -0.185983240192423
814.070351758794 -0.191701471843001
819.095477386935 -0.196828217894119
824.120603015075 -0.201325466861199
829.145728643216 -0.205151651668962
834.170854271357 -0.208265185178162
839.195979899498 -0.210626292722321
844.221105527638 -0.212195986544356
849.246231155779 -0.212931434643803
854.27135678392 -0.21280113088973
859.29648241206 -0.211781805075734
864.321608040201 -0.209855071494391
869.346733668342 -0.207004805998274
874.371859296483 -0.203217352980438
879.396984924623 -0.198479929287114
884.422110552764 -0.192779802026249
889.447236180905 -0.186106518334436
894.472361809045 -0.178450736713946
899.497487437186 -0.16980772779649
904.522613065327 -0.160178293235607
909.547738693467 -0.149569595138087
914.572864321608 -0.138000296590732
919.597989949749 -0.125501211895142
924.62311557789 -0.112114577949724
929.64824120603 -0.0978959644060348
934.673366834171 -0.0829154420053171
939.698492462312 -0.0672567568759709
944.723618090452 -0.0510139427170178
949.748743718593 -0.0342887631012529
954.773869346734 -0.0171845816445573
959.798994974874 0.000201242355341467
964.824120603015 0.017778670706921
969.849246231156 0.0354706963593581
974.874371859297 0.0532125738294476
979.899497487437 0.0709530106251289
984.924623115578 0.0886531600870291
989.949748743719 0.106285446779779
994.974874371859 0.123836773457972
1000 0.141302695245935
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 4.94719071930057e-05
5.0251256281407 -0.000450758833038051
10.0502512562814 -0.00219510490989738
15.0753768844221 -0.00519686428056671
20.1005025125628 -0.00944917180930572
25.1256281407035 -0.014950172932415
30.1507537688442 -0.0216927738891171
35.1758793969849 -0.0296648857863381
40.2010050251256 -0.038883986736405
45.2261306532663 -0.0493519472714395
50.251256281407 -0.061036473232282
55.2763819095477 -0.0739219898567799
60.3015075376885 -0.0879975710583967
65.3266331658292 -0.103250538493621
70.3517587939699 -0.119666385867031
75.3768844221106 -0.137228742183573
80.4020100502513 -0.155927939685619
85.427135678392 -0.17584655014707
90.4522613065327 -0.196868141989372
95.4773869346734 -0.219027566572732
100.502512562814 -0.242265532019974
105.527638190955 -0.266514789164662
110.552763819095 -0.291748869329737
115.577889447236 -0.317941075603399
120.603015075377 -0.345064907179651
125.628140703518 -0.373094502368987
130.653266331658 -0.402005086893066
135.678391959799 -0.43177341369729
140.70351758794 -0.462378180760104
145.72864321608 -0.493817225195009
150.753768844221 -0.526061457465433
155.778894472362 -0.559102863648022
160.804020100503 -0.592930535075274
165.829145728643 -0.627543500538535
170.854271356784 -0.6629298612268
175.879396984925 -0.699007426645656
180.904522613065 -0.735596610394753
185.929648241206 -0.772528718430082
190.954773869347 -0.809653877987766
195.979899497487 -0.846840317140835
201.005025125628 -0.883973256890153
206.030150753769 -0.920953569840071
211.05527638191 -0.95769632967347
216.08040201005 -0.994129343761644
221.105527638191 -1.03019173208647
226.130653266332 -1.06583259158565
231.155778894472 -1.1010097666901
236.180904522613 -1.13568873379782
241.206030150754 -1.16984159882427
246.231155778895 -1.20344620176181
251.256281407035 -1.23648531942316
256.281407035176 -1.26894595644996
261.306532663317 -1.3008187146366
266.331658291457 -1.33209723121287
271.356783919598 -1.36277767764841
276.381909547739 -1.39285831158977
281.407035175879 -1.422339075598
286.43216080402 -1.45122123735173
291.457286432161 -1.47950706688467
296.482412060302 -1.50719954722648
301.507537688442 -1.53430211551166
306.532663316583 -1.56081843222333
311.557788944724 -1.5867521767564
316.582914572864 -1.6121068679319
321.608040201005 -1.63688570848033
326.633165829146 -1.66109145284734
331.658291457286 -1.68472629796501
336.683417085427 -1.70779179688214
341.708542713568 -1.73028879535517
346.733668341709 -1.75221739166774
351.758793969849 -1.7735769200607
356.78391959799 -1.79436595820685
361.809045226131 -1.81458235913548
366.834170854271 -1.83422330787884
371.859296482412 -1.85328540284455
376.884422110553 -1.87176476147718
381.909547738694 -1.88965714911635
386.934673366834 -1.9069581290432
391.959798994975 -1.92366323049329
396.984924623116 -1.93976812988141
402.010050251256 -1.95526883865068
407.035175879397 -1.97016188910514
412.060301507538 -1.98444450748763
417.085427135678 -1.99811476171561
422.110552763819 -2.01117167000583
427.13567839196 -2.02361525661667
432.160804020101 -2.03544654263701
437.185929648241 -2.04666746355212
442.211055276382 -2.05728071133498
447.236180904523 -2.06728950674482
452.261306532663 -2.07669731660247
457.286432160804 -2.08550753988971
462.311557788945 -2.09372319416515
467.336683417085 -2.10134663850213
472.361809045226 -2.10837936955805
477.386934673367 -2.11482192251646
482.412060301508 -2.12067389835826
487.437185929648 -2.12593412432628
492.462311557789 -2.13060093806718
497.48743718593 -2.13467257122578
502.51256281407 -2.13814759851733
507.537688442211 -2.14102541532628
512.562814070352 -2.14330671031492
517.587939698493 -2.14499390715078
522.613065326633 -2.14609155837668
527.638190954774 -2.14660668231011
532.663316582915 -2.14654903956686
537.688442211055 -2.14593134940571
542.713567839196 -2.14476944823226
547.738693467337 -2.14308239396264
552.763819095477 -2.14089252092199
557.788944723618 -2.13822545058672
562.814070351759 -2.13511006357175
567.8391959799 -2.13157843750681
572.86432160804 -2.12766575358806
577.889447236181 -2.12341017158981
582.914572864322 -2.11885266926541
587.939698492462 -2.11403683796093
592.964824120603 -2.10900862265626
597.989949748744 -2.10381599213
603.015075376885 -2.09850852371815
608.040201005025 -2.09313688696085
613.065326633166 -2.08775221087802
618.090452261307 -2.08240532069429
623.115577889447 -2.07714583290924
628.140703517588 -2.07202110617351
633.165829145729 -2.06707506474102
638.190954773869 -2.06234694563996
643.21608040201 -2.05787006839653
648.241206030151 -2.05367077430742
653.266331658292 -2.0497677070904
658.291457286432 -2.04617158330179
663.316582914573 -2.04288552036956
668.341708542714 -2.03990587284339
673.366834170854 -2.03722341813861
678.391959798995 -2.03482467617015
683.417085427136 -2.03269316067058
688.442211055276 -2.03081042699399
693.467336683417 -2.02915686564146
698.492462311558 -2.02771225979949
703.517587939699 -2.02645616325424
708.542713567839 -2.02536816357878
713.56783919598 -2.0244280849443
718.592964824121 -2.02361616666757
723.618090452261 -2.02291323569141
728.643216080402 -2.02230087753261
733.668341708543 -2.02176160173652
738.693467336684 -2.02127899386522
743.718592964824 -2.02083784527978
748.743718592965 -2.02042425324061
753.768844221106 -2.02002568617691
758.793969849246 -2.01963101168169
763.819095477387 -2.01923048743093
768.844221105528 -2.0188157175373
773.869346733668 -2.01837957869108
778.894472361809 -2.01791612175581
783.91959798995 -2.01742045527139
788.944723618091 -2.01688861760745
793.969849246231 -2.01631744436185
798.994974874372 -2.0157044370846
804.020100502513 -2.01504763860599
809.045226130653 -2.01434551924062
814.070351758794 -2.01359687701017
819.095477386935 -2.01280075385839
824.120603015075 -2.01195636870123
829.145728643216 -2.01106306713386
834.170854271357 -2.01012028676502
839.195979899498 -2.00912753649924
844.221105527638 -2.00808438764562
849.246231155779 -2.00699047447056
854.27135678392 -2.00584550169395
859.29648241206 -2.00464925641976
864.321608040201 -2.00340162209168
869.346733668342 -2.00210259229523
874.371859296483 -2.00075228262335
879.396984924623 -1.99935093938525
884.422110552764 -1.99789894461635
889.447236180905 -1.99639681752653
894.472361809045 -1.99484521306194
899.497487437186 -1.99324491852664
904.522613065327 -1.9915968491565
909.547738693467 -1.98990204319735
914.572864321608 -1.98816165654578
919.597989949749 -1.98637695654709
924.62311557789 -1.98454931428139
929.64824120603 -1.98268019469204
934.673366834171 -1.98077114419096
939.698492462312 -1.97882377579507
944.723618090452 -1.9768397522521
949.748743718593 -1.97482076788807
954.773869346734 -1.97276853000542
959.798994974874 -1.9706847406
964.824120603015 -1.96857107900413
969.849246231156 -1.96642918586216
974.874371859297 -1.96426064865319
979.899497487437 -1.96206698881562
984.924623115578 -1.95984965040837
989.949748743719 -1.95760999016037
994.974874371859 -1.95534926870228
1000 -1.95306864273388
};


\nextgroupplot[
width=14cm,
height=4cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \theta\)},
ymin=-0.307900827540042, ymax=6.51178072453396,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
5.0251256281407 3.1424198879654
10.0502512562814 3.14518820341611
15.0753768844221 3.14957334924339
20.1005025125628 3.15504818166951
25.1256281407035 3.16112454631682
30.1507537688442 3.1673254140731
35.1758793969849 3.17312739077209
40.2010050251256 3.17801870357411
45.2261306532663 3.18155109940602
50.251256281407 3.18330459246598
55.2763819095477 3.18281389638331
60.3015075376885 3.17965480938704
65.3266331658292 3.17362791386876
70.3517587939699 3.16473996536397
75.3768844221106 3.153012635467
80.4020100502513 3.13847515720498
85.427135678392 3.1211643776037
90.4522613065327 3.10112485040441
95.4773869346734 3.07840889122048
100.502512562814 3.05307664283668
105.527638190955 3.02519612145061
110.552763819095 2.99484320779462
115.577889447236 2.9621016357592
120.603015075377 2.92706291790365
125.628140703518 2.8898262106074
130.653266331658 2.8504981214541
135.678391959799 2.80919245419222
140.70351758794 2.76602987151512
145.72864321608 2.7211374913234
150.753768844221 2.67464839158492
155.778894472362 2.6267010989358
160.804020100503 2.57743901818074
165.829145728643 2.52700981672606
170.854271356784 2.47556479101253
175.879396984925 2.42325823748307
180.904522613065 2.37024683060435
185.929648241206 2.31668903453213
190.954773869347 2.26274453271413
195.979899497487 2.20857370014752
201.005025125628 2.15433711524068
206.030150753769 2.10019510994399
211.05527638191 2.0463073538557
216.08040201005 1.99283246570366
221.105527638191 1.93992764408222
226.130653266332 1.88774830864193
231.155778894472 1.83644774307753
236.180904522613 1.78617673217197
241.206030150754 1.73708318672487
246.231155778895 1.68931175228062
251.256281407035 1.64300340086202
256.281407035176 1.59829500321796
261.306532663317 1.55531889921882
266.331658291457 1.51419515499389
271.356783919598 1.47499792991187
276.381909547739 1.43774740216528
281.407035175879 1.40238539907563
286.43216080402 1.36880786051553
291.457286432161 1.3368586139682
296.482412060302 1.30637904012757
301.507537688442 1.27729198642172
306.532663316583 1.24953592289589
311.557788944724 1.2230501782156
316.582914572864 1.1977750296776
321.608040201005 1.17365178029768
326.633165829146 1.15062283019982
331.658291457286 1.12863171634441
336.683417085427 1.10762316267632
341.708542713568 1.087543110991
346.733668341709 1.06833873606023
351.758793969849 1.04995844983722
356.78391959799 1.03235189720811
361.809045226131 1.01546994016364
366.834170854271 0.999264632276057
371.859296482412 0.983689186779887
376.884422110553 0.968697930186821
381.909547738694 0.954246249741172
386.934673366834 0.940290539355899
391.959798994975 0.926788135545195
396.984924623116 0.913697247356926
402.010050251256 0.900976880114
407.035175879397 0.888586754398612
412.060301507538 0.876487220331975
417.085427135678 0.864639167301166
422.110552763819 0.853003929338258
427.13567839196 0.841543186292109
432.160804020101 0.830218868207845
437.185929648241 0.818993035105097
442.211055276382 0.807827763077697
447.236180904523 0.796685050338626
452.261306532663 0.785526683874464
457.286432160804 0.774314106056645
462.311557788945 0.763008296686637
467.336683417085 0.751569644730893
472.361809045226 0.739957782645739
477.386934673367 0.728131462821995
482.412060301508 0.716048407100998
487.437185929648 0.70366948198714
492.462311557789 0.690998632720035
497.48743718593 0.678063394102185
502.51256281407 0.664889545686373
507.537688442211 0.651501141929547
512.562814070352 0.637920789588944
517.587939698493 0.624169895239154
522.613065326633 0.61026888374171
527.638190954774 0.596237388478584
532.663316582915 0.582094413940363
537.688442211055 0.567858471809254
542.713567839196 0.553547691454207
547.738693467337 0.539179906369555
552.763819095477 0.524772717931871
557.788944723618 0.510343538507403
562.814070351759 0.495909615703201
567.8391959799 0.481488039864289
572.86432160804 0.467095737142722
577.889447236181 0.452749450323756
582.914572864322 0.438465709587296
587.939698492462 0.424260795462091
592.964824120603 0.410150695958611
597.989949748744 0.396151059928581
603.015075376885 0.382277148246504
608.040201005025 0.36854378466867
613.065326633166 0.354965307431049
618.090452261307 0.341555523028022
623.115577889447 0.328327663054637
628.140703517588 0.315294344699719
633.165829145729 0.302467535902148
638.190954773869 0.289858525159478
643.21608040201 0.277477896528912
648.241206030151 0.265335509848656
653.266331658292 0.253440486061713
658.291457286432 0.241801197995092
663.316582914573 0.230425265806648
668.341708542714 0.219319557398628
673.366834170854 0.208490193018783
678.391959798995 0.197942554102928
683.417085427136 0.187681295978033
688.442211055276 0.177710363482175
693.467336683417 0.16803300997422
698.492462311558 0.158651818672514
703.517587939699 0.149568726275096
708.542713567839 0.140785048381715
713.56783919598 0.132301506262117
718.592964824121 0.124118254913222
723.618090452261 0.116234911927187
728.643216080402 0.108650586773464
733.668341708543 0.101363910445365
738.693467336684 0.0943730651721421
743.718592964824 0.0876758139419822
748.743718592965 0.0812695296689915
753.768844221106 0.0751512239564133
758.793969849246 0.0693175750657011
763.819095477387 0.0637649554216462
768.844221105528 0.0584894579303264
773.869346733668 0.0534869215980329
778.894472361809 0.0487529563011344
783.91959798995 0.044282966321895
788.944723618091 0.0400721729341149
793.969849246231 0.036115635971977
798.994974874372 0.0324082744206097
804.020100502513 0.0289448857839385
809.045226130653 0.025720164659154
814.070351758794 0.0227287201157119
819.095477386935 0.0199650922801191
824.120603015075 0.0174237678661058
829.145728643216 0.0150991949049518
834.170854271357 0.0129857965966884
839.195979899498 0.0110779844299076
844.221105527638 0.00937017043121901
849.246231155779 0.00785677891022428
854.27135678392 0.00653225747406097
859.29648241206 0.00539108755455269
864.321608040201 0.00442779431116702
869.346733668342 0.00363695622425387
874.371859296483 0.00301321422884119
879.396984924623 0.00255128052869752
884.422110552764 0.00224594707305026
889.447236180905 0.00209209395750951
894.472361809045 0.00208469755423107
899.497487437186 0.00221883874054454
904.522613065327 0.00248971105332245
909.547738693467 0.00289262900314737
914.572864321608 0.00342303642320667
919.597989949749 0.00407651533856258
924.62311557789 0.00484879512200869
929.64824120603 0.0057357620552596
934.673366834171 0.0067334698478101
939.698492462312 0.00783815069484776
944.723618090452 0.00904622745277686
949.748743718593 0.0103543267717255
954.773869346734 0.0117592937042788
959.798994974874 0.0132582075991873
964.824120603015 0.0148483998084817
969.849246231156 0.0165274732181646
974.874371859297 0.0182933238149212
979.899497487437 0.0201441644999693
984.924623115578 0.0220785516165424
989.949748743719 0.0240954142372544
994.974874371859 0.0261940866345037
1000 0.0283743440312126
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
5.0251256281407 3.14270170976242
10.0502512562814 3.14657869573127
15.0753768844221 3.15321593511036
20.1005025125628 3.16259915095224
25.1256281407035 3.17470410355372
30.1507537688442 3.18949904937989
35.1758793969849 3.20694437437457
40.2010050251256 3.22698155178537
45.2261306532663 3.2495634506171
50.251256281407 3.27462838709414
55.2763819095477 3.30211032986824
60.3015075376885 3.33192731583728
65.3266331658292 3.3639839624179
70.3517587939699 3.39819791091869
75.3768844221106 3.43446235817549
80.4020100502513 3.47267458616588
85.427135678392 3.51271815125499
90.4522613065327 3.55446680965516
95.4773869346734 3.59779019171819
100.502512562814 3.64235857699461
105.527638190955 3.68754816043054
110.552763819095 3.73276832929011
115.577889447236 3.777496651065
120.603015075377 3.82129334015359
125.628140703518 3.8637871132659
130.653266331658 3.90467008049036
135.678391959799 3.94369286019826
140.70351758794 3.98066038561005
145.72864321608 4.01542208174881
150.753768844221 4.04785943328524
155.778894472362 4.07788190887376
160.804020100503 4.1054196502348
165.829145728643 4.13042934102527
170.854271356784 4.15287753175383
175.879396984925 4.17273858726407
180.904522613065 4.18999666898783
185.929648241206 4.20464302767422
190.954773869347 4.21666998453877
195.979899497487 4.22607113447781
201.005025125628 4.23284125311202
206.030150753769 4.23697721626106
211.05527638191 4.23847534228439
216.08040201005 4.23732960053412
221.105527638191 4.2335327434762
226.130653266332 4.22707620953608
231.155778894472 4.21794731929561
236.180904522613 4.20612991177685
241.206030150754 4.19160632286111
246.231155778895 4.17435525477499
251.256281407035 4.15435048110278
256.281407035176 4.13156014780107
261.306532663317 4.10594676484254
266.331658291457 4.07747005599978
271.356783919598 4.04608252367832
276.381909547739 4.01173101214967
281.407035175879 3.97435558252159
286.43216080402 3.93389602809154
291.457286432161 3.8902909304547
296.482412060302 3.84351159431949
301.507537688442 3.79355545979054
306.532663316583 3.74042866405928
311.557788944724 3.68414450645252
316.582914572864 3.62471574611783
321.608040201005 3.56216239511611
326.633165829146 3.49650788262476
331.658291457286 3.42779063356781
336.683417085427 3.3560459519642
341.708542713568 3.2813654180402
346.733668341709 3.20397834672689
351.758793969849 3.12421708485284
356.78391959799 3.04247734593729
361.809045226131 2.95920776938164
366.834170854271 2.87488584804381
371.859296482412 2.79000561665346
376.884422110553 2.70504275210989
381.909547738694 2.62043910158109
386.934673366834 2.53657859537602
391.959798994975 2.45377673382353
396.984924623116 2.37228121303689
402.010050251256 2.29226948219704
407.035175879397 2.21385657968221
412.060301507538 2.13710223296125
417.085427135678 2.06202762245319
422.110552763819 1.98862256711487
427.13567839196 1.91685662567957
432.160804020101 1.84668805586424
437.185929648241 1.77807117205353
442.211055276382 1.71096424526259
447.236180904523 1.6453310023335
452.261306532663 1.58114381628106
457.286432160804 1.51838490878314
462.311557788945 1.45704630285683
467.336683417085 1.39712874130269
472.361809045226 1.33864044588412
477.386934673367 1.28159443895554
482.412060301508 1.22601059321987
487.437185929648 1.17191080516996
492.462311557789 1.11932196417587
497.48743718593 1.06827181568535
502.51256281407 1.01879248491666
507.537688442211 0.970916199609597
512.562814070352 0.924676600949654
517.587939698493 0.880105561234762
522.613065326633 0.837231650726347
527.638190954774 0.796078579892445
532.663316582915 0.756663580168665
537.688442211055 0.718998138113664
542.713567839196 0.683089783819207
547.738693467337 0.648937097166279
552.763819095477 0.6165340327739
557.788944723618 0.585865377121617
562.814070351759 0.556908934136428
567.8391959799 0.529636687913099
572.86432160804 0.504020453366648
577.889447236181 0.480022809764035
582.914572864322 0.457606598688186
587.939698492462 0.436729325065221
592.964824120603 0.417346452060041
597.989949748744 0.399416233053117
603.015075376885 0.382894373341167
608.040201005025 0.367736061714075
613.065326633166 0.353898720202241
618.090452261307 0.341341408041564
623.115577889447 0.330023782699217
628.140703517588 0.319901644866428
633.165829145729 0.310938342956951
638.190954773869 0.303096246695115
643.21608040201 0.296339047037522
648.241206030151 0.290635173463249
653.266331658292 0.285951271480693
658.291457286432 0.282257659397749
663.316582914573 0.279530478035963
668.341708542714 0.277738996037212
673.366834170854 0.276857508932736
678.391959798995 0.276861753819161
683.417085427136 0.277728324997207
688.442211055276 0.279429932305655
693.467336683417 0.281941185580599
698.492462311558 0.285235027442965
703.517587939699 0.289282904238265
708.542713567839 0.294058423917358
713.56783919598 0.299536069711846
718.592964824121 0.305683037157933
723.618090452261 0.312468165516258
728.643216080402 0.319857335448852
733.668341708543 0.327813536654128
738.693467336684 0.336300151037539
743.718592964824 0.34527799945625
748.743718592965 0.354703738129127
753.768844221106 0.364536186284433
758.793969849246 0.37473313382095
763.819095477387 0.385253729742506
768.844221105528 0.396052628466354
773.869346733668 0.407087361047886
778.894472361809 0.418315739845416
783.91959798995 0.429701238069075
788.944723618091 0.441199679396594
793.969849246231 0.452769454272674
798.994974874372 0.464372805414063
804.020100502513 0.475965630547372
809.045226130653 0.487512497092881
814.070351758794 0.498978413822836
819.095477386935 0.510325823625339
824.120603015075 0.521509670879186
829.145728643216 0.532478566581122
834.170854271357 0.543181610118354
839.195979899498 0.553571749754436
844.221105527638 0.563603629684385
849.246231155779 0.573224640334694
854.27135678392 0.582403338206405
859.29648241206 0.591123145517738
864.321608040201 0.599375780611818
869.346733668342 0.607156191793174
874.371859296483 0.614462820156709
879.396984924623 0.62129458151046
884.422110552764 0.627649310775187
889.447236180905 0.63352776432651
894.472361809045 0.638931432020085
899.497487437186 0.643868755825225
904.522613065327 0.648356687484701
909.547738693467 0.652422084398688
914.572864321608 0.656110786506466
919.597989949749 0.659488730859645
924.62311557789 0.662640699885679
929.64824120603 0.665673806263858
934.673366834171 0.668719696132283
939.698492462312 0.671933295373027
944.723618090452 0.675487092576339
949.748743718593 0.679566888524757
954.773869346734 0.684361301956415
959.798994974874 0.69004874794201
964.824120603015 0.696795321853906
969.849246231156 0.704745121950424
974.874371859297 0.714021767235756
979.899497487437 0.724726582882727
984.924623115578 0.736940559245047
989.949748743719 0.750726643942842
994.974874371859 0.766124816412511
1000 0.783162163067162
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14649303766323
5.0251256281407 3.14536325875475
10.0502512562814 3.14143234489957
15.0753768844221 3.13467564786236
20.1005025125628 3.12511957081027
25.1256281407035 3.11278538286367
30.1507537688442 3.0977118606928
35.1758793969849 3.07995457432992
40.2010050251256 3.0595086713344
45.2261306532663 3.03640921586974
50.251256281407 3.01077203027484
55.2763819095477 2.98268042643697
60.3015075376885 2.95221159922516
65.3266331658292 2.91945053092504
70.3517587939699 2.8844898712728
75.3768844221106 2.84742975944726
80.4020100502513 2.80835945178984
85.427135678392 2.76717549676701
90.4522613065327 2.72419815733604
95.4773869346734 2.67943498153135
100.502512562814 2.63309063543306
105.527638190955 2.58538654933434
110.552763819095 2.5364662181693
115.577889447236 2.48647704294577
120.603015075377 2.43556971489031
125.628140703518 2.38389760454581
130.653266331658 2.3316161677005
135.678391959799 2.27888237763143
140.70351758794 2.22585419017965
145.72864321608 2.17266646515326
150.753768844221 2.11949494539696
155.778894472362 2.06649216305578
160.804020100503 2.01381625725447
165.829145728643 1.96161815340506
170.854271356784 1.91006072441796
175.879396984925 1.85935616025948
180.904522613065 1.80976864641818
185.929648241206 1.76151918438487
190.954773869347 1.71478236878167
195.979899497487 1.66969120191544
201.005025125628 1.62634237232502
206.030150753769 1.58480161148562
211.05527638191 1.5451088507256
216.08040201005 1.50728299763455
221.105527638191 1.47132623021521
226.130653266332 1.4372277661464
231.155778894472 1.40496710562732
236.180904522613 1.37451677271695
241.206030150754 1.34584459546732
246.231155778895 1.31891557269304
251.256281407035 1.29369337750436
256.281407035176 1.27014154669394
261.306532663317 1.24822440208436
266.331658291457 1.22790774595243
271.356783919598 1.2091593682565
276.381909547739 1.19194939898816
281.407035175879 1.17625053477103
286.43216080402 1.16203816495937
291.457286432161 1.14929041899964
296.482412060302 1.13798815371982
301.507537688442 1.12811489649233
306.532663316583 1.1196567578455
311.557788944724 1.11260232504227
316.582914572864 1.10694254636079
321.608040201005 1.10267061425956
326.633165829146 1.09978185424657
331.658291457286 1.09827362505582
336.683417085427 1.09814523462315
341.708542713568 1.09939787530323
346.733668341709 1.10203458073905
351.758793969849 1.1060602057387
356.78391959799 1.11148142938956
361.809045226131 1.11830678040187
366.834170854271 1.12654668228271
371.859296482412 1.1362135143623
376.884422110553 1.14732168290485
381.909547738694 1.15988769453539
386.934673366834 1.17393022203398
391.959798994975 1.18947015027812
396.984924623116 1.2065305879052
402.010050251256 1.22513682838226
407.035175879397 1.24531624296855
412.060301507538 1.2670980880213
417.085427135678 1.29051321077907
422.110552763819 1.31559364171412
427.13567839196 1.34237206815369
432.160804020101 1.37088119318366
437.185929648241 1.40115299533026
442.211055276382 1.43321791695077
447.236180904523 1.46710402077954
452.261306532663 1.5028361623503
457.286432160804 1.54043522877007
462.311557788945 1.5799174898485
467.336683417085 1.62129409533786
472.361809045226 1.66457073313481
477.386934673367 1.70974744069629
482.412060301508 1.75681854025024
487.437185929648 1.8057726528793
492.462311557789 1.85659274145179
497.48743718593 1.90925613910957
502.51256281407 1.96373453631562
507.537688442211 2.01999392013752
512.562814070352 2.07799447850603
517.587939698493 2.13769049535084
522.613065326633 2.19903026830054
527.638190954774 2.26195608006881
532.663316582915 2.32640424984472
537.688442211055 2.39230528382443
542.713567839196 2.45958413558934
547.738693467337 2.52816057784206
552.763819095477 2.59794967745922
557.788944723618 2.66886235650091
562.814070351759 2.74080601370409
567.8391959799 2.81368517523806
572.86432160804 2.88740214118882
577.889447236181 2.96185759589241
582.914572864322 3.03695115544584
587.939698492462 3.11258183306882
592.964824120603 3.18864841055645
597.989949748744 3.26504971042425
603.015075376885 3.34168476863133
608.040201005025 3.41845291418774
613.065326633166 3.49525377326346
618.090452261307 3.57198723483753
623.115577889447 3.64855344152402
628.140703517588 3.72485289400886
633.165829145729 3.80078676262688
638.190954773869 3.87625746450875
643.21608040201 3.95116948110007
648.241206030151 4.02543027897638
653.266331658292 4.09895110885052
658.291457286432 4.17164745417826
663.316582914573 4.2434390074614
668.341708542714 4.31424922857282
673.366834170854 4.3840046949795
678.391959798995 4.45263450966645
683.417085427136 4.5200699748335
688.442211055276 4.58624461848009
693.467336683417 4.65109454544723
698.492462311558 4.71455901651314
703.517587939699 4.77658114293214
708.542713567839 4.83710860089175
713.56783919598 4.89609429924193
718.592964824121 4.95349696050252
723.618090452261 5.00928159415544
728.643216080402 5.06341985264683
733.668341708543 5.11589026661403
738.693467336684 5.16667835903996
743.718592964824 5.21577664009879
748.743718592965 5.26318448640711
753.768844221106 5.30890791064246
758.793969849246 5.35295923005772
763.819095477387 5.39535664511482
768.844221105528 5.43612374201719
773.869346733668 5.47528893506976
778.894472361809 5.51288486632093
783.91959798995 5.54894778069964
788.944723618091 5.58351689478809
793.969849246231 5.61663377647798
798.994974874372 5.6483417511207
804.020100502513 5.67868534752293
809.045226130653 5.70770979441681
814.070351758794 5.7354605750273
819.095477386935 5.76198304425742
824.120603015075 5.78732211000605
829.145728643216 5.81152197740093
834.170854271357 5.83462595242083
839.195979899498 5.8566762995915
844.221105527638 5.87771414719444
849.246231155779 5.89777943267788
854.27135678392 5.91691088061769
859.29648241206 5.93514600555949
864.321608040201 5.95252113235566
869.346733668342 5.96907142722744
874.371859296483 5.98483093378858
879.396984924623 5.99983260966512
884.422110552764 6.01410836101472
889.447236180905 6.0276890739397
894.472361809045 6.04060464317593
899.497487437186 6.05288399924063
904.522613065327 6.06455513529053
909.547738693467 6.07564513435008
914.572864321608 6.08618019660319
919.597989949749 6.09618566550366
924.62311557789 6.10568605093135
929.64824120603 6.11470504770487
934.673366834171 6.12326554840798
939.698492462312 6.13138965043266
944.723618090452 6.13909865806401
949.748743718593 6.14641308106425
954.773869346734 6.1533526314517
959.798994974874 6.15993622006312
964.824120603015 6.16618195414729
969.849246231156 6.17210713681803
974.874371859297 6.17772826877086
979.899497487437 6.1830610523347
984.924623115578 6.18812039767044
989.949748743719 6.19292043075104
994.974874371859 6.19747450262993
1000 6.20179519943969
};


\nextgroupplot[
height=4cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \dot{x}\)},
ymin=-4.57584112331645, ymax=2.73747921159987,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.0894832863258547
10.0502512562814 0.171726677878818
15.0753768844221 0.23054218949957
20.1005025125628 0.266814346435664
25.1256281407035 0.282645683001188
30.1507537688442 0.276785125378013
35.1758793969849 0.247384870518959
40.2010050251256 0.196855231875382
45.2261306532663 0.129075909962165
50.251256281407 0.0405408828688479
55.2763819095477 -0.0681187601007642
60.3015075376885 -0.192098099838803
65.3266331658292 -0.317355431762408
70.3517587939699 -0.442467357156536
75.3768844221106 -0.567361184556066
80.4020100502513 -0.691957259869186
85.427135678392 -0.816160352241104
90.4522613065327 -0.939859622155261
95.4773869346734 -1.06292858274033
100.502512562814 -1.1852231507952
105.527638190955 -1.30658426137144
110.552763819095 -1.42683605599454
115.577889447236 -1.54579230352196
120.603015075377 -1.66325504211327
125.628140703518 -1.7790238939059
130.653266331658 -1.89289675651868
135.678391959799 -2.00467819153009
140.70351758794 -2.11418465856927
145.72864321608 -2.22125218407774
150.753768844221 -2.32574267850269
155.778894472362 -2.42754822809382
160.804020100503 -2.52659819465153
165.829145728643 -2.62286366913942
170.854271356784 -2.71636086573593
175.879396984925 -2.80715330614872
180.904522613065 -2.89535107663115
185.929648241206 -2.98111143939846
190.954773869347 -3.06463602129617
195.979899497487 -3.14616711958239
201.005025125628 -3.22598278986556
206.030150753769 -3.30439090340447
211.05527638191 -3.38172239122992
216.08040201005 -3.45832391149593
221.105527638191 -3.53455018513963
226.130653266332 -3.61075624458439
231.155778894472 -3.68728983209708
236.180904522613 -3.76448416955462
241.206030150754 -3.8426513006038
246.231155778895 -3.92207618012944
251.256281407035 -4.00301104358932
256.281407035176 -4.0856734559383
261.306532663317 -4.1658500532342
266.331658291457 -4.21590203763593
271.356783919598 -4.24341747172935
276.381909547739 -4.23788398218885
281.407035175879 -4.19925661976553
286.43216080402 -4.13102278340058
291.457286432161 -4.03338999524588
296.482412060302 -3.92800728623138
301.507537688442 -3.82357986562868
306.532663316583 -3.71999378449078
311.557788944724 -3.61714403778658
316.582914572864 -3.5149337075429
321.608040201005 -3.41327402914711
326.633165829146 -3.3120849962196
331.658291457286 -3.21129134191044
336.683417085427 -3.11082756134928
341.708542713568 -3.01063381384075
346.733668341709 -2.91065640756546
351.758793969849 -2.81084706897155
356.78391959799 -2.71116281924857
361.809045226131 -2.61156525876062
366.834170854271 -2.51202016925792
371.859296482412 -2.41249742131771
376.884422110553 -2.31296940613618
381.909547738694 -2.21341196800797
386.934673366834 -2.11380342297347
391.959798994975 -2.01412443233393
396.984924623116 -1.91435754855885
402.010050251256 -1.81448689491622
407.035175879397 -1.71449793746724
412.060301507538 -1.61437723040927
417.085427135678 -1.51411217913035
422.110552763819 -1.41369081910699
427.13567839196 -1.31310198888908
432.160804020101 -1.21233423763994
437.185929648241 -1.11137562864859
442.211055276382 -1.01021517779308
447.236180904523 -0.908841594526348
452.261306532663 -0.807242779404759
457.286432160804 -0.705404730537407
462.311557788945 -0.603314743548244
467.336683417085 -0.500958350798855
472.361809045226 -0.398318928709532
477.386934673367 -0.295380198965003
482.412060301508 -0.192124950381152
487.437185929648 -0.0899729394003208
492.462311557789 0.00827966044541813
497.48743718593 0.102713422724448
502.51256281407 0.193473964087469
507.537688442211 0.280690758157554
512.562814070352 0.364478838724612
517.587939698493 0.44494046072601
522.613065326633 0.522166728355733
527.638190954774 0.596239178326916
532.663316582915 0.667231292993553
537.688442211055 0.735209943197182
542.713567839196 0.800236723617373
547.738693467337 0.862369191393897
552.763819095477 0.921661981578151
557.788944723618 0.978167793675058
562.814070351759 1.03193826890085
567.8391959799 1.08302471371986
572.86432160804 1.13147871808275
577.889447236181 1.17735264004239
582.914572864322 1.22069998014281
587.939698492462 1.26157565990988
592.964824120603 1.30003617940483
597.989949748744 1.33613972822286
603.015075376885 1.36994618119342
608.040201005025 1.40151707000506
613.065326633166 1.43091547502513
618.090452261307 1.45820589182215
623.115577889447 1.48345406593747
628.140703517588 1.50672679865225
633.165829145729 1.52809174028386
638.190954773869 1.54761717791337
643.21608040201 1.56537181298854
648.241206030151 1.58142456043284
653.266331658292 1.59584431226023
658.291457286432 1.60869976095973
663.316582914573 1.6200591926561
668.341708542714 1.62999031656284
673.366834170854 1.63856010330811
678.391959798995 1.64583461960989
683.417085427136 1.65187891480543
688.442211055276 1.65675688734091
693.467336683417 1.66053118264426
698.492462311558 1.66326309952425
703.517587939699 1.66501251468972
708.542713567839 1.66583782072636
713.56783919598 1.6657958691917
718.592964824121 1.66494193229423
723.618090452261 1.66332966438633
728.643216080402 1.66101109831797
733.668341708543 1.65803661370412
738.693467336684 1.65445494141451
743.718592964824 1.65031316794745
748.743718592965 1.64565673223952
753.768844221106 1.64052945555698
758.793969849246 1.63497353951187
763.819095477387 1.62902960401012
768.844221105528 1.62273671137391
773.869346733668 1.61613238236918
778.894472361809 1.60925263497862
783.91959798995 1.60213201697725
788.944723618091 1.59480364163262
793.969849246231 1.58729920791046
798.994974874372 1.57964905666884
804.020100502513 1.57188218598278
809.045226130653 1.56402630057566
814.070351758794 1.55610783838858
819.095477386935 1.54815200638225
824.120603015075 1.54018281939962
829.145728643216 1.53222312679891
834.170854271357 1.52429464501871
839.195979899498 1.51641799419646
844.221105527638 1.50861272147701
849.246231155779 1.50089733075987
854.27135678392 1.4932893061349
859.29648241206 1.48580514576839
864.321608040201 1.47846037722755
869.346733668342 1.47126957810991
874.371859296483 1.46424640414007
879.396984924623 1.45740360610235
884.422110552764 1.45075303785415
889.447236180905 1.44430568672161
894.472361809045 1.43807166773862
899.497487437186 1.43206024575636
904.522613065327 1.42627983767754
909.547738693467 1.42073801754698
914.572864321608 1.41544152191201
919.597989949749 1.41039623111605
924.62311557789 1.4056071882987
929.64824120603 1.40107855949607
934.673366834171 1.39681363432572
939.698492462312 1.39281479299764
944.723618090452 1.38908348286325
949.748743718593 1.38562018356749
954.773869346734 1.38242436042575
959.798994974874 1.37949442017971
964.824120603015 1.37682764997039
969.849246231156 1.37442015705046
974.874371859297 1.37226679848142
979.899497487437 1.37036110061304
984.924623115578 1.36869516350613
989.949748743719 1.36725955953595
994.974874371859 1.36604323589931
1000 1.36503337759053
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.124305054535264
10.0502512562814 0.248568137905352
15.0753768844221 0.372847050264397
20.1005025125628 0.496934058939094
25.1256281407035 0.620729959345994
30.1507537688442 0.744182544375685
35.1758793969849 0.866867014559126
40.2010050251256 0.988799213764801
45.2261306532663 1.11032153017508
50.251256281407 1.23117617272498
55.2763819095477 1.35102427826874
60.3015075376885 1.4691307466279
65.3266331658292 1.58607595498374
70.3517587939699 1.70133950681721
75.3768844221106 1.81527843094697
80.4020100502513 1.92724415938726
85.427135678392 2.03678223711297
90.4522613065327 2.14409213766103
95.4773869346734 2.24645012416564
100.502512562814 2.32426900823769
105.527638190955 2.37466449672832
110.552763819095 2.40048619128766
115.577889447236 2.40505556001277
120.603015075377 2.39168021508949
125.628140703518 2.36309869969537
130.653266331658 2.32226582333475
135.678391959799 2.27181837046639
140.70351758794 2.21416485066555
145.72864321608 2.15112252092811
150.753768844221 2.0842035881904
155.778894472362 2.0143870448724
160.804020100503 1.94321373956233
165.829145728643 1.8717376841197
170.854271356784 1.80003743438934
175.879396984925 1.72863854234709
180.904522613065 1.65795844285956
185.929648241206 1.58819175505829
190.954773869347 1.5188759463098
195.979899497487 1.45012628888661
201.005025125628 1.38163908710486
206.030150753769 1.3134857487341
211.05527638191 1.24497728276017
216.08040201005 1.17594337923069
221.105527638191 1.10581586282812
226.130653266332 1.03419634836705
231.155778894472 0.960400228103846
236.180904522613 0.884154771799747
241.206030150754 0.804940256191069
246.231155778895 0.72231141598789
251.256281407035 0.635641123699094
256.281407035176 0.544390153927592
261.306532663317 0.448346478249465
266.331658291457 0.346959450616915
271.356783919598 0.239856721037865
276.381909547739 0.126708771701494
281.407035175879 0.00744788476586398
286.43216080402 -0.117911362639097
291.457286432161 -0.248460786150417
296.482412060302 -0.381505734093433
301.507537688442 -0.516281226270559
306.532663316583 -0.652212112183128
311.557788944724 -0.789709228308507
316.582914572864 -0.928113995278735
321.608040201005 -1.06672773768772
326.633165829146 -1.20533416089037
331.658291457286 -1.34294509526277
336.683417085427 -1.47864315022738
341.708542713568 -1.60700425414564
346.733668341709 -1.72111738507999
351.758793969849 -1.81771741738572
356.78391959799 -1.89398760462899
361.809045226131 -1.94770711897352
366.834170854271 -1.97737325503384
371.859296482412 -1.98267659142514
376.884422110553 -1.96483919722489
381.909547738694 -1.92518894025424
386.934673366834 -1.86688244091402
391.959798994975 -1.79269433477082
396.984924623116 -1.70595093903294
402.010050251256 -1.61008729357413
407.035175879397 -1.50838674693947
412.060301507538 -1.40345510531629
417.085427135678 -1.29804825487928
422.110552763819 -1.194046281112
427.13567839196 -1.09329287782601
432.160804020101 -0.997309168864005
437.185929648241 -0.906763386304948
442.211055276382 -0.822432804679421
447.236180904523 -0.745012325200122
452.261306532663 -0.674421536694954
457.286432160804 -0.61097416367126
462.311557788945 -0.554306846940432
467.336683417085 -0.504334482340399
472.361809045226 -0.460598994370699
477.386934673367 -0.422940519650655
482.412060301508 -0.39134793368103
487.437185929648 -0.365711395509681
492.462311557789 -0.345487754757892
497.48743718593 -0.331044208583484
502.51256281407 -0.321945203539335
507.537688442211 -0.318059246924549
512.562814070352 -0.319235743732376
517.587939698493 -0.325011844501446
522.613065326633 -0.335029782968611
527.638190954774 -0.348771371162565
532.663316582915 -0.365627288963147
537.688442211055 -0.385518351139437
542.713567839196 -0.407929171838496
547.738693467337 -0.43228551108597
552.763819095477 -0.458334188187948
557.788944723618 -0.485468432817351
562.814070351759 -0.513369443424933
567.8391959799 -0.541911344426371
572.86432160804 -0.570800939386009
577.889447236181 -0.599585476137588
582.914572864322 -0.628223913376112
587.939698492462 -0.656431489574254
592.964824120603 -0.684251075422017
597.989949748744 -0.711429113115014
603.015075376885 -0.738035891273967
608.040201005025 -0.763848047049844
613.065326633166 -0.78878963646149
618.090452261307 -0.813277834903531
623.115577889447 -0.836561019746907
628.140703517588 -0.858899100814031
633.165829145729 -0.880505125543833
638.190954773869 -0.900935350694966
643.21608040201 -0.920798205652895
648.241206030151 -0.939449100628083
653.266331658292 -0.957299629739669
658.291457286432 -0.974119701360041
663.316582914573 -0.990203909104914
668.341708542714 -1.00497533626786
673.366834170854 -1.01876735923433
678.391959798995 -1.03170756605645
683.417085427136 -1.04313257039468
688.442211055276 -1.05341024129104
693.467336683417 -1.06214455210809
698.492462311558 -1.06942101445645
703.517587939699 -1.07506662859882
708.542713567839 -1.07897329754928
713.56783919598 -1.08109067690061
718.592964824121 -1.08107397878798
723.618090452261 -1.07906820890926
728.643216080402 -1.07450016871638
733.668341708543 -1.06737851793039
738.693467336684 -1.05778139412553
743.718592964824 -1.04525438871415
748.743718592965 -1.02973533852078
753.768844221106 -1.0113481916058
758.793969849246 -0.989797475541385
763.819095477387 -0.964964553947234
768.844221105528 -0.937123870496109
773.869346733668 -0.905853182666256
778.894472361809 -0.871407071012586
783.91959798995 -0.833867030589687
788.944723618091 -0.792615738666469
793.969849246231 -0.748295494068553
798.994974874372 -0.700428138605465
804.020100502513 -0.649091736163293
809.045226130653 -0.594679400175707
814.070351758794 -0.53690390512004
819.095477386935 -0.475625343564574
824.120603015075 -0.410132059861997
829.145728643216 -0.340493463657368
834.170854271357 -0.26679336417043
839.195979899498 -0.189396487191261
844.221105527638 -0.107526346681337
849.246231155779 -0.022098437165141
854.27135678392 0.0660327119798449
859.29648241206 0.156100414445108
864.321608040201 0.24788569244267
869.346733668342 0.341069988727561
874.371859296483 0.435521869278285
879.396984924623 0.531360882732591
884.422110552764 0.628256487134227
889.447236180905 0.726108019743339
894.472361809045 0.824785928225842
899.497487437186 0.923525484458973
904.522613065327 1.02188206259491
909.547738693467 1.11892018318118
914.572864321608 1.21330546644546
919.597989949749 1.30397105976202
924.62311557789 1.38955511496557
929.64824120603 1.46884010536862
934.673366834171 1.5401630909339
939.698492462312 1.60247806756281
944.723618090452 1.65490690684272
949.748743718593 1.69688780029257
954.773869346734 1.7288367088515
959.798994974874 1.75138289985835
964.824120603015 1.76577465227881
969.849246231156 1.77309285140029
974.874371859297 1.77481573835422
979.899497487437 1.77217033815817
984.924623115578 1.76617735117574
989.949748743719 1.75850014473773
994.974874371859 1.74996102365396
1000 1.74146545801399
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 9.0029995534848e-05
5.0251256281407 -0.124801503788694
10.0502512562814 -0.248867945237662
15.0753768844221 -0.375708242875855
20.1005025125628 -0.499468950558664
25.1256281407035 -0.624975848097796
30.1507537688442 -0.748104273824726
35.1758793969849 -0.870767395096614
40.2010050251256 -0.995670698095372
45.2261306532663 -1.12017891256336
50.251256281407 -1.24067465191959
55.2763819095477 -1.3601455082237
60.3015075376885 -1.47842007890579
65.3266331658292 -1.59531803204753
70.3517587939699 -1.7106536744256
75.3768844221106 -1.82424031720037
80.4020100502513 -1.94445752037622
85.427135678392 -2.05823890327803
90.4522613065327 -2.17384495389882
95.4773869346734 -2.28271860824686
100.502512562814 -2.38489428579934
105.527638190955 -2.48444193392606
110.552763819095 -2.58132241711722
115.577889447236 -2.67553798039762
120.603015075377 -2.76713463191353
125.628140703518 -2.85620321746788
130.653266331658 -2.9428791234238
135.678391959799 -3.02734060803625
140.70351758794 -3.10980582124716
145.72864321608 -3.19262067367968
150.753768844221 -3.27186524782581
155.778894472362 -3.35155156824886
160.804020100503 -3.43010878000708
165.829145728643 -3.50801236365644
170.854271356784 -3.5829232037832
175.879396984925 -3.64128989860543
180.904522613065 -3.68202575996109
185.929648241206 -3.70702954595955
190.954773869347 -3.71814756994106
195.979899497487 -3.71712819848458
201.005025125628 -3.70559278441688
206.030150753769 -3.6850202925656
211.05527638191 -3.65674241661287
216.08040201005 -3.62194610902573
221.105527638191 -3.58168089343437
226.130653266332 -3.5368688973373
231.155778894472 -3.48831610223747
236.180904522613 -3.43672379026518
241.206030150754 -3.38269954679104
246.231155778895 -3.3267674591279
251.256281407035 -3.26937734634092
256.281407035176 -3.2109129826369
261.306532663317 -3.15169935438652
266.331658291457 -3.09200903346664
271.356783919598 -3.03206776896507
276.381909547739 -2.97205940398578
281.407035175879 -2.91213022039626
286.43216080402 -2.85239280596307
291.457286432161 -2.79292952806117
296.482412060302 -2.73379568761957
301.507537688442 -2.67502241708037
306.532663316583 -2.61661937733243
311.557788944724 -2.55857730097079
316.582914572864 -2.50087042277917
321.608040201005 -2.44345883287455
326.633165829146 -2.38629078326232
331.658291457286 -2.32930497435468
336.683417085427 -2.27243284399645
341.708542713568 -2.21560087737356
346.733668341709 -2.15873295145971
351.758793969849 -2.10175272193236
356.78391959799 -2.04458605323881
361.809045226131 -1.98716348311712
366.834170854271 -1.92942270070821
371.859296482412 -1.87131100174476
376.884422110553 -1.81278766455203
381.909547738694 -1.75382616638382
386.934673366834 -1.69441613114888
391.959798994975 -1.63456486809532
396.984924623116 -1.5742983294056
402.010050251256 -1.51366128816096
407.035175879397 -1.45271652491652
412.060301507538 -1.39154282222162
417.085427135678 -1.33023161452053
422.110552763819 -1.26888223737149
427.13567839196 -1.20759587013763
432.160804020101 -1.14646846387542
437.185929648241 -1.08558316905471
442.211055276382 -1.02500298874594
447.236180904523 -0.96476453596869
452.261306532663 -0.90487382479339
457.286432160804 -0.845304941081256
462.311557788945 -0.786002205078776
467.336683417085 -0.7268860581257
472.361809045226 -0.667862407248809
477.386934673367 -0.608834608248808
482.412060301508 -0.549716769832054
487.437185929648 -0.490446760952083
492.462311557789 -0.430997325467548
497.48743718593 -0.37138408749135
502.51256281407 -0.311669868428776
507.537688442211 -0.251965427664591
512.562814070352 -0.192427267757212
517.587939698493 -0.13325338889171
522.613065326633 -0.0746778482364551
527.638190954774 -0.016964787380964
532.663316582915 0.0395976357893821
537.688442211055 0.0947031503320503
542.713567839196 0.148032952050734
547.738693467337 0.199260849973291
552.763819095477 0.248057900620537
557.788944723618 0.294096494558276
562.814070351759 0.337053931998771
567.8391959799 0.376615626550032
572.86432160804 0.412478193537436
577.889447236181 0.444352782031108
582.914572864322 0.471969062879035
587.939698492462 0.495080265066652
592.964824120603 0.513469562452859
597.989949748744 0.52695798418451
603.015075376885 0.535413901495426
608.040201005025 0.538764065531173
613.065326633166 0.537006122459847
618.090452261307 0.530222417331858
623.115577889447 0.518594525609662
628.140703517588 0.502417100362048
633.165829145729 0.482108235100975
638.190954773869 0.458211991435361
643.21608040201 0.431387977038915
648.241206030151 0.402384117910243
653.266331658292 0.371992722359846
658.291457286432 0.340995704526924
663.316582914573 0.31010981835943
668.341708542714 0.279943962012622
673.366834170854 0.250976878926368
678.391959798995 0.223556689144916
683.417085427136 0.197917181256946
688.442211055276 0.174202504125662
693.467336683417 0.15249234584173
698.492462311558 0.132822473667555
703.517587939699 0.11519873228265
708.542713567839 0.099604987198634
713.56783919598 0.0860066885980056
718.592964824121 0.0743519503394574
723.618090452261 0.0645717121273821
728.643216080402 0.0565800375773826
733.668341708543 0.0502751104231288
738.693467336684 0.0455411146251396
743.718592964824 0.0422509356611183
748.743718592965 0.0402694799433132
753.768844221106 0.0394573483077955
758.793969849246 0.0396745915085003
763.819095477387 0.0407843003224399
768.844221105528 0.0426558258382546
773.869346733668 0.0451674769971044
778.894472361809 0.0482085960086277
783.91959798995 0.051680963612629
788.944723618091 0.0554995325276268
793.969849246231 0.0595925270974129
798.994974874372 0.0639009791274945
804.020100502513 0.0683777937189655
809.045226130653 0.0729864544344424
814.070351758794 0.0776994843981966
819.095477386935 0.0824967791719748
824.120603015075 0.0873639189334483
829.145728643216 0.0922905526563404
834.170854271357 0.0972689276164212
839.195979899498 0.102292616527206
844.221105527638 0.107355475040741
849.246231155779 0.112450846523236
854.27135678392 0.117571019026918
859.29648241206 0.122706929042929
864.321608040201 0.12784809477446
869.346733668342 0.132982746344044
874.371859296483 0.138098102955194
879.396984924623 0.143180732398441
884.422110552764 0.148216922791967
889.447236180905 0.153193004807553
894.472361809045 0.158095585048745
899.497487437186 0.162911682840498
904.522613065327 0.167628794536056
909.547738693467 0.172234931349353
914.572864321608 0.176718681327066
919.597989949749 0.181069331988526
924.62311557789 0.185277063183395
929.64824120603 0.189333190972924
934.673366834171 0.193230423726436
939.698492462312 0.196963087100168
944.723618090452 0.200527283996337
949.748743718593 0.203920972675216
954.773869346734 0.207143963535314
959.798994974874 0.210197847691205
964.824120603015 0.213085876733195
969.849246231156 0.215812813770673
974.874371859297 0.218384773223694
979.899497487437 0.220809062983109
984.924623115578 0.223094038576789
989.949748743719 0.225248975952596
994.974874371859 0.227283967507748
1000 0.229209844743328
};


\nextgroupplot[
width=14cm,
height=4cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \dot{\theta}\)},
ymin=-9.30915232306582, ymax=8.48940613542777,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.199406023047515
10.0502512562814 0.382322488191684
15.0753768844221 0.51226825799612
20.1005025125628 0.590911091033597
25.1256281407035 0.622747934617417
30.1507537688442 0.604907487267795
35.1758793969849 0.533297488712496
40.2010050251256 0.413429144398186
45.2261306532663 0.254190275821137
50.251256281407 0.0481081721019821
55.2763819095477 -0.202981337030761
60.3015075376885 -0.487854532834342
65.3266331658292 -0.774644659305364
70.3517587939699 -1.05957148864269
75.3768844221106 -1.34187609280001
80.4020100502513 -1.62080266140663
85.427135678392 -1.89558380502349
90.4522613065327 -2.16544439736446
95.4773869346734 -2.42960468845898
100.502512562814 -2.68727830602312
105.527638190955 -2.93767943542105
110.552763819095 -3.18001908888561
115.577889447236 -3.41351845306344
120.603015075377 -3.63740379925854
125.628140703518 -3.85092368455448
130.653266331658 -4.05334597195981
135.678391959799 -4.24397057146232
140.70351758794 -4.42213429620876
145.72864321608 -4.58722009110335
150.753768844221 -4.73866281041737
155.778894472362 -4.87595059829973
160.804020100503 -4.9986321318537
165.829145728643 -5.10631882110796
170.854271356784 -5.19868569313932
175.879396984925 -5.27547097440029
180.904522613065 -5.33647192566593
185.929648241206 -5.38154457788103
190.954773869347 -5.41059929641543
195.979899497487 -5.42359684672949
201.005025125628 -5.42054446275622
206.030150753769 -5.40149223551243
211.05527638191 -5.36653008127187
216.08040201005 -5.31578547421255
221.105527638191 -5.24942204556546
226.130653266332 -5.16763906698675
231.155778894472 -5.07067175604857
236.180904522613 -4.9587922711007
241.206030150754 -4.83231120496351
246.231155778895 -4.69157934481947
251.256281407035 -4.53698929429484
256.281407035176 -4.36897753069216
261.306532663317 -4.18806695098125
266.331658291457 -3.99757068381124
271.356783919598 -3.80245984092761
276.381909547739 -3.6102896190837
281.407035175879 -3.42706959300539
286.43216080402 -3.25717226437777
291.457286432161 -3.10514793304424
296.482412060302 -2.96341590525789
301.507537688442 -2.82786871725693
306.532663316583 -2.69842457046288
311.557788944724 -2.57499193556491
316.582914572864 -2.45747117100531
321.608040201005 -2.345755552399
326.633165829146 -2.23973170791414
331.658291457286 -2.13928402061013
336.683417085427 -2.04429112805726
341.708542713568 -1.95463027769818
346.733668341709 -1.87017764535966
351.758793969849 -1.79080970284159
356.78391959799 -1.71640390176919
361.809045226131 -1.6468399187947
366.834170854271 -1.58200052277823
371.859296482412 -1.52177201874678
376.884422110553 -1.46604643731738
381.909547738694 -1.41472068060638
386.934673366834 -1.36769794033862
391.959798994975 -1.32488804546828
396.984924623116 -1.28620820618928
402.010050251256 -1.25158358131279
407.035175879397 -1.22094771353956
412.060301507538 -1.19424299452293
417.085427135678 -1.1714211068041
422.110552763819 -1.15244344913343
427.13567839196 -1.13728098847994
432.160804020101 -1.12591598927674
437.185929648241 -1.11834247663065
442.211055276382 -1.11456422322238
447.236180904523 -1.11459680244892
452.261306532663 -1.11846855515238
457.286432160804 -1.1262225714487
462.311557788945 -1.13791192229291
467.336683417085 -1.15360473240472
472.361809045226 -1.17338518409622
477.386934673367 -1.19734982904817
482.412060301508 -1.22560997000864
487.437185929648 -1.25585779920191
492.462311557789 -1.2833743803489
497.48743718593 -1.30823681729126
502.51256281407 -1.3306294654472
507.537688442211 -1.35070770221082
512.562814070352 -1.36860097711599
517.587939698493 -1.38441574150058
522.613065326633 -1.39823830632628
527.638190954774 -1.41013763227444
532.663316582915 -1.42016802384487
537.688442211055 -1.42837173843579
542.713567839196 -1.43478144682094
547.738693467337 -1.43942256507366
552.763819095477 -1.44231540488419
557.788944723618 -1.44347712427044
562.814070351759 -1.44292350777682
567.8391959799 -1.44067048050084
572.86432160804 -1.43673543880158
577.889447236181 -1.43113833239872
582.914572864322 -1.42390253344134
587.939698492462 -1.41505551276321
592.964824120603 -1.40462926490984
597.989949748744 -1.39266062574247
603.015075376885 -1.379191338632
608.040201005025 -1.3642680515303
613.065326633166 -1.34794212912585
618.090452261307 -1.33026939124622
623.115577889447 -1.31130976501732
628.140703517588 -1.2911268573445
633.165829145729 -1.26978748424657
638.190954773869 -1.24736117384085
643.21608040201 -1.22391963598759
648.241206030151 -1.19953626872882
653.266331658292 -1.17428558226663
658.291457286432 -1.14824274721043
663.316582914573 -1.12148307654794
668.341708542714 -1.09408158650032
673.366834170854 -1.0661125792774
678.391959798995 -1.0376492219181
683.417085427136 -1.00876324337568
688.442211055276 -0.979524594305808
693.467336683417 -0.950001182373214
698.492462311558 -0.920258633566085
703.517587939699 -0.890360100822602
708.542713567839 -0.860366109762705
713.56783919598 -0.830334422924535
718.592964824121 -0.800319951865233
723.618090452261 -0.77037467522198
728.643216080402 -0.74054763966449
733.668341708543 -0.710884903975526
738.693467336684 -0.681429567766887
743.718592964824 -0.652221803849038
748.743718592965 -0.623298876949645
753.768844221106 -0.594695238320968
758.793969849246 -0.566442551404813
763.819095477387 -0.538569807397212
768.844221105528 -0.511103410751907
773.869346733668 -0.484067246797716
778.894472361809 -0.457482799559927
783.91959798995 -0.431369255007846
788.944723618091 -0.405743610113199
793.969849246231 -0.380620745925592
798.994974874372 -0.356013579010215
804.020100502513 -0.331933119897173
809.045226130653 -0.308388605319104
814.070351758794 -0.285387577205373
819.095477386935 -0.262935979823007
824.120603015075 -0.24103826122648
829.145728643216 -0.219697444916292
834.170854271357 -0.198915212133178
839.195979899498 -0.178691990605724
844.221105527638 -0.159027011073848
849.246231155779 -0.139918375634356
854.27135678392 -0.1213631095129
859.29648241206 -0.10335723367166
864.321608040201 -0.0858957936615269
869.346733668342 -0.0689728979529769
874.371859296483 -0.0525817706136156
879.396984924623 -0.0367147768859866
884.422110552764 -0.0213634267072738
889.447236180905 -0.00651842599092683
894.472361809045 0.00783035476001358
899.497487437186 0.0216938517815046
904.522613065327 0.0350838257186901
909.547738693467 0.0480128749604818
914.572864321608 0.0604944504187881
919.597989949749 0.0725429259965759
924.62311557789 0.0841735871706024
929.64824120603 0.0954027530085831
934.673366834171 0.106247810037777
939.698492462312 0.116727323593385
944.723618090452 0.126861130488454
949.748743718593 0.136670459862938
954.773869346734 0.14617808327328
959.798994974874 0.155408462762932
964.824120603015 0.164387939904447
969.849246231156 0.173144927130532
974.874371859297 0.181710125702382
979.899497487437 0.190116771189732
984.924623115578 0.198400917726145
989.949748743719 0.206601741013603
994.974874371859 0.214761838990678
1000 0.222927627579629
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.277005856953649
10.0502512562814 0.553434195687424
15.0753768844221 0.828813172554847
20.1005025125628 1.10208771966061
25.1256281407035 1.37245824823774
30.1507537688442 1.63924812333573
35.1758793969849 1.90097354304094
40.2010050251256 2.15715677960583
45.2261306532663 2.40807694444444
50.251256281407 2.65270290292382
55.2763819095477 2.88985826148013
60.3015075376885 3.11752821157008
65.3266331658292 3.33661585577093
70.3517587939699 3.54565274209444
75.3768844221106 3.7450742053793
80.4020100502513 3.933175774843
85.427135678392 4.10870713394127
90.4522613065327 4.2717988763018
95.4773869346734 4.41666697058678
100.502512562814 4.50413747228234
105.527638190955 4.52961978119535
110.552763819095 4.50011815887213
115.577889447236 4.42338561377831
120.603015075377 4.3069552443882
125.628140703518 4.15708911046562
130.653266331658 3.9801583185164
135.678391959799 3.78168408575693
140.70351758794 3.56652588610372
145.72864321608 3.33836078207799
150.753768844221 3.10018055622521
155.778894472362 2.85405338227652
160.804020100503 2.60263163845345
165.829145728643 2.34775708314808
170.854271356784 2.0899277369871
175.879396984925 1.83014559119827
180.904522613065 1.56922035681104
185.929648241206 1.30766237037377
190.954773869347 1.04524298096076
195.979899497487 0.782364251095592
201.005025125628 0.51897341628769
206.030150753769 0.25540689645226
211.05527638191 -0.00878347232022007
216.08040201005 -0.273516203932699
221.105527638191 -0.539122613946563
226.130653266332 -0.80577593016656
231.155778894472 -1.07396743047121
236.180904522613 -1.34378947829829
241.206030150754 -1.61562994620902
246.231155778895 -1.88984166736373
251.256281407035 -2.16703478060314
256.281407035176 -2.44779072568878
261.306532663317 -2.73235573577698
266.331658291457 -3.02145972146213
271.356783919598 -3.31568280772557
276.381909547739 -3.61562061992657
281.407035175879 -3.9215509862052
286.43216080402 -4.23368113366019
291.457286432161 -4.55081337757781
296.482412060302 -4.86875857321248
301.507537688442 -5.18621278417277
306.532663316583 -5.50214934603518
311.557788944724 -5.81741278095144
316.582914572864 -6.13100429485607
321.608040201005 -6.44188626475501
326.633165829146 -6.75007165184758
331.658291457286 -7.05415978274758
336.683417085427 -7.35290941739206
341.708542713568 -7.6353711342559
346.733668341709 -7.8871033494246
351.758793969849 -8.10156086341199
356.78391959799 -8.27324090667162
361.809045226131 -8.39804063449179
366.834170854271 -8.47356248623455
371.859296482412 -8.50012693858884
376.884422110553 -8.48139242286376
381.909547738694 -8.42120775185369
386.934673366834 -8.3270035444772
391.959798994975 -8.20517444093421
396.984924623116 -8.06278568377929
402.010050251256 -7.90658397402085
407.035175879397 -7.74243001245899
412.060301507538 -7.5746100846022
417.085427135678 -7.40693727663732
422.110552763819 -7.24154668765118
427.13567839196 -7.08001651140993
432.160804020101 -6.92307387967826
437.185929648241 -6.77045953608399
442.211055276382 -6.62174547141956
447.236180904523 -6.47621594620766
452.261306532663 -6.33282486617765
457.286432160804 -6.19062472253418
462.311557788945 -6.04867737048327
467.336683417085 -5.90616502760886
472.361809045226 -5.76252535812697
477.386934673367 -5.61722815267886
482.412060301508 -5.46976966940288
487.437185929648 -5.31970926218917
492.462311557789 -5.16710218063576
497.48743718593 -5.01125119315485
502.51256281407 -4.85225406825352
507.537688442211 -4.68997563278414
512.562814070352 -4.52434006606235
517.587939698493 -4.35572812765759
522.613065326633 -4.18446817392879
527.638190954774 -4.01119010204792
532.663316582915 -3.83675124286136
537.688442211055 -3.66121676841791
542.713567839196 -3.48536875212807
547.738693467337 -3.31013641765537
552.763819095477 -3.13592329637733
557.788944723618 -2.96376864625808
562.814070351759 -2.79420949425972
567.8391959799 -2.62740829750945
572.86432160804 -2.46383423838641
577.889447236181 -2.3042601678606
582.914572864322 -2.14865527392423
587.939698492462 -1.99745189628236
592.964824120603 -1.85041590475222
597.989949748744 -1.70790267103289
603.015075376885 -1.56959786995186
608.040201005025 -1.43578140892134
613.065326633166 -1.30642870558144
618.090452261307 -1.1804765206631
623.115577889447 -1.05930394878097
628.140703517588 -0.942171880767344
633.165829145729 -0.828433069758913
638.190954773869 -0.71883015148096
643.21608040201 -0.611873839700464
648.241206030151 -0.508740628312028
653.266331658292 -0.40836001381788
658.291457286432 -0.311032248963959
663.316582914573 -0.215938394661624
668.341708542714 -0.124127095513482
673.366834170854 -0.0347017015277595
678.391959798995 0.0527915119133376
683.417085427136 0.137107564301987
688.442211055276 0.219208877344184
693.467336683417 0.298417341797958
698.492462311558 0.375083338228922
703.517587939699 0.449000023382444
708.542713567839 0.520096634483794
713.56783919598 0.588423170408712
718.592964824121 0.653399025869424
723.618090452261 0.715483594664686
728.643216080402 0.773608045276182
733.668341708543 0.827937765509527
738.693467336684 0.878779422674331
743.718592964824 0.925314016687859
748.743718592965 0.967547977809739
753.768844221106 1.00587222906627
758.793969849246 1.03979717296771
763.819095477387 1.06920314751535
768.844221105528 1.09477604281455
773.869346733668 1.11575934917044
778.894472361809 1.13278616222057
783.91959798995 1.14612532404578
788.944723618091 1.15462277657625
793.969849246231 1.15967202822109
798.994974874372 1.16039836124564
804.020100502513 1.15704107804486
809.045226130653 1.15045377842061
814.070351758794 1.14013178776698
819.095477386935 1.12586149906598
824.120603015075 1.1063160308677
829.145728643216 1.08168887177655
834.170854271357 1.05218385193881
839.195979899498 1.01852162670475
844.221105527638 0.979238743208125
849.246231155779 0.936058940566275
854.27135678392 0.890545679315651
859.29648241206 0.844058444374263
864.321608040201 0.79691233080449
869.346733668342 0.749592701510817
874.371859296483 0.702229554276035
879.396984924623 0.654490433466116
884.422110552764 0.606856332956137
889.447236180905 0.559383062339727
894.472361809045 0.512173877002086
899.497487437186 0.466463311833775
904.522613065327 0.4229026967432
909.547738693467 0.383012111885573
914.572864321608 0.349013191160632
919.597989949749 0.32265423206331
924.62311557789 0.306212943980157
929.64824120603 0.301727214992494
934.673366834171 0.312035285438329
939.698492462312 0.338914262946874
944.723618090452 0.383870848021491
949.748743718593 0.447879292766821
954.773869346734 0.530231460383822
959.798994974874 0.629866335905985
964.824120603015 0.744671952992084
969.849246231156 0.872841111138963
974.874371859297 1.01190769439223
979.899497487437 1.1598591915926
984.924623115578 1.31505229370583
989.949748743719 1.47481560742591
994.974874371859 1.6379137852029
1000 1.80301131624552
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 -0.000141240201888849
5.0251256281407 -0.281377357047552
10.0502512562814 -0.560519872998687
15.0753768844221 -0.844979355613241
20.1005025125628 -1.12109959490751
25.1256281407035 -1.39904556748943
30.1507537688442 -1.66905032279963
35.1758793969849 -1.93482810740109
40.2010050251256 -2.20187625551051
45.2261306532663 -2.46382297538935
50.251256281407 -2.71216426769769
55.2763819095477 -2.95309955462954
60.3015075376885 -3.18584657500714
65.3266331658292 -3.4096329032244
70.3517587939699 -3.62370149292825
75.3768844221106 -3.82731683397944
80.4020100502513 -4.03790450177455
85.427135678392 -4.22767607424289
90.4522613065327 -4.41315288949795
95.4773869346734 -4.57667545297212
100.502512562814 -4.71828510045997
105.527638190955 -4.84571619140284
110.552763819095 -4.95855358835866
115.577889447236 -5.05644362216615
120.603015075377 -5.1390941162359
125.628140703518 -5.20627314546137
130.653266331658 -5.2578067398111
135.678391959799 -5.29357581101495
140.70351758794 -5.31351262015463
145.72864321608 -5.32056783703794
150.753768844221 -5.30886536819893
155.778894472362 -5.28331167364283
160.804020100503 -5.24157446840667
165.829145728643 -5.18407843109414
170.854271356784 -5.10900128414001
175.879396984925 -5.00732014274544
180.904522613065 -4.88158085244185
185.929648241206 -4.73659769826263
190.954773869347 -4.57673313267096
195.979899497487 -4.40583335319588
201.005025125628 -4.22720680598943
206.030150753769 -4.04363471417259
211.05527638191 -3.85740330697062
216.08040201005 -3.67034906192631
221.105527638191 -3.48391026635483
226.130653266332 -3.29918011500401
231.155778894472 -3.11695817183012
236.180904522613 -2.93779827052384
241.206030150754 -2.7620518319309
246.231155778895 -2.5899061949866
251.256281407035 -2.42141795769175
256.281407035176 -2.25654156635526
261.306532663317 -2.09515352369582
266.331658291457 -1.93707264630577
271.356783919598 -1.78207681589769
276.381909547739 -1.62991665496619
281.407035175879 -1.48032652824331
286.43216080402 -1.33303323456203
291.457286432161 -1.18776271449943
296.482412060302 -1.04424506051819
301.507537688442 -0.902218080064115
306.532663316583 -0.76142962921265
311.557788944724 -0.621638905496028
316.582914572864 -0.482616863717632
321.608040201005 -0.344145897947409
326.633165829146 -0.206018916511431
331.658291457286 -0.068037924636568
336.683417085427 0.0699877784888295
341.708542713568 0.208243685086049
346.733668341709 0.346912342691474
351.758793969849 0.486175687549466
356.78391959799 0.626217328902713
361.809045226131 0.767224651814393
366.834170854271 0.909390588597553
371.859296482412 1.05291488851966
376.884422110553 1.19800469390074
381.909547738694 1.34487421088034
386.934673366834 1.49374324940919
391.959798994975 1.64483440587128
396.984924623116 1.79836868183568
402.010050251256 1.95455938454766
407.035175879397 2.11360425048114
412.060301507538 2.27567588243781
417.085427135678 2.44091079685321
422.110552763819 2.60939763245422
427.13567839196 2.78116534714401
432.160804020101 2.95617247872229
437.185929648241 3.13429870079779
442.211055276382 3.31533989710618
447.236180904523 3.49900774977429
452.261306532663 3.68493437124476
457.286432160804 3.87268184037272
462.311557788945 4.06175572452445
467.336683417085 4.25162092926203
472.361809045226 4.4417176996938
477.386934673367 4.63147548544984
482.412060301508 4.82032279103646
487.437185929648 5.00769203749447
492.462311557789 5.19301964449008
497.48743718593 5.37574264749354
502.51256281407 5.55529384012972
507.537688442211 5.73109749995947
512.562814070352 5.90256729489494
517.587939698493 6.06910724149282
522.613065326633 6.23011588203311
527.638190954774 6.38499333465328
532.663316582915 6.53315057014011
537.688442211055 6.67402011103628
542.713567839196 6.80706725871575
547.738693467337 6.93180089999172
552.763819095477 7.04778293920108
557.788944723618 7.15463547836385
562.814070351759 7.2520450567859
567.8391959799 7.33976356763152
572.86432160804 7.41760585714741
577.889447236181 7.48544440125271
582.914572864322 7.54320173820389
587.939698492462 7.590841435106
592.964824120603 7.62835828465542
597.989949748744 7.65576828345449
603.015075376885 7.67309893541898
608.040201005025 7.68038075095079
613.065326633166 7.67764153118609
618.090452261307 7.6649058855745
623.115577889447 7.64220276356071
628.140703517588 7.60958264289049
633.165829145729 7.56714275090924
638.190954773869 7.51505382045024
643.21608040201 7.45357768831943
648.241206030151 7.38306494792088
653.266331658292 7.30392811599381
658.291457286432 7.21659671474662
663.316582914573 7.12147034825276
668.341708542714 7.01888772408271
673.366834170854 6.90912198383682
678.391959798995 6.79240066648055
683.417085427136 6.66893959284406
688.442211055276 6.53897794299205
693.467336683417 6.40280550969165
698.492462311558 6.26077863904923
703.517587939699 6.11332560763073
708.542713567839 5.96094414470897
713.56783919598 5.80419399538668
718.592964824121 5.64368675726622
723.618090452261 5.4800744069198
728.643216080402 5.31403729669516
733.668341708543 5.14627202253828
738.693467336684 4.97747939260222
743.718592964824 4.80835268590041
748.743718592965 4.63956641141284
753.768844221106 4.47176581353075
758.793969849246 4.30555739225723
763.819095477387 4.14150070380914
768.844221105528 3.98010167674235
773.869346733668 3.82180762398931
778.894472361809 3.66700405895282
783.91959798995 3.5160133419756
788.944723618091 3.36909509994614
793.969849246231 3.22644828340508
798.994974874372 3.08821465778865
804.020100502513 2.95448347237456
809.045226130653 2.82529701464316
814.070351758794 2.70065674061885
819.095477386935 2.58052967376076
824.120603015075 2.46485478555916
829.145728643216 2.35354910804894
834.170854271357 2.24651337760568
839.195979899498 2.1436370639701
844.221105527638 2.0448026909947
849.246231155779 1.94988940014794
854.27135678392 1.85877574304119
859.29648241206 1.77134171911414
864.321608040201 1.68747010577344
869.346733668342 1.60704716537586
874.371859296483 1.52996285408619
879.396984924623 1.45611069182199
884.422110552764 1.38538746642688
889.447236180905 1.31769292820139
894.472361809045 1.25292958198982
899.497487437186 1.19100261347801
904.522613065327 1.13181991378062
909.547738693467 1.07529211462326
914.572864321608 1.0213325323925
919.597989949749 0.969856946909757
924.62311557789 0.920783197813008
929.64824120603 0.874030643559955
934.673366834171 0.829519571058602
939.698492462312 0.787170654102544
944.723618090452 0.746904538234438
949.748743718593 0.708641591977873
954.773869346734 0.672301825827593
959.798994974874 0.637804952131011
964.824120603015 0.605070544725408
969.849246231156 0.574018255274016
974.874371859297 0.544568048751715
979.899497487437 0.516640428891388
984.924623115578 0.490156633072351
989.949748743719 0.465038782730913
994.974874371859 0.441209979639703
1000 0.418594341161135
};


\nextgroupplot[
width=14cm,
height=4cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timesteps},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle u\)},
ymin=-6.74826736867003, ymax=5.79227783139171,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 3.80000942376099
5.0251256281407 3.68529084477097
10.0502512562814 2.7400912787065
15.0753768844221 1.81339236393667
20.1005025125628 0.999727034918457
25.1256281407035 0.131798950545423
30.1507537688442 -0.810401198351176
35.1758793969849 -1.66618276432563
40.2010050251256 -2.49257336674619
45.2261306532663 -3.21091896866297
50.251256281407 -4.034550154637
55.2763819095477 -4.78626461224402
60.3015075376885 -4.99988992304267
65.3266331658292 -5.00014518306574
70.3517587939699 -4.99991511299693
75.3768844221106 -5.00000203779723
80.4020100502513 -5.00011122458174
85.427135678392 -5.00009870666475
90.4522613065327 -5.00011195043716
95.4773869346734 -5.00016126337927
100.502512562814 -5.00030534729515
105.527638190955 -4.99997373013671
110.552763819095 -5.00082300239632
115.577889447236 -5.00051243800663
120.603015075377 -5.36155794080886
125.628140703518 -6.17824258684904
130.653266331658 -5.00001107350822
135.678391959799 -5.00024055719262
140.70351758794 -5.07528462168097
145.72864321608 -4.99999124613243
150.753768844221 -5.00159927539493
155.778894472362 -5.01165889533914
160.804020100503 -5.00035201461662
165.829145728643 -5.00170649221822
170.854271356784 -5.00137437781132
175.879396984925 -5.00001325005589
180.904522613065 -5.00998562776309
185.929648241206 -5.04166715462295
190.954773869347 -5.37640920324418
195.979899497487 -5.003031118516
201.005025125628 -5.00186258528414
206.030150753769 -5.55024727447754
211.05527638191 -5.16949201353387
216.08040201005 -5.19959072331972
221.105527638191 -5.00260012399335
226.130653266332 -5.01597852789003
231.155778894472 -5.60240702202562
236.180904522613 -5.00203222660867
241.206030150754 -5.12303632550183
246.231155778895 -4.99992347302321
251.256281407035 -5.00998442714628
256.281407035176 -5.00042775843557
261.306532663317 -3.86335624824403
266.331658291457 -2.14259347714163
271.356783919598 -0.986503180564051
276.381909547739 0.877893048356863
281.407035175879 2.36407542782214
286.43216080402 4.00449294549686
291.457286432161 5.00089893355775
296.482412060302 5.00162162019895
301.507537688442 5.00014724630686
306.532663316583 5.00136150868474
311.557788944724 5.0007811512762
316.582914572864 5.00026652792415
321.608040201005 4.99989974632545
326.633165829146 5.00035216041623
331.658291457286 5.17556909104439
336.683417085427 5.00047345996378
341.708542713568 4.99998564421473
346.733668341709 5.00004691180294
351.758793969849 5.00048880682448
356.78391959799 5.00059326851806
361.809045226131 5.000806822243
366.834170854271 5.00087862406633
371.859296482412 4.99994718367185
376.884422110553 4.99996273765019
381.909547738694 4.99998925999061
386.934673366834 5.01686979357857
391.959798994975 5.00115824093128
396.984924623116 5.00028372949501
402.010050251256 5.00032479748429
407.035175879397 5.00011289328217
412.060301507538 5.00006182053071
417.085427135678 5.00089128047976
422.110552763819 5.00010617095147
427.13567839196 5.00023978734349
432.160804020101 5.00001922793585
437.185929648241 5.00015708578185
442.211055276382 4.99996043385401
447.236180904523 4.99991220104231
452.261306532663 4.99998097134603
457.286432160804 5.00070670549317
462.311557788945 4.99987950224829
467.336683417085 4.99996431297958
472.361809045226 5.00058546638725
477.386934673367 5.00066526857657
482.412060301508 5.00032428731549
487.437185929648 4.82406269345831
492.462311557789 4.63792887115188
497.48743718593 4.45913181507515
502.51256281407 4.28691116402299
507.537688442211 4.12058430137609
512.562814070352 3.95954505183085
517.587939698493 3.80326122320025
522.613065326633 3.65127216060524
527.638190954774 3.50318735957775
532.663316582915 3.35868101617757
537.688442211055 3.21748798523586
542.713567839196 3.07939889967368
547.738693467337 2.94425532702906
552.763819095477 2.81194156960161
557.788944723618 2.68238188553863
562.814070351759 2.55553202452906
567.8391959799 2.43137533702736
572.86432160804 2.30991585602028
577.889447236181 2.19117501537781
582.914572864322 2.07518522788511
587.939698492462 1.96198691598278
592.964824120603 1.85162509690858
597.989949748744 1.74414549201157
603.015075376885 1.63959317457828
608.040201005025 1.53800916586779
613.065326633166 1.43943026060806
618.090452261307 1.34388693331019
623.115577889447 1.25140352473499
628.140703517588 1.16199652677305
633.165829145729 1.07567490520794
638.190954773869 0.99244092062758
643.21608040201 0.912288635126994
648.241206030151 0.835205703493936
653.266331658292 0.761172735639685
658.291457286432 0.690164038349028
663.316582914573 0.622148396677588
668.341708542714 0.557089519663609
673.366834170854 0.494945678767549
678.391959798995 0.435671214722187
683.417085427136 0.379217553885894
688.442211055276 0.325531308696724
693.467336683417 0.274557153421541
698.492462311558 0.226237219312981
703.517587939699 0.180511344047044
708.542713567839 0.137318301708749
713.56783919598 0.0965949896673509
718.592964824121 0.0582770906613101
723.618090452261 0.0223008489020097
728.643216080402 -0.0113999936110378
733.668341708543 -0.0428902381874581
738.693467336684 -0.072235591421123
743.718592964824 -0.0995012540120902
748.743718592965 -0.12475236764185
753.768844221106 -0.148053778756123
758.793969849246 -0.169469601038017
763.819095477387 -0.189062350586267
768.844221105528 -0.206895647322249
773.869346733668 -0.223031233765778
778.894472361809 -0.237529296865062
783.91959798995 -0.250449992513336
788.944723618091 -0.261852471810361
793.969849246231 -0.271794154382366
798.994974874372 -0.280331823863517
804.020100502513 -0.287520901284955
809.045226130653 -0.293416115580423
814.070351758794 -0.298070664335182
819.095477386935 -0.301536309248422
824.120603015075 -0.303864876715531
829.145728643216 -0.30510583240167
834.170854271357 -0.305308003370858
839.195979899498 -0.304519515526521
844.221105527638 -0.302787303734596
849.246231155779 -0.300156665360441
854.27135678392 -0.296672935175971
859.29648241206 -0.292379777637236
864.321608040201 -0.287320559502613
869.346733668342 -0.281537526215611
874.371859296483 -0.275072151359097
879.396984924623 -0.267965541666762
884.422110552764 -0.260257245073226
889.447236180905 -0.251987507039075
894.472361809045 -0.243194834113312
899.497487437186 -0.233918485518214
904.522613065327 -0.224196537777747
909.547738693467 -0.214067212441936
914.572864321608 -0.20356892518353
919.597989949749 -0.192739535417634
924.62311557789 -0.181617925844236
929.64824120603 -0.170243174925626
934.673366834171 -0.158654877390812
939.698492462312 -0.146893725365881
944.723618090452 -0.135001033944792
949.748743718593 -0.123020648892078
954.773869346734 -0.110996636043751
959.798994974874 -0.0989762920977042
964.824120603015 -0.0870084168187828
969.849246231156 -0.0751440328487907
974.874371859297 -0.0634372957865979
979.899497487437 -0.051946313090891
984.924623115578 -0.0407314492950253
989.949748743719 -0.0298574359818975
994.974874371859 -0.0193942403266333
1000 -0.00941519256471318
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 5.00508710689372
5.0251256281407 5.13831795417661
10.0502512562814 5.22225304957072
15.0753768844221 5.11221407865919
20.1005025125628 5.08201772309442
25.1256281407035 5.07064008169543
30.1507537688442 5.11520375088912
35.1758793969849 4.97822606081279
40.2010050251256 5.14297956538044
45.2261306532663 5.10892260748981
50.251256281407 5.09154474355633
55.2763819095477 4.98884583658121
60.3015075376885 4.96663881600525
65.3266331658292 5.01731743045657
70.3517587939699 5.06441836192595
75.3768844221106 5.0013012186912
80.4020100502513 4.95894392253219
85.427135678392 4.94214904592085
90.4522613065327 4.95697897881249
95.4773869346734 4.37058129414661
100.502512562814 3.25118314567188
105.527638190955 2.25741230476027
110.552763819095 1.30834657942457
115.577889447236 0.495377778101577
120.603015075377 -0.186962289171312
125.628140703518 -0.783084704725418
130.653266331658 -1.28075184680354
135.678391959799 -1.69084835379319
140.70351758794 -2.00214678194519
145.72864321608 -2.26236620935681
150.753768844221 -2.46949130928026
155.778894472362 -2.62127532379537
160.804020100503 -2.67705709505066
165.829145728643 -2.77306983263418
170.854271356784 -2.82844630487491
175.879396984925 -2.84217974711686
180.904522613065 -2.83656988131432
185.929648241206 -2.85849597624699
190.954773869347 -2.84936742417879
195.979899497487 -2.87565716964778
201.005025125628 -2.84650282302137
206.030150753769 -2.87718879798851
211.05527638191 -2.88196817058672
216.08040201005 -2.96395338277496
221.105527638191 -2.98058666341611
226.130653266332 -3.04624822066412
231.155778894472 -3.14687108033992
236.180904522613 -3.25288182114033
241.206030150754 -3.35617620637099
246.231155778895 -3.49061338381984
251.256281407035 -3.65469240010219
256.281407035176 -3.80155636848911
261.306532663317 -3.98446369531488
266.331658291457 -4.16161932138147
271.356783919598 -4.3349660615315
276.381909547739 -4.55990714647698
281.407035175879 -4.74603312922062
286.43216080402 -4.9179254014998
291.457286432161 -4.92971639793127
296.482412060302 -4.97558691176629
301.507537688442 -4.92504899755927
306.532663316583 -4.99712316490227
311.557788944724 -4.99407097433728
316.582914572864 -4.93044355581488
321.608040201005 -4.96394672472958
326.633165829146 -4.92271178574701
331.658291457286 -4.98813096704217
336.683417085427 -4.89531100796449
341.708542713568 -4.48799049264713
346.733668341709 -4.03497786280405
351.758793969849 -3.46860019181239
356.78391959799 -2.79192313019031
361.809045226131 -2.10845202592251
366.834170854271 -1.36616974270832
371.859296482412 -0.659591951220165
376.884422110553 0.0951246566029056
381.909547738694 0.736638647155008
386.934673366834 1.32652793679901
391.959798994975 1.81588241735083
396.984924623116 2.20548305850498
402.010050251256 2.513545451533
407.035175879397 2.695957110008
412.060301507538 2.78762071270572
417.085427135678 2.81691732005789
422.110552763819 2.74660449336209
427.13567839196 2.63911053154005
432.160804020101 2.46771686757169
437.185929648241 2.26185166698675
442.211055276382 2.03149816930924
447.236180904523 1.83434105620319
452.261306532663 1.55779064064367
457.286432160804 1.3416092424756
462.311557788945 1.13792016012048
467.336683417085 0.926427655216695
472.361809045226 0.776721901095188
477.386934673367 0.569680221187594
482.412060301508 0.410861848683724
487.437185929648 0.247979811098288
492.462311557789 0.086349978206725
497.48743718593 -0.0531000086999255
502.51256281407 -0.192391186570441
507.537688442211 -0.337265724729076
512.562814070352 -0.462483688342842
517.587939698493 -0.582767334768893
522.613065326633 -0.67440295553348
527.638190954774 -0.74488532532891
532.663316582915 -0.815643310457877
537.688442211055 -0.887553743491126
542.713567839196 -0.902119025151476
547.738693467337 -0.958675788732814
552.763819095477 -0.961983037407325
557.788944723618 -0.98164239784786
562.814070351759 -0.975691775290064
567.8391959799 -0.985199258343487
572.86432160804 -0.953165635156525
577.889447236181 -0.961764138189264
582.914572864322 -0.911867253173954
587.939698492462 -0.893625645184173
592.964824120603 -0.862728034519757
597.989949748744 -0.83458039863476
603.015075376885 -0.791983526249378
608.040201005025 -0.756858818312001
613.065326633166 -0.744139444859432
618.090452261307 -0.691945353225992
623.115577889447 -0.660341958059562
628.140703517588 -0.64278286776748
633.165829145729 -0.601290732493316
638.190954773869 -0.580040868955027
643.21608040201 -0.524960811792261
648.241206030151 -0.491693924044211
653.266331658292 -0.422003178272776
658.291457286432 -0.435824649779175
663.316582914573 -0.340620194895778
668.341708542714 -0.327515170890511
673.366834170854 -0.294530733178731
678.391959798995 -0.241434835894578
683.417085427136 -0.199700990221079
688.442211055276 -0.133072388925552
693.467336683417 -0.0815139619243617
698.492462311558 0.00198364644916893
703.517587939699 0.0782221692068479
708.542713567839 0.132317381480494
713.56783919598 0.218772527042149
718.592964824121 0.303346553565841
723.618090452261 0.43350614557241
728.643216080402 0.529037530611026
733.668341708543 0.603777802957118
738.693467336684 0.745100464829149
743.718592964824 0.879279193051094
748.743718592965 0.991252659540811
753.768844221106 1.15196595365444
758.793969849246 1.25589676861208
763.819095477387 1.41207785663717
768.844221105528 1.56434310847778
773.869346733668 1.71011012018652
778.894472361809 1.8439038257969
783.91959798995 1.98727044385788
788.944723618091 2.13717204025516
793.969849246231 2.28897545183579
798.994974874372 2.45225456734376
804.020100502513 2.61068565622325
809.045226130653 2.74551417978242
814.070351758794 2.88921107393689
819.095477386935 3.07084814163994
824.120603015075 3.25214395807328
829.145728643216 3.46542731319855
834.170854271357 3.62574024784061
839.195979899498 3.81300279270754
844.221105527638 4.02397740803136
849.246231155779 4.1599146739926
854.27135678392 4.26300217785646
859.29648241206 4.34961099261718
864.321608040201 4.41930384268289
869.346733668342 4.49312602774662
874.371859296483 4.55517039238811
879.396984924623 4.61090141789426
884.422110552764 4.67314077812687
889.447236180905 4.73094201051827
894.472361809045 4.74927865513453
899.497487437186 4.74762620984052
904.522613065327 4.71531383222281
909.547738693467 4.62790162186768
914.572864321608 4.47590211409723
919.597989949749 4.29494131722418
924.62311557789 4.0516225929402
929.64824120603 3.71832265846972
934.673366834171 3.34606392744616
939.698492462312 2.95498074543536
944.723618090452 2.47027626626134
949.748743718593 2.02062442807201
954.773869346734 1.6028226603728
959.798994974874 1.23148478865442
964.824120603015 0.883757671142014
969.849246231156 0.622313485835394
974.874371859297 0.371905366869448
979.899497487437 0.205273331567816
984.924623115578 0.102891784742763
989.949748743719 0.0275227782600749
994.974874371859 0.0145078349201439
1000 -0.0241466088857473
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 -5.0153625973179
5.0251256281407 -5.1892572818887
10.0502512562814 -5.28111017597439
15.0753768844221 -5.10106659975468
20.1005025125628 -5.15963462882881
25.1256281407035 -5.07144099411466
30.1507537688442 -5.21126560058789
35.1758793969849 -5.56781927987997
40.2010050251256 -5.63326806317327
45.2261306532663 -5.29820699874458
50.251256281407 -5.11823109686464
55.2763819095477 -5.68802961071554
60.3015075376885 -5.15064788124131
65.3266331658292 -5.44003391743368
70.3517587939699 -5.45968922490733
75.3768844221106 -5.07019765112038
80.4020100502513 -5.88195685686536
85.427135678392 -5.46279513822508
90.4522613065327 -5.39297593593281
95.4773869346734 -5.37827531292031
100.502512562814 -5.25725135245418
105.527638190955 -5.5020387786837
110.552763819095 -5.42543500343355
115.577889447236 -5.17752484497194
120.603015075377 -5.05795718351817
125.628140703518 -5.04573170099754
130.653266331658 -5.52409338762961
135.678391959799 -5.17009110667062
140.70351758794 -5.48439590263525
145.72864321608 -5.00710717087439
150.753768844221 -5.06490036663519
155.778894472362 -5.17818537188259
160.804020100503 -5.0250130100381
165.829145728643 -5.19628553042383
170.854271356784 -4.4738339820769
175.879396984925 -3.54696987661409
180.904522613065 -2.6862022497568
185.929648241206 -1.89660549728397
190.954773869347 -1.18031382218943
195.979899497487 -0.537042382948333
201.005025125628 0.0353539026178847
206.030150753769 0.54035255157401
211.05527638191 0.98230606241514
216.08040201005 1.36607058390369
221.105527638191 1.69672055230845
226.130653266332 1.97934015507982
231.155778894472 2.21887863110198
236.180904522613 2.42005584209078
241.206030150754 2.58730575367546
246.231155778895 2.72474742907578
251.256281407035 2.83617525130797
256.281407035176 2.92506203252856
261.306532663317 2.99457030866483
266.331658291457 3.04756842695321
271.356783919598 3.08664903966411
276.381909547739 3.11414836657016
281.407035175879 3.13216513316839
286.43216080402 3.14257847855535
291.457286432161 3.14706439600869
296.482412060302 3.14711045259008
301.507537688442 3.14402865616889
306.532663316583 3.1389664178599
311.557788944724 3.13291560898635
316.582914572864 3.12671974489407
321.608040201005 3.12107935128844
326.633165829146 3.11655558868697
331.658291457286 3.11357223261965
336.683417085427 3.11241613657817
341.708542713568 3.11323634672916
346.733668341709 3.11604209799493
351.758793969849 3.12070000679072
356.78391959799 3.12693089377208
361.809045226131 3.13430682779564
366.834170854271 3.14224918625989
371.859296482412 3.15002878010369
376.884422110553 3.15676938934742
381.909547738694 3.16145637895642
386.934673366834 3.16295237401362
391.959798994975 3.16002219378399
396.984924623116 3.1513692596351
402.010050251256 3.13568534084049
407.035175879397 3.11171459484987
412.060301507538 3.07833122132231
417.085427135678 3.03462760988604
422.110552763819 2.98000676006318
427.13567839196 2.91426943799761
432.160804020101 2.83768377850651
437.185929648241 2.75102379158612
442.211055276382 2.65556432816565
447.236180904523 2.55302391467038
452.261306532663 2.44545331403873
457.286432160804 2.33507605188838
462.311557788945 2.22409646799659
467.336683417085 2.11449973477427
472.361809045226 2.00787463740569
477.386934673367 1.90529086481374
482.412060301508 1.80725541147157
487.437185929648 1.7137569645938
492.462311557789 1.62438647375751
497.48743718593 1.53850376597781
502.51256281407 1.45541155117868
507.537688442211 1.37450258102218
512.562814070352 1.29535983609891
517.587939698493 1.21780607375127
522.613065326633 1.14191107683218
527.638190954774 1.06796970679643
532.663316582915 0.996462766792389
537.688442211055 0.928009038254997
542.713567839196 0.863313485021669
547.738693467337 0.803114750906935
552.763819095477 0.748134615529523
557.788944723618 0.699032361533002
562.814070351759 0.65636734516596
567.8391959799 0.620572854734287
572.86432160804 0.591943139309963
577.889447236181 0.570633187529184
582.914572864322 0.556667910422122
587.939698492462 0.549954851131642
592.964824120603 0.550293526494477
597.989949748744 0.557375676528557
603.015075376885 0.570774030583876
608.040201005025 0.589922011078857
613.065326633166 0.614091808839957
618.090452261307 0.642381598387701
623.115577889447 0.6737222462071
628.140703517588 0.706908690062593
633.165829145729 0.740652757885187
638.190954773869 0.773646691656348
643.21608040201 0.804624461776912
648.241206030151 0.832412305308946
653.266331658292 0.855967329271077
658.291457286432 0.874407925208377
663.316582914573 0.88703916952232
668.341708542714 0.893372252246295
673.366834170854 0.893133791424913
678.391959798995 0.886261459914745
683.417085427136 0.872885862453775
688.442211055276 0.853302256613526
693.467336683417 0.827937431565415
698.492462311558 0.797316613548432
703.517587939699 0.762033629520496
708.542713567839 0.722725802594239
713.56783919598 0.680053763874981
718.592964824121 0.634685654806764
723.618090452261 0.587284924533995
728.643216080402 0.538500912021565
733.668341708543 0.488961500149669
738.693467336684 0.439267256252114
743.718592964824 0.389986594134578
748.743718592965 0.341651596452626
753.768844221106 0.294754225933129
758.793969849246 0.249742735223008
763.819095477387 0.207018164766838
768.844221105528 0.16693089732605
773.869346733668 0.129777318701266
778.894472361809 0.0957967119216399
783.91959798995 0.0651685813441852
788.944723618091 0.0380106563678042
793.969849246231 0.0143778556474891
798.994974874372 -0.00573750636393188
804.020100502513 -0.0224040220246474
809.045226130653 -0.0357478281407311
814.070351758794 -0.0459475197617288
819.095477386935 -0.0532274334786122
824.120603015075 -0.0578495590408343
829.145728643216 -0.060104486712956
834.170854271357 -0.0603018692385625
839.195979899498 -0.0587608580074174
844.221105527638 -0.0558008571035123
849.246231155779 -0.0517328020753574
854.27135678392 -0.0468511021231338
859.29648241206 -0.0414264473066562
864.321608040201 -0.0356998589362492
869.346733668342 -0.0298785342732927
874.371859296483 -0.0241340541784478
879.396984924623 -0.018603280060738
884.422110552764 -0.0133917851734944
889.447236180905 -0.0085790859457784
894.472361809045 -0.00422448841618045
899.497487437186 -0.000372207384475386
904.522613065327 0.00294531944955946
909.547738693467 0.00570638291997163
914.572864321608 0.00790090198182799
919.597989949749 0.00953230549689106
924.62311557789 0.0106191644807935
929.64824120603 0.0111955787311209
934.673366834171 0.0113098707137533
939.698492462312 0.0110217747220534
944.723618090452 0.0103987290758048
949.748743718593 0.00951200213524092
954.773869346734 0.00843324532830383
959.798994974874 0.00723182122383992
964.824120603015 0.00597299985296955
969.849246231156 0.00471695234856024
974.874371859297 0.00351839063815246
979.899497487437 0.00242668491989446
984.924623115578 0.00148631489216802
989.949748743719 0.000737561914869022
994.974874371859 0.000217375986847682
1000 -3.96118503480579e-05
};

\end{groupplot}

\end{tikzpicture}

==> fig/DoubleCartpole.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Double Cartpole},
title style={xshift=3mm, yshift=-2mm},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ymin=208594.023705358, ymax=829000.284585459,
ytick style={color=black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
	0 800799.114493863
	1 800794.010457461
	2 800754.80189458
	3 800446.493326188
	4 798019.611758847
	5 780028.696630462
	6 697121.171051399
	7 633335.099974969
	8 607892.457602389
	9 578915.958473019
	10 554211.561158755
	11 536625.820755827
	12 523857.303210297
	13 513984.820784726
	14 506201.727821041
	15 499888.160926426
	16 494662.661982231
	17 490241.666505532
	18 486427.755416618
	19 483074.538021796
	20 480074.250752754
	21 477345.051508209
	22 474823.857701887
	23 472460.704476654
	24 470215.054671502
	25 468053.124729705
	26 465946.121520994
	27 463869.105964241
	28 461800.399170406
	29 459721.432232055
	30 457617.00058624
	31 455475.876441439
	32 453291.716685127
	33 451064.123594826
	34 448799.591953853
	35 446511.938043763
	36 444221.755885454
	37 441954.570182996
	38 439737.646333002
	39 437595.747864049
	40 435546.404082457
	41 433595.509927203
	42 431734.371421729
	43 429939.397586396
	44 428175.049890782
	45 426399.276369106
	46 424569.268552442
	47 422645.156367696
	48 420590.402070114
	49 418369.039842293
	50 415940.26075632
	51 413249.677514008
	52 410213.533027445
	53 406684.800010161
	54 402369.445874987
	55 396591.664240387
	56 387508.165267378
	57 368415.459912202
	58 309881.894885265
	59 269843.25948946
	60 262998.72952068
	61 261028.518314364
	62 259557.513402988
	63 258308.663681898
	64 257188.292375684
	65 256124.052945591
	66 255062.000533514
	67 253975.599994925
	68 252866.159268317
	69 251747.513685243
	70 250629.512720274
	71 249534.287785345
	72 248471.184998909
	73 247453.436556353
	74 246484.87350186
	75 245567.789219055
	76 244707.60158134
	77 243904.556234125
	78 243155.202919428
	79 242463.895810334
	80 241833.696698568
	81 241261.315383021
	82 240745.352540632
	83 240282.564208349
	84 239873.80504076
	85 239512.77252317
	86 239189.508266484
	87 238898.461259746
	88 238642.718050201
	89 238402.236846789
	90 238184.367496406
	91 237995.455767978
	92 237819.452574512
	93 237649.945627979
	94 237496.765535979
	95 237398.266040928
	96 237294.843892224
	97 237231.470206394
	98 237139.863025672
	99 237068.331388548
	100 236997.605621478
	101 236960.397665842
	102 236937.48595148
	103 236930.263484823
	104 236905.511987431
	105 236894.12374316
	106 236878.390791133
	107 236868.242158259
	108 236865.744257462
	109 236847.97706007
	110 236834.732498447
	111 236831.316081721
	112 236826.240683448
	113 236824.572421895
	114 236816.891042795
	115 236815.011154523
	116 236814.044798024
	117 236813.089498587
	118 236807.749785839
	119 236807.582602715
	120 236804.209861413
	121 236801.544142843
	122 236800.205632341
	123 236799.458634723
	124 236798.556092077
	125 236797.622069541
	126 236797.338951573
	127 236797.059690218
	128 236796.820654807
	129 236796.401190486
	130 236796.162123127
	131 236796.009474094
	132 236795.92813784
	133 236795.875450413
	134 236795.764264135
	135 236795.450221612
	136 236795.401343537
	137 236795.272771509
	138 236795.138272303
	139 236795.029248251
	140 236794.950223034
	141 236794.889307738
	142 236794.823646749
	143 236794.783173184
	144 236794.782429881
	145 236794.746681647
	146 236794.717792464
	147 236794.702168396
	148 236794.682052453
	149 236794.672501905
	150 236794.618467651
	151 236794.580769972
	152 236794.550242725
	153 236794.546069686
	154 236794.508601001
	155 236794.497638628
	156 236794.497463629
	157 236794.462047207
	158 236794.451512744
	159 236794.430838353
	160 236794.421831778
	161 236794.408789301
	162 236794.400448179
	163 236794.391561214
	164 236794.390931195
	165 236794.385313266
	166 236794.372204798
	167 236794.366759974
	168 236794.366103321
	169 236794.36395872
	170 236794.36316952
	171 236794.349873145
	172 236794.346669865
	173 236794.34081503
	174 236794.337547436
	175 236794.333300392
	176 236794.32857314
	177 236794.32597143
	178 236794.320946024
	179 236794.320339387
	180 236794.317611482
	181 236794.3158327
	182 236794.315248804
	183 236794.312016981
	184 236794.309772994
	185 236794.308881061
	186 236794.308357978
	187 236794.308290817
	188 236794.308290817
	189 236794.308290817
	190 236794.308290817
	191 236794.308290817
	192 236794.308290817
	193 236794.308290817
	194 236794.308290817
	195 236794.308290817
	196 236794.308290817
	197 236794.308290817
	198 236794.308290817
	199 236794.308290817
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
	0 800788.567190374
	1 800524.610322178
	2 785585.793803168
	3 761397.074171945
	4 731876.076575061
	5 701417.444998997
	6 672442.104416045
	7 645871.470463694
	8 622089.861218004
	9 601191.791263609
	10 582961.544399062
	11 566996.162479039
	12 552887.571330017
	13 540313.389715739
	14 529037.044236488
	15 518879.546574148
	16 509697.118957652
	17 501369.871847949
	18 493796.30656568
	19 486888.635050889
	20 480567.888763683
	21 474760.958049312
	22 469401.688161668
	23 464435.582597323
	24 459825.162921185
	25 455553.286491353
	26 451623.301013225
	27 448129.903090568
	28 445070.548680585
	29 442486.719495859
	30 440306.887365562
	31 438418.079476759
	32 436739.840347773
	33 435265.719407654
	34 434030.0751285
	35 432784.128000524
	36 431696.826433523
	37 430733.669248292
	38 429827.721530649
	39 428882.95798097
	40 428141.312890539
	41 427371.24780787
	42 426458.626105517
	43 425590.132907664
	44 424860.071767757
	45 424085.861165979
	46 423372.203734441
	47 422580.278389875
	48 421786.223681301
	49 421005.323248693
	50 420281.176186668
	51 419512.947142481
	52 418775.039537956
	53 418046.648416015
	54 417293.483360503
	55 416548.909538749
	56 415835.213432975
	57 415050.629643601
	58 414318.152157166
	59 413585.757753874
	60 412759.70935298
	61 411913.66701766
	62 411047.766555879
	63 410380.847158062
	64 409474.590521457
	65 408584.244064546
	66 407726.245788611
	67 406979.443429372
	68 406017.703272228
	69 405042.6375639
	70 404071.306585769
	71 403115.444646176
	72 402185.494522637
	73 401286.470171868
	74 400421.178360915
	75 399489.326334085
	76 398536.139635489
	77 397849.22464614
	78 396929.626737773
	79 395982.046435416
	80 395109.199302717
	81 394177.995506801
	82 393375.626994434
	83 392460.265784413
	84 391566.936718872
	85 390707.360889874
	86 389876.376117276
	87 389104.339158844
	88 388366.927239607
	89 387710.520871029
	90 387109.174237376
	91 386593.437376382
	92 386060.574086295
	93 385612.835346682
	94 385231.303207432
	95 384828.92338982
	96 384527.347952608
	97 384210.284500076
	98 384009.530258029
	99 383794.50972629
	100 383601.543588726
	101 383320.864764732
	102 383144.657672792
	103 383025.940644952
	104 382806.44258441
	105 382552.972927547
	106 382391.135827192
	107 382175.050708984
	108 381990.188368588
	109 381776.710925547
	110 381615.702808808
	111 381419.114553559
	112 381261.108182911
	113 381136.181786049
	114 380940.707269978
	115 380807.848454742
	116 380638.380864432
	117 380519.738479253
	118 380411.552072364
	119 380250.293003426
	120 380075.502535328
	121 379933.729405599
	122 379849.583453239
	123 379757.432834063
	124 379643.935739895
	125 379564.301724356
	126 379486.586798073
	127 379338.28440559
	128 379204.562299511
	129 379115.255523766
	130 379048.529606923
	131 378952.021451773
	132 378857.973449674
	133 378742.280195869
	134 378608.897255687
	135 378486.006373127
	136 378400.677328573
	137 378347.350723611
	138 378278.356679553
	139 378207.751070993
	140 378123.689479357
	141 378066.468289366
	142 377984.384355964
	143 377906.169603676
	144 377824.66009956
	145 377785.881671127
	146 377746.269152691
	147 377700.186421715
	148 377614.961070881
	149 377548.673538732
	150 377486.630993327
	151 377445.385923634
	152 377373.098189104
	153 377311.031692358
	154 377267.460667896
	155 377229.627922036
	156 377178.308339969
	157 377134.922537344
	158 377104.554366031
	159 377061.344784403
	160 377025.338188431
	161 376985.801895367
	162 376943.137755272
	163 376906.464032725
	164 376869.013270966
	165 376829.332936725
	166 376793.141780598
	167 376754.405043002
	168 376722.125549569
	169 376687.803433318
	170 376669.905994872
	171 376643.982695812
	172 376608.999440312
	173 376581.550805175
	174 376554.141786035
	175 376526.758072939
	176 376495.481270374
	177 376459.207094203
	178 376418.657114051
	179 376395.73897978
	180 376379.825367351
	181 376353.449386355
	182 376322.526704303
	183 376306.350285949
	184 376291.354923474
	185 376267.672649768
	186 376242.289435993
	187 376218.734177863
	188 376191.528184849
	189 376165.021003471
	190 376150.817535262
	191 376132.938198177
	192 376112.636323966
	193 376095.574820875
	194 376074.154505259
	195 376051.453606195
	196 376036.229164067
	197 376018.801404719
	198 375999.915975421
	199 375974.957268169
	200 375962.199046967
};

\addplot [semithick, color0, mark=x, mark size=1, mark options={solid}]
table {%
	0 800800
	1 800800
	2 800800
	3 800800
	4 800800
	5 800800
	6 800800
	7 800800
	8 800800
	9 800800
	10 800800
	11 800800
	12 800800
	13 800800
	14 800800
	15 800800
	16 800800
	17 800800
	18 800800
	19 800800
	20 800799.999999981
	21 800799.999999934
	22 800799.999999792
	23 800799.999999341
	24 800799.999997909
	25 800799.999993382
	26 800799.999979058
	27 800799.999933776
	28 800799.999790761
	29 800799.99933941
	30 800799.997916055
	31 800799.993430749
	32 800799.979306796
	33 800799.934862919
	34 800799.79510899
	35 800799.355955083
	36 800797.97692791
	37 800793.649481129
	38 800780.079355302
	39 800737.559468876
	40 800604.473050387
	41 800188.736614402
	42 798896.35222172
	43 794941.853858931
	44 783443.19340942
	45 754979.742628166
	46 708289.646724274
	47 672637.674661759
	48 509332.26596385
	49 571314.366387732
	50 566334.75326694
	51 557230.76085851
	52 545505.683970012
	53 534583.440259781
	54 523727.261299041
	55 513817.386231549
	56 505070.578997847
	57 497412.030693832
	58 490715.344881444
	59 484843.089964673
	60 479665.914868752
	61 475070.756829196
	62 470962.626398407
	63 467263.321796472
	64 463909.044949928
	65 460847.877135895
	66 458037.503258347
	67 455443.299734982
	68 453036.782807481
	69 450794.371623712
	70 448696.410318172
	71 446726.39725146
	72 444870.376964635
	73 443116.460100683
	74 441454.442106037
	75 439875.500217816
	76 438371.950996765
	77 436937.055845437
	78 435564.864462109
	79 434250.088331252
	80 432987.998364163
	81 431774.341742628
	82 430605.274708143
	83 429477.307500657
	84 428387.259791558
	85 427332.224431596
	86 426309.537999668
	87 425316.756255816
	88 424351.63521507
	89 423412.114258975
	90 422496.303399082
	91 421602.471969537
	92 420729.039589824
	93 419874.568115858
	94 419037.75524743
	95 418217.428888707
	96 417412.541469464
	97 416622.166373469
	98 415845.493139878
	99 415081.824756122
	100 414330.573563429
	101 413591.259070328
	102 412863.504668526
	103 412147.0355867
	104 411441.675962894
	105 410747.346257844
	106 410064.060486241
	107 409391.923232461
	108 408731.124933225
	109 408081.937786409
	110 407444.709163406
	111 406819.854112868
	112 406207.846079772
	113 405609.204995152
	114 405024.483928968
	115 404454.253970512
	116 403899.086984609
	117 403359.538812659
	118 402836.133089104
	119 402329.345446878
	120 401839.589766366
	121 401367.200487919
	122 400912.405725714
	123 400475.285069517
	124 400055.71107982
	125 399653.287498474
	126 399267.305645714
	127 398896.737410167
	128 398540.273164396
	129 398196.413538286
	130 397863.646500521
	131 397540.777299131
	132 397227.516997445
	133 396925.431034388
	134 396639.005988614
	135 396374.373656796
	136 396122.989200556
	137 395788.615025069
	138 395061.352666698
	139 394458.482647317
	140 424849.577457687
	141 330873.041985131
	142 322019.286986901
	143 321759.906754291
	144 321456.400293538
	145 321171.832482637
	146 320891.288466183
	147 320619.323219261
	148 320354.261029914
	149 320096.214366437
	150 319844.710281472
	151 319599.478228213
	152 319360.207811986
	153 319126.626072335
	154 318898.471369902
	155 318675.499963223
	156 318457.482161194
	157 318244.202001359
	158 318035.455955036
	159 317831.052025704
	160 317630.808929917
	161 317434.555287543
	162 317242.128925647
	163 317053.376250377
	164 316868.151654831
	165 316686.316993472
	166 316507.741089995
	167 316332.299287772
	168 316159.873027731
	169 315990.349500151
	170 315823.621273301
	171 315659.585963774
	172 315498.145961026
	173 315339.208130343
	174 315182.683583044
	175 315028.48739686
	176 314876.538443684
	177 314726.759146561
	178 314579.075327971
	179 314433.415963012
	180 314289.713088771
	181 314147.901619893
	182 314007.919164793
	183 313869.705950569
	184 313733.20465399
	185 313598.360318143
	186 313465.120173495
	187 313333.433608874
	188 313203.252027076
	189 313074.528747865
	190 312947.218947756
	191 312821.279552481
	192 312696.669169969
	193 312573.348003542
	194 312451.27780274
	195 312330.421762767
	196 312210.744505005
	197 312092.211978189
	198 311974.791422608
	199 311858.45131458
};

\end{axis}

\end{tikzpicture}

==> fig/DoubleCartpole_traj.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 7}]
\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle x\)},
ymin=-1.81053445964359, ymax=1.19653476072234,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.0041545778984783
10.0502512562814 0.015225943652767
15.0753768844221 0.033180939255634
20.1005025125628 0.0579282385881989
25.1256281407035 0.0892768866617656
30.1507537688442 0.12690896558413
35.1758793969849 0.169998988971089
40.2010050251256 0.215345508874601
45.2261306532663 0.260710630715002
50.251256281407 0.305421794973143
55.2763819095477 0.349536593654896
60.3015075376885 0.393389222027268
65.3266331658292 0.437300580828937
70.3517587939699 0.481362653462872
75.3768844221106 0.525295485770685
80.4020100502513 0.568407286905709
85.427135678392 0.609637827489222
90.4522613065327 0.647673930858088
95.4773869346734 0.681088973258705
100.502512562814 0.709084011768109
105.527638190955 0.731706749237913
110.552763819095 0.749036085237055
115.577889447236 0.761133890839554
120.603015075377 0.768046044887981
125.628140703518 0.769803000882572
130.653266331658 0.766419815105162
135.678391959799 0.757911288881391
140.70351758794 0.744840179509065
145.72864321608 0.728358649216615
150.753768844221 0.709474995344306
155.778894472362 0.689006090698328
160.804020100503 0.667576502039977
165.829145728643 0.645635836832117
170.854271356784 0.623483419356778
175.879396984925 0.60130155979363
180.904522613065 0.579186968848211
185.929648241206 0.557182898247156
190.954773869347 0.535298634240252
195.979899497487 0.51353311597515
201.005025125628 0.491885973079664
206.030150753769 0.470361952052924
211.05527638191 0.448977279354981
216.08040201005 0.427756820387987
221.105527638191 0.406726351264693
226.130653266332 0.385915831075308
231.155778894472 0.365352157584354
236.180904522613 0.345055778800695
241.206030150754 0.32503464873224
246.231155778895 0.305287947724712
251.256281407035 0.285803612372432
256.281407035176 0.266568770257108
261.306532663317 0.247581332770717
266.331658291457 0.228870435899152
271.356783919598 0.210526344897264
276.381909547739 0.192740586588815
281.407035175879 0.17584325635574
286.43216080402 0.160333547364011
291.457286432161 0.146892230243782
296.482412060302 0.136359096817604
301.507537688442 0.129668396470473
306.532663316583 0.127738710060296
311.557788944724 0.131105960576751
316.582914572864 0.139708662395233
321.608040201005 0.153365230230372
326.633165829146 0.171897847392449
331.658291457286 0.195142363806526
336.683417085427 0.222944272300292
341.708542713568 0.254758213514018
346.733668341709 0.289519061119422
351.758793969849 0.326159278399718
356.78391959799 0.363682062334056
361.809045226131 0.40118728255931
366.834170854271 0.437876020179052
371.859296482412 0.473038798285506
376.884422110553 0.506051783165719
381.909547738694 0.536363687287239
386.934673366834 0.563501477996881
391.959798994975 0.587090983078668
396.984924623116 0.606891437891269
402.010050251256 0.622841236092719
407.035175879397 0.635095410531208
412.060301507538 0.644041519479484
417.085427135678 0.650277773256598
422.110552763819 0.654552471569388
427.13567839196 0.657664319131854
432.160804020101 0.660384118723244
437.185929648241 0.663420209767681
442.211055276382 0.667438026361015
447.236180904523 0.673092345173783
452.261306532663 0.681034014798477
457.286432160804 0.691876631356016
462.311557788945 0.706101734922306
467.336683417085 0.723971621413404
472.361809045226 0.745478801056342
477.386934673367 0.770347989304351
482.412060301508 0.798077120913837
487.437185929648 0.828000096203659
492.462311557789 0.859340370888724
497.48743718593 0.891240733421785
502.51256281407 0.922784352500464
507.537688442211 0.952987014043392
512.562814070352 0.980788135837887
517.587939698493 1.00506241534188
522.613065326633 1.02518390399277
527.638190954774 1.04095627661412
532.663316582915 1.05215933546225
537.688442211055 1.05854476772253
542.713567839196 1.05984979616025
547.738693467337 1.05594691784153
552.763819095477 1.04785039814592
557.788944723618 1.03697842611203
562.814070351759 1.02445583195238
567.8391959799 1.01109762062461
572.86432160804 0.997448288546917
577.889447236181 0.983840554162101
582.914572864322 0.970451085046688
587.939698492462 0.957351287570653
592.964824120603 0.944544812580319
597.989949748744 0.931996111515932
603.015075376885 0.919657485537714
608.040201005025 0.907477865629101
613.065326633166 0.89540871880491
618.090452261307 0.883411486921953
623.115577889447 0.871456748499846
628.140703517588 0.859525215120374
633.165829145729 0.84760385875874
638.190954773869 0.835687674961155
643.21608040201 0.823778130687014
648.241206030151 0.811880713626565
653.266331658292 0.79999997018984
658.291457286432 0.788144421275946
663.316582914573 0.776325166438302
668.341708542714 0.764553942249926
673.366834170854 0.752843512942538
678.391959798995 0.741205001586566
683.417085427136 0.729648437551797
688.442211055276 0.718186971858726
693.467336683417 0.706828374689835
698.492462311558 0.695578922779818
703.517587939699 0.684449342702385
708.542713567839 0.673444165207753
713.56783919598 0.662568390505166
718.592964824121 0.651826124664393
723.618090452261 0.641222042244672
728.643216080402 0.63075830018423
733.668341708543 0.620435308148717
738.693467336684 0.610258929807159
743.718592964824 0.600229951637065
748.743718592965 0.590348991943528
753.768844221106 0.580619168438905
758.793969849246 0.571039572157984
763.819095477387 0.561613230835043
768.844221105528 0.552341749249731
773.869346733668 0.543228922827064
778.894472361809 0.534271756649023
783.91959798995 0.525471326691606
788.944723618091 0.516829168074009
793.969849246231 0.508347623123778
798.994974874372 0.500027144680212
804.020100502513 0.491869138833321
809.045226130653 0.483873689775116
814.070351758794 0.476043477739392
819.095477386935 0.468379516722457
824.120603015075 0.46087966040738
829.145728643216 0.453545048346211
834.170854271357 0.446376039253993
839.195979899498 0.439372281061643
844.221105527638 0.432530391425336
849.246231155779 0.425851736031003
854.27135678392 0.41933459654972
859.29648241206 0.412980631402894
864.321608040201 0.406786735184207
869.346733668342 0.400749591838698
874.371859296483 0.394869868302048
879.396984924623 0.389145859247459
884.422110552764 0.383573465807219
889.447236180905 0.378149153185784
894.472361809045 0.372869411068193
899.497487437186 0.367732865931323
904.522613065327 0.362736543549156
909.547738693467 0.357878524231576
914.572864321608 0.353157289200603
919.597989949749 0.348571945594474
924.62311557789 0.344120820543653
929.64824120603 0.339802177098461
934.673366834171 0.335614709246985
939.698492462312 0.331556761186307
944.723618090452 0.327628217191978
949.748743718593 0.323825261657244
954.773869346734 0.320146219782449
959.798994974874 0.316589232749566
964.824120603015 0.313153657773401
969.849246231156 0.309836440343902
974.874371859297 0.306636330648953
979.899497487437 0.303549918703206
984.924623115578 0.300574887912665
989.949748743719 0.297700207620449
994.974874371859 0.294910444064956
1000 0.292181319996515
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 -0.0041545778984783
10.0502512562814 -0.015225943652767
15.0753768844221 -0.033180939255634
20.1005025125628 -0.0579245489746446
25.1256281407035 -0.0892671833461795
30.1507537688442 -0.126890945111287
35.1758793969849 -0.169639363396933
40.2010050251256 -0.213354433442317
45.2261306532663 -0.255997486975664
50.251256281407 -0.297434986453677
55.2763819095477 -0.338219330484137
60.3015075376885 -0.379172719561151
65.3266331658292 -0.421134784541355
70.3517587939699 -0.464642018293469
75.3768844221106 -0.509541923118413
80.4020100502513 -0.554784855569222
85.427135678392 -0.598759364025583
90.4522613065327 -0.639818166895548
95.4773869346734 -0.67655202424256
100.502512562814 -0.707999841760602
105.527638190955 -0.734080177674251
110.552763819095 -0.754881244112986
115.577889447236 -0.770476114696546
120.603015075377 -0.780914309714468
125.628140703518 -0.786231839903122
130.653266331658 -0.78646743707513
135.678391959799 -0.781655467202373
140.70351758794 -0.771799075419094
145.72864321608 -0.756905415925862
150.753768844221 -0.736970766520932
155.778894472362 -0.712029890176141
160.804020100503 -0.68256313454176
165.829145728643 -0.649443216715501
170.854271356784 -0.613659157940853
175.879396984925 -0.576609266255991
180.904522613065 -0.538795214022885
185.929648241206 -0.500405751629064
190.954773869347 -0.461670767086685
195.979899497487 -0.422917821550857
201.005025125628 -0.384888148849719
206.030150753769 -0.348729321010549
211.05527638191 -0.315414122399159
216.08040201005 -0.285851197090485
221.105527638191 -0.260913511559029
226.130653266332 -0.241338815417844
231.155778894472 -0.227282376405997
236.180904522613 -0.218705018720931
241.206030150754 -0.215530517447559
246.231155778895 -0.217647606442153
251.256281407035 -0.224956027006546
256.281407035176 -0.237346664545754
261.306532663317 -0.254695941244124
266.331658291457 -0.276706122892912
271.356783919598 -0.302257578774425
276.381909547739 -0.330327118230152
281.407035175879 -0.360170735225433
286.43216080402 -0.39118689935792
291.457286432161 -0.422864983557314
296.482412060302 -0.454740874667708
301.507537688442 -0.486378132858388
306.532663316583 -0.517346379470767
311.557788944724 -0.547243402965987
316.582914572864 -0.575668874800501
321.608040201005 -0.60226027584807
326.633165829146 -0.626678564178791
331.658291457286 -0.648634154394789
336.683417085427 -0.667903674985452
341.708542713568 -0.684358159892989
346.733668341709 -0.697962768178515
351.758793969849 -0.708820711998769
356.78391959799 -0.71720697202068
361.809045226131 -0.723575917259206
366.834170854271 -0.728492264448226
371.859296482412 -0.732564291982058
376.884422110553 -0.736347276069322
381.909547738694 -0.740339951767737
386.934673366834 -0.745005434730186
391.959798994975 -0.750812496216198
396.984924623116 -0.75825509113685
402.010050251256 -0.767779077979317
407.035175879397 -0.779694816260653
412.060301507538 -0.794079188680311
417.085427135678 -0.810869743382625
422.110552763819 -0.830028827312658
427.13567839196 -0.851576198614678
432.160804020101 -0.875510385319019
437.185929648241 -0.901725678885838
442.211055276382 -0.929995675901154
447.236180904523 -0.959972239719907
452.261306532663 -0.991214190061903
457.286432160804 -1.02321377852849
462.311557788945 -1.05540961563867
467.336683417085 -1.08719846110021
472.361809045226 -1.11795243480146
477.386934673367 -1.14703083043043
482.412060301508 -1.17382310337737
487.437185929648 -1.19778302824331
492.462311557789 -1.21845231223317
497.48743718593 -1.23551496455926
502.51256281407 -1.24887437124086
507.537688442211 -1.25864322785637
512.562814070352 -1.26514016363397
517.587939698493 -1.2688657843415
522.613065326633 -1.27040810050176
527.638190954774 -1.27037247062138
532.663316582915 -1.26931552716853
537.688442211055 -1.26769004842062
542.713567839196 -1.26577322670697
547.738693467337 -1.26363965889056
552.763819095477 -1.26124783923231
557.788944723618 -1.25857242133567
562.814070351759 -1.25566702134768
567.8391959799 -1.25265590092084
572.86432160804 -1.2496834830381
577.889447236181 -1.24688691262331
582.914572864322 -1.24437126592524
587.939698492462 -1.24219934879459
592.964824120603 -1.24040362354671
597.989949748744 -1.23898626348626
603.015075376885 -1.23791093293294
608.040201005025 -1.23712120657982
613.065326633166 -1.23653286383567
618.090452261307 -1.23603848645112
623.115577889447 -1.23549831639378
628.140703517588 -1.23473143407674
633.165829145729 -1.23352043992008
638.190954773869 -1.23159449196296
643.21608040201 -1.22861492059033
648.241206030151 -1.2241861449654
653.266331658292 -1.21784253311212
658.291457286432 -1.20907829076478
663.316582914573 -1.19738694976263
668.341708542714 -1.18230527412687
673.366834170854 -1.16347405943392
678.391959798995 -1.14067659580156
683.417085427136 -1.11388047017571
688.442211055276 -1.08323957799176
693.467336683417 -1.04908707467835
698.492462311558 -1.01188219094114
703.517587939699 -0.972180867476147
708.542713567839 -0.930596502038646
713.56783919598 -0.887760472687351
718.592964824121 -0.844314489626653
723.618090452261 -0.800888445188697
728.643216080402 -0.75809997119098
733.668341708543 -0.716540299103351
738.693467336684 -0.676763107995007
743.718592964824 -0.639267705213
748.743718592965 -0.604460241881625
753.768844221106 -0.572613456150037
758.793969849246 -0.54384024914198
763.819095477387 -0.518068720548705
768.844221105528 -0.495063002153824
773.869346733668 -0.474466947101602
778.894472361809 -0.455897079181871
783.91959798995 -0.43896301528093
788.944723618091 -0.423285190002277
793.969849246231 -0.40850483367343
798.994974874372 -0.394238883932845
804.020100502513 -0.380058880714327
809.045226130653 -0.365468426749191
814.070351758794 -0.349916663449026
819.095477386935 -0.332844113687256
824.120603015075 -0.313700949667438
829.145728643216 -0.292040257107274
834.170854271357 -0.267587069852298
839.195979899498 -0.240294701311283
844.221105527638 -0.210333032400466
849.246231155779 -0.178076563595064
854.27135678392 -0.144060972615373
859.29648241206 -0.108984272968622
864.321608040201 -0.0736943067207223
869.346733668342 -0.0391950119791054
874.371859296483 -0.00664077964007546
879.396984924623 0.0226937631567184
884.422110552764 0.0480679325438542
889.447236180905 0.0692810298958377
894.472361809045 0.0861179679529994
899.497487437186 0.0983467213010156
904.522613065327 0.10570849259574
909.547738693467 0.107928880138545
914.572864321608 0.105148593062477
919.597989949749 0.0984978770748219
924.62311557789 0.0891311143606941
929.64824120603 0.0779650429318158
934.673366834171 0.0656685963438493
939.698492462312 0.0527001720624183
944.723618090452 0.0393612402398294
949.748743718593 0.02584752393144
954.773869346734 0.0122790410683625
959.798994974874 -0.00127221292519631
964.824120603015 -0.0147602611817212
969.849246231156 -0.0281587079062891
974.874371859297 -0.0414586149186088
979.899497487437 -0.0546598308902726
984.924623115578 -0.0677619803910558
989.949748743719 -0.0807767552748983
994.974874371859 -0.0937247026676353
1000 -0.106648513247921
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 9.33500108803833e-06
5.0251256281407 -0.00249531043682701
10.0502512562814 -0.0089664085587157
15.0753768844221 -0.0191176522999277
20.1005025125628 -0.0326559277682712
25.1256281407035 -0.0492770986822052
30.1507537688442 -0.0686636703113603
35.1758793969849 -0.090486183126467
40.2010050251256 -0.114408902980896
45.2261306532663 -0.140098639348262
50.251256281407 -0.167234295262418
55.2763819095477 -0.195514778617915
60.3015075376885 -0.224663973818843
65.3266331658292 -0.254432720182023
70.3517587939699 -0.284598505882106
75.3768844221106 -0.314963773728334
80.4020100502513 -0.345353589973892
85.427135678392 -0.375613193110936
90.4522613065327 -0.405605736916476
95.4773869346734 -0.435210397327032
100.502512562814 -0.464320915144148
105.527638190955 -0.492844580938827
110.552763819095 -0.520701625173702
115.577889447236 -0.547824950687922
120.603015075377 -0.574160133521667
125.628140703518 -0.599665618960156
130.653266331658 -0.624313049404312
135.678391959799 -0.648087675270881
140.70351758794 -0.67098881491037
145.72864321608 -0.693030338849353
150.753768844221 -0.714241150462394
155.778894472362 -0.734665611176926
160.804020100503 -0.754363806468268
165.829145728643 -0.773411470388521
170.854271356784 -0.791899301790532
175.879396984925 -0.809931362388901
180.904522613065 -0.827622307793208
185.929648241206 -0.845093403291753
190.954773869347 -0.862467576958145
195.979899497487 -0.879864045637526
201.005025125628 -0.897393184317239
206.030150753769 -0.915152240590129
211.05527638191 -0.933222272163843
216.08040201005 -0.951666414269121
221.105527638191 -0.970529361518569
226.130653266332 -0.989837820159034
231.155778894472 -1.00960164791434
236.180904522613 -1.02981542088592
241.206030150754 -1.05046021858414
246.231155778895 -1.07150547589327
251.256281407035 -1.0929108018954
256.281407035176 -1.11462770523526
261.306532663317 -1.13660119398411
266.331658291457 -1.15877123673248
271.356783919598 -1.18107408348823
276.381909547739 -1.20344345235369
281.407035175879 -1.22581159300354
286.43216080402 -1.24811024228089
291.457286432161 -1.27027149170601
296.482412060302 -1.29222859136212
301.507537688442 -1.31391671826287
306.532663316583 -1.33527373732068
311.557788944724 -1.35624097582312
316.582914572864 -1.37676401451608
321.608040201005 -1.39679346898486
326.633165829146 -1.41628569782128
331.658291457286 -1.43520333907602
336.683417085427 -1.45351555863199
341.708542713568 -1.47119790822877
346.733668341709 -1.4882317440067
351.758793969849 -1.50460324100838
356.78391959799 -1.52030213138538
361.809045226131 -1.53532036139365
366.834170854271 -1.549650876274
371.859296482412 -1.56328669132482
376.884422110553 -1.5762203016818
381.909547738694 -1.58844334826332
386.934673366834 -1.59994632493658
391.959798994975 -1.61071801428357
396.984924623116 -1.620744313284
402.010050251256 -1.63000621900854
407.035175879397 -1.63847712457078
412.060301507538 -1.64612051338904
417.085427135678 -1.65289107721878
422.110552763819 -1.6587449298889
427.13567839196 -1.66366279793511
432.160804020101 -1.66767102992345
437.185929648241 -1.67080941960397
442.211055276382 -1.67299247994712
447.236180904523 -1.6738494950815
452.261306532663 -1.67282595093562
457.286432160804 -1.6695054373364
462.311557788945 -1.6637245860341
467.336683417085 -1.6554943272341
472.361809045226 -1.64492762587525
477.386934673367 -1.63220095111829
482.412060301508 -1.61752875580754
487.437185929648 -1.60114255217595
492.462311557789 -1.58327336773428
497.48743718593 -1.56413820356069
502.51256281407 -1.54393110605932
507.537688442211 -1.52281879573972
512.562814070352 -1.50094005611798
517.587939698493 -1.47840763300398
522.613065326633 -1.45531137762537
527.638190954774 -1.43172171121401
532.663316582915 -1.40769292841099
537.688442211055 -1.38326616002455
542.713567839196 -1.35847195378622
547.738693467337 -1.33333248393598
552.763819095477 -1.30786342388646
557.788944723618 -1.28207552890903
562.814070351759 -1.25597598106753
567.8391959799 -1.22956954798353
572.86432160804 -1.20285960209151
577.889447236181 -1.17584903917237
582.914572864322 -1.14854112501916
587.939698492462 -1.12094028779558
592.964824120603 -1.0930528618831
597.989949748744 -1.06488777807592
603.015075376885 -1.0364571864411
608.040201005025 -1.00777699347781
613.065326633166 -0.978867295205196
618.090452261307 -0.949752692297893
623.115577889447 -0.92046248114256
628.140703517588 -0.891030723787832
633.165829145729 -0.861496208188889
638.190954773869 -0.831902316366232
643.21608040201 -0.802296821361118
648.241206030151 -0.772731634223028
653.266331658292 -0.743262520323695
658.291457286432 -0.713948800886867
663.316582914573 -0.684853051549409
668.341708542714 -0.656040805588516
673.366834170854 -0.627580265490137
678.391959798995 -0.599542022887687
683.417085427136 -0.57199878350662
688.442211055276 -0.545025090426175
693.467336683417 -0.518697035522025
698.492462311558 -0.493091945092637
703.517587939699 -0.468288021088834
708.542713567839 -0.444363913492827
713.56783919598 -0.421398190121315
718.592964824121 -0.399468650575577
723.618090452261 -0.378651380586437
728.643216080402 -0.359019319706873
733.668341708543 -0.340639918419046
738.693467336684 -0.323571499878768
743.718592964824 -0.307858789331324
748.743718592965 -0.29352897485466
753.768844221106 -0.280588956105548
758.793969849246 -0.269023454809163
763.819095477387 -0.258793934939554
768.844221105528 -0.249838674660483
773.869346733668 -0.242074167274683
778.894472361809 -0.235397702918597
783.91959798995 -0.229690672667537
788.944723618091 -0.2248224947206
793.969849246231 -0.220655105068058
798.994974874372 -0.217047219743052
804.020100502513 -0.213858463072749
809.045226130653 -0.210953498085325
814.070351758794 -0.208205657538011
819.095477386935 -0.205499898207876
824.120603015075 -0.202735032466279
829.145728643216 -0.199824494001618
834.170854271357 -0.196695737685928
839.195979899498 -0.193289557322123
844.221105527638 -0.189559274418073
849.246231155779 -0.185469634676693
854.27135678392 -0.180995558103132
859.29648241206 -0.176120871431232
864.321608040201 -0.170837094977595
869.346733668342 -0.165142324162079
874.371859296483 -0.159040225599835
879.396984924623 -0.152539149496072
884.422110552764 -0.145651341886831
889.447236180905 -0.1383922256511
894.472361809045 -0.130779717422078
899.497487437186 -0.122833566970738
904.522613065327 -0.114574738648499
909.547738693467 -0.106024875197525
914.572864321608 -0.0972058727213009
919.597989949749 -0.0881395632425206
924.62311557789 -0.0788474762659045
929.64824120603 -0.0693506464478317
934.673366834171 -0.0596694450235548
939.698492462312 -0.0498234256133163
944.723618090452 -0.0398311841591955
949.748743718593 -0.0297102363910688
954.773869346734 -0.0194769159427531
959.798994974874 -0.00914629478120981
964.824120603015 0.00126787422108031
969.849246231156 0.0117531930624417
974.874371859297 0.0222986325827545
979.899497487437 0.0328945227748823
984.924623115578 0.0435325172345115
989.949748743719 0.0542055316546001
994.974874371859 0.0649076602650337
1000 0.0756340761416793
};

\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \theta_1\)},
ymin=-0.171027320693863, ymax=6.57011649380487,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
5.0251256281407 3.15396300020101
10.0502512562814 3.1868645020314
15.0753768844221 3.23996715887312
20.1005025125628 3.31245673996907
25.1256281407035 3.40273927031562
30.1507537688442 3.50827642642411
35.1758793969849 3.62475741973372
40.2010050251256 3.74233566444988
45.2261306532663 3.85496950826025
50.251256281407 3.96103485507174
55.2763819095477 4.06055486537097
60.3015075376885 4.15390251607003
65.3266331658292 4.24124139949762
70.3517587939699 4.3223800288924
75.3768844221106 4.3969130919237
80.4020100502513 4.46453008186581
85.427135678392 4.52531691909564
90.4522613065327 4.57992109273608
95.4773869346734 4.62953009153296
100.502512562814 4.67549471172406
105.527638190955 4.71888986286989
110.552763819095 4.76062365991571
115.577889447236 4.80148943734286
120.603015075377 4.84220498432465
125.628140703518 4.88344850443082
130.653266331658 4.92589123417002
135.678391959799 4.97020958736045
140.70351758794 5.01645518782479
145.72864321608 5.06382924956597
150.753768844221 5.1114464195474
155.778894472362 5.15844906980985
160.804020100503 5.20408673724161
165.829145728643 5.24776699223804
170.854271356784 5.28908028470517
175.879396984925 5.32778936753561
180.904522613065 5.36380168239672
185.929648241206 5.39712299409134
190.954773869347 5.42782578831452
195.979899497487 5.45600093822455
201.005025125628 5.48173265065318
206.030150753769 5.50508717611285
211.05527638191 5.5260961999735
216.08040201005 5.54476244903294
221.105527638191 5.56107782768553
226.130653266332 5.57501512522978
231.155778894472 5.58654580632196
236.180904522613 5.59564856274063
241.206030150754 5.60232446072591
246.231155778895 5.60658765304687
251.256281407035 5.60847140389059
256.281407035176 5.60800233325737
261.306532663317 5.6051728636482
266.331658291457 5.59989446557744
271.356783919598 5.59193297235047
276.381909547739 5.58082858435354
281.407035175879 5.56583640517952
286.43216080402 5.54590274375515
291.457286432161 5.51970711813715
296.482412060302 5.48580701081652
301.507537688442 5.44288236842451
306.532663316583 5.39004591990123
311.557788944724 5.32744291934529
316.582914572864 5.25636252549467
321.608040201005 5.17833677235746
326.633165829146 5.0949299099159
331.658291457286 5.00774093223869
336.683417085427 4.91843694122676
341.708542713568 4.82875109124275
346.733668341709 4.74013380697046
351.758793969849 4.65349392165994
356.78391959799 4.56918964906642
361.809045226131 4.48708263832429
366.834170854271 4.40662203247188
371.859296482412 4.32692749419355
376.884422110553 4.24688417890482
381.909547738694 4.1652141742288
386.934673366834 4.08056722068164
391.959798994975 3.99163110417119
396.984924623116 3.89726692963048
402.010050251256 3.79666763126351
407.035175879397 3.68949529880266
412.060301507538 3.57596215430453
417.085427135678 3.45680747196152
422.110552763819 3.33316608299922
427.13567839196 3.20633015889551
432.160804020101 3.07757994902291
437.185929648241 2.94814384645205
442.211055276382 2.81929530173649
447.236180904523 2.69243644078355
452.261306532663 2.56904833549064
457.286432160804 2.4504970932749
462.311557788945 2.33769872507848
467.336683417085 2.23089108550269
472.361809045226 2.1295912870481
477.386934673367 2.03273702269541
482.412060301508 1.93892639074327
487.437185929648 1.84668354784416
492.462311557789 1.75467858576669
497.48743718593 1.66188697440172
502.51256281407 1.56771880996966
507.537688442211 1.47210744764013
512.562814070352 1.37559703655918
517.587939698493 1.27941879901395
522.613065326633 1.18530178811534
527.638190954774 1.09507008787215
532.663316582915 1.01058909902567
537.688442211055 0.93373380337463
542.713567839196 0.866323359041169
547.738693467337 0.809791002972402
552.763819095477 0.763162837824472
557.788944723618 0.724147895305698
562.814070351759 0.690609333365681
567.8391959799 0.660822815220846
572.86432160804 0.633533046515994
577.889447236181 0.607904510541394
582.914572864322 0.583438775642634
587.939698492462 0.559879945487928
592.964824120603 0.537137690669242
597.989949748744 0.515223878216523
603.015075376885 0.494187199337408
608.040201005025 0.474091327834504
613.065326633166 0.454999290239039
618.090452261307 0.436953105640019
623.115577889447 0.419975072791903
628.140703517588 0.404064412057616
633.165829145729 0.389207191362513
638.190954773869 0.37537107514942
643.21608040201 0.362509174866031
648.241206030151 0.350566625465094
653.266331658292 0.339494331395109
658.291457286432 0.329234896394842
663.316582914573 0.319726355343116
668.341708542714 0.310907462623971
673.366834170854 0.302716361756179
678.391959798995 0.295098040919641
683.417085427136 0.288002572193114
688.442211055276 0.281372797938542
693.467336683417 0.275168639910022
698.492462311558 0.269355753794476
703.517587939699 0.263888207682322
708.542713567839 0.258739127820324
713.56783919598 0.253881294286301
718.592964824121 0.249290998071474
723.618090452261 0.24494370027715
728.643216080402 0.240822914147153
733.668341708543 0.236917912186984
738.693467336684 0.233202715915321
743.718592964824 0.229666673470757
748.743718592965 0.226300121970958
753.768844221106 0.223086572209438
758.793969849246 0.220021693010801
763.819095477387 0.217090049060097
768.844221105528 0.214280700321595
773.869346733668 0.211576594075945
778.894472361809 0.208980767676876
783.91959798995 0.206484604951059
788.944723618091 0.204078375171697
793.969849246231 0.201750173739784
798.994974874372 0.199493775418869
804.020100502513 0.1973002883119
809.045226130653 0.195164790829875
814.070351758794 0.193074832600188
819.095477386935 0.191022881802973
824.120603015075 0.189010682048164
829.145728643216 0.187030361628698
834.170854271357 0.185076333485418
839.195979899498 0.18314506754241
844.221105527638 0.181241896274136
849.246231155779 0.179358206204231
854.27135678392 0.177494400996431
859.29648241206 0.175640926804366
864.321608040201 0.173802155745412
869.346733668342 0.171983031667916
874.371859296483 0.170176762552622
879.396984924623 0.168383481795522
884.422110552764 0.166610313157085
889.447236180905 0.164862706657027
894.472361809045 0.163146052828802
899.497487437186 0.161459486371108
904.522613065327 0.159806889309457
909.547738693467 0.158189087677609
914.572864321608 0.156605778964766
919.597989949749 0.155054865716563
924.62311557789 0.153536592711879
929.64824120603 0.152051434812422
934.673366834171 0.1505986380286
939.698492462312 0.149178519446435
944.723618090452 0.147786892288552
949.748743718593 0.146430506435551
954.773869346734 0.145109838846799
959.798994974874 0.143825960602421
964.824120603015 0.142576399965369
969.849246231156 0.141365843558654
974.874371859297 0.140193701964495
979.899497487437 0.139065818222189
984.924623115578 0.137984873418924
989.949748743719 0.136979387744715
994.974874371859 0.136091104284082
1000 0.135388307237898
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
5.0251256281407 3.12922230697858
10.0502512562814 3.09632080514819
15.0753768844221 3.04321814830647
20.1005025125628 2.97073939459352
25.1256281407035 2.88047399972188
30.1507537688442 2.77495952363505
35.1758793969849 2.65933171906092
40.2010050251256 2.54557347751951
45.2261306532663 2.43884857127572
50.251256281407 2.33937428963102
55.2763819095477 2.24611289487459
60.3015075376885 2.15796825200402
65.3266331658292 2.07430236397652
70.3517587939699 1.99522439041239
75.3768844221106 1.92156361281133
80.4020100502513 1.85437241806841
85.427135678392 1.79417935143962
90.4522613065327 1.74067613280596
95.4773869346734 1.69291130766715
100.502512562814 1.64966331652418
105.527638190955 1.60987980076367
110.552763819095 1.57272050992879
115.577889447236 1.53749985779404
120.603015075377 1.50364502876964
125.628140703518 1.47066675382139
130.653266331658 1.43814012728153
135.678391959799 1.40567794843511
140.70351758794 1.37289360710408
145.72864321608 1.33940651760997
150.753768844221 1.30481785342835
155.778894472362 1.2687423276194
160.804020100503 1.23120431013155
165.829145728643 1.1926798752524
170.854271356784 1.15391175088256
175.879396984925 1.11630356567745
180.904522613065 1.08032145824169
185.929648241206 1.04609854184134
190.954773869347 1.01385886099628
195.979899497487 0.984006188453558
201.005025125628 0.957624674515207
206.030150753769 0.93649653072843
211.05527638191 0.922170687711351
216.08040201005 0.916068287035492
221.105527638191 0.919455051897627
226.130653266332 0.933215969410477
231.155778894472 0.95716500917791
236.180904522613 0.990675106442359
241.206030150754 1.0329443393994
246.231155778895 1.08302901308544
251.256281407035 1.13991052339606
256.281407035176 1.20248249125084
261.306532663317 1.26954348132282
266.331658291457 1.33976648350994
271.356783919598 1.4117507772892
276.381909547739 1.48447499324523
281.407035175879 1.55724767021217
286.43216080402 1.62961677981613
291.457286432161 1.70132767057946
296.482412060302 1.77231687493656
301.507537688442 1.84270492255904
306.532663316583 1.91280943017272
311.557788944724 1.98309680028782
316.582914572864 2.05420134519244
321.608040201005 2.12683910209734
326.633165829146 2.20180329116299
331.658291457286 2.27988273252178
336.683417085427 2.36179390620043
341.708542713568 2.44808497375908
346.733668341709 2.53911498433463
351.758793969849 2.63492617156799
356.78391959799 2.73514582609148
361.809045226131 2.83896691981004
366.834170854271 2.94535160961273
371.859296482412 3.05323064357114
376.884422110553 3.1617642940625
381.909547738694 3.27029664147505
386.934673366834 3.37821895508783
391.959798994975 3.48478693454609
396.984924623116 3.58904364082782
402.010050251256 3.6900556068035
407.035175879397 3.78719739479508
412.060301507538 3.88043692262632
417.085427135678 3.97007302564842
422.110552763819 4.0563168755363
427.13567839196 4.13924348447533
432.160804020101 4.21899393151664
437.185929648241 4.29593551744358
442.211055276382 4.37063796902621
447.236180904523 4.44380257932283
452.261306532663 4.51613726048675
457.286432160804 4.58825239969377
462.311557788945 4.66058587930116
467.336683417085 4.73334456102653
472.361809045226 4.80645927739388
477.386934673367 4.87956720433582
482.412060301508 4.95201210357544
487.437185929648 5.02289224012381
492.462311557789 5.09113823615915
497.48743718593 5.15562954673122
502.51256281407 5.21536410999436
507.537688442211 5.26959283892953
512.562814070352 5.31793616683199
517.587939698493 5.36044526815725
522.613065326633 5.39752603355233
527.638190954774 5.42983355096878
532.663316582915 5.45812965877782
537.688442211055 5.48313856057027
542.713567839196 5.50535934845119
547.738693467337 5.52495567260961
552.763819095477 5.54187541749204
557.788944723618 5.55609542025077
562.814070351759 5.56775367183792
567.8391959799 5.57713976537381
572.86432160804 5.58459128341722
577.889447236181 5.59043283226299
582.914572864322 5.59491899706681
587.939698492462 5.59820895140605
592.964824120603 5.60039062074448
597.989949748744 5.60147973753149
603.015075376885 5.6014006771466
608.040201005025 5.60002735220655
613.065326633166 5.59716619598168
618.090452261307 5.59256718798805
623.115577889447 5.58590528274207
628.140703517588 5.57676439967304
633.165829145729 5.56465385109584
638.190954773869 5.54898178415701
643.21608040201 5.52904233419268
648.241206030151 5.50406506274219
653.266331658292 5.47322803611188
658.291457286432 5.43576701290586
663.316582914573 5.39110407234225
668.341708542714 5.33896838419583
673.366834170854 5.27950879460673
678.391959798995 5.21331246023923
683.417085427136 5.14136779104192
688.442211055276 5.06493146637512
693.467336683417 4.98536679691426
698.492462311558 4.90397208633873
703.517587939699 4.82185723757625
708.542713567839 4.73985661948694
713.56783919598 4.65848773789804
718.592964824121 4.57793078919548
723.618090452261 4.49804147301751
728.643216080402 4.41836872034685
733.668341708543 4.33819930685779
738.693467336684 4.25661978408965
743.718592964824 4.17259589321883
748.743718592965 4.08511040195464
753.768844221106 3.99332155212831
758.793969849246 3.89670599646362
763.819095477387 3.79519689789197
768.844221105528 3.68919314808043
773.869346733668 3.5794576209947
778.894472361809 3.46683039035902
783.91959798995 3.35210299402574
788.944723618091 3.23590573726189
793.969849246231 3.11865189003613
798.994974874372 3.00069367847974
804.020100502513 2.88244916160484
809.045226130653 2.76454552612939
814.070351758794 2.64783276176737
819.095477386935 2.53326279094371
824.120603015075 2.42180729982311
829.145728643216 2.31416584212342
834.170854271357 2.21058024296543
839.195979899498 2.11074283031061
844.221105527638 2.01391228889077
849.246231155779 1.91905418727454
854.27135678392 1.8250484837254
859.29648241206 1.73082749572368
864.321608040201 1.63554965889165
869.346733668342 1.53876050356635
874.371859296483 1.44057629788368
879.396984924623 1.34185309169676
884.422110552764 1.24415888456721
889.447236180905 1.14929974978061
894.472361809045 1.05915279456107
899.497487437186 0.975620548600511
904.522613065327 0.900593669523532
909.547738693467 0.835872717875936
914.572864321608 0.782296204414258
919.597989949749 0.738416907642934
924.62311557789 0.702239689309605
929.64824120603 0.671943417535081
934.673366834171 0.646073669020073
939.698492462312 0.623564187294238
944.723618090452 0.603672140851413
949.748743718593 0.585887310202682
954.773869346734 0.569876055510595
959.798994974874 0.555421657840689
964.824120603015 0.542374203611871
969.849246231156 0.53063621820121
974.874371859297 0.520158691260423
979.899497487437 0.510919715073507
984.924623115578 0.502901618886584
989.949748743719 0.496122743775208
994.974874371859 0.490629318450459
1000 0.486529876578745
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14145464393039
5.0251256281407 3.13399572925218
10.0502512562814 3.11475873523863
15.0753768844221 3.08469679174545
20.1005025125628 3.04486629410667
25.1256281407035 2.99645585278436
30.1507537688442 2.94079662649806
35.1758793969849 2.87934014957387
40.2010050251256 2.81360173130961
45.2261306532663 2.74508257634011
50.251256281407 2.67519287071293
55.2763819095477 2.60519516668163
60.3015075376885 2.53617586755823
65.3266331658292 2.46904125820657
70.3517587939699 2.40452908894183
75.3768844221106 2.34322702098324
80.4020100502513 2.28559220785292
85.427135678392 2.2319693279385
90.4522613065327 2.18260641980762
95.4773869346734 2.13766886237739
100.502512562814 2.09725211626966
105.527638190955 2.06139373459391
110.552763819095 2.03008489025192
115.577889447236 2.00328138220788
120.603015075377 1.98091383702159
125.628140703518 1.96289663721464
130.653266331658 1.94913498912826
135.678391959799 1.93952949147073
140.70351758794 1.93397759443915
145.72864321608 1.93237148378357
150.753768844221 1.93459224780262
155.778894472362 1.94050076378982
160.804020100503 1.94992660792664
165.829145728643 1.96265734029744
170.854271356784 1.97843138780226
175.879396984925 1.9969378552994
180.904522613065 2.01782541160286
185.929648241206 2.04071996057226
190.954773869347 2.0652480190632
195.979899497487 2.09106094280684
201.005025125628 2.11785523971625
206.030150753769 2.14538594350104
211.05527638191 2.17347232575657
216.08040201005 2.20199705494834
221.105527638191 2.23090080166063
226.130653266332 2.26017434838777
231.155778894472 2.28984984855424
236.180904522613 2.3199923271167
241.206030150754 2.35069202197143
246.231155778895 2.3820578045487
251.256281407035 2.41421168874708
256.281407035176 2.44728430975345
261.306532663317 2.48141119442254
266.331658291457 2.51672962522824
271.356783919598 2.55337590108011
276.381909547739 2.59148280809856
281.407035175879 2.63117712411689
286.43216080402 2.67257698783026
291.457286432161 2.7157889653915
296.482412060302 2.7609046451648
301.507537688442 2.80799659082002
306.532663316583 2.85711349496274
311.557788944724 2.90827441638259
316.582914572864 2.96146207224669
321.608040201005 3.01661530516916
326.633165829146 3.07362105038967
331.658291457286 3.13230635961247
336.683417085427 3.19243123589524
341.708542713568 3.25368312424434
346.733668341709 3.31567382757173
351.758793969849 3.37793937200227
356.78391959799 3.43994299387714
361.809045226131 3.5010810774548
366.834170854271 3.56069164439425
371.859296482412 3.61806492198163
376.884422110553 3.67245554141504
381.909547738694 3.72309592383542
386.934673366834 3.76921029774635
391.959798994975 3.81002855156127
396.984924623116 3.84479891759629
402.010050251256 3.87279869660968
407.035175879397 3.89334362849227
412.060301507538 3.90580064853653
417.085427135678 3.90961900023273
422.110552763819 3.90441828086433
427.13567839196 3.89022135778441
432.160804020101 3.86798846577529
437.185929648241 3.84055126031352
442.211055276382 3.81340716343822
447.236180904523 3.79359014826195
452.261306532663 3.78618493593434
457.286432160804 3.79270170388036
462.311557788945 3.81266104901238
467.336683417085 3.84494449276139
472.361809045226 3.88814396506729
477.386934673367 3.94065287048844
482.412060301508 4.00075949498741
487.437185929648 4.06675256632382
492.462311557789 4.13701794162887
497.48743718593 4.21011068034759
502.51256281407 4.2847956420987
507.537688442211 4.36005830497931
512.562814070352 4.43509317632616
517.587939698493 4.50927891756513
522.613065326633 4.58214800156045
527.638190954774 4.65335612693229
532.663316582915 4.7226542224492
537.688442211055 4.78986428226006
542.713567839196 4.85485937040513
547.738693467337 4.91754765350692
552.763819095477 4.97786009068992
557.788944723618 5.03574133239396
562.814070351759 5.09114338780641
567.8391959799 5.1440216643418
572.86432160804 5.19433302806071
577.889447236181 5.24203556170833
582.914572864322 5.28708970011983
587.939698492462 5.3294604045848
592.964824120603 5.36912001026404
597.989949748744 5.40605136078557
603.015075376885 5.44025084874878
608.040201005025 5.4717310216258
613.065326633166 5.5005224911604
618.090452261307 5.52667499137673
623.115577889447 5.55025754779781
628.140703517588 5.57135782795184
633.165829145729 5.59008082405755
638.190954773869 5.60654706446423
643.21608040201 5.62089056160406
648.241206030151 5.63325668833067
653.266331658292 5.64380014198935
658.291457286432 5.65268311622274
663.316582914573 5.66007376145997
668.341708542714 5.66614497996192
673.366834170854 5.67107357103057
678.391959798995 5.67503971582049
683.417085427136 5.67822676764678
688.442211055276 5.68082129160333
693.467336683417 5.68301327637079
698.492462311558 5.68499642125622
703.517587939699 5.68696838387104
708.542713567839 5.68913085897321
713.56783919598 5.69168934385277
718.592964824121 5.69485241621773
723.618090452261 5.69883025561715
728.643216080402 5.70383187269599
733.668341708543 5.71006004866342
738.693467336684 5.71770304586908
743.718592964824 5.72692412126599
748.743718592965 5.73785202457851
753.768844221106 5.75057397800744
758.793969849246 5.76513023014729
763.819095477387 5.7815099326457
768.844221105528 5.79964915330895
773.869346733668 5.81943161419864
778.894472361809 5.84069210137557
783.91959798995 5.86322178420756
788.944723618091 5.8867756108281
793.969849246231 5.91108200363157
798.994974874372 5.93585293180813
804.020100502513 5.96079462539944
809.045226130653 5.98561919790032
814.070351758794 6.01005556545555
819.095477386935 6.03385886767654
824.120603015075 6.05681797293942
829.145728643216 6.07875867655967
834.170854271357 6.0995426933793
839.195979899498 6.11906613504612
844.221105527638 6.13725738195597
849.246231155779 6.15407392935752
854.27135678392 6.1694986987324
859.29648241206 6.18353625276306
864.321608040201 6.19620917393088
869.346733668342 6.20755475659567
874.371859296483 6.21762208899261
879.396984924623 6.22646953597532
884.422110552764 6.23416257157977
889.447236180905 6.24077186185949
894.472361809045 6.24637149061731
899.497487437186 6.2510372781436
904.522613065327 6.25484524125856
909.547738693467 6.25787030602698
914.572864321608 6.26018535145353
919.597989949749 6.26186056767815
924.62311557789 6.26296303930096
929.64824120603 6.26355645362643
934.673366834171 6.26370086587311
939.698492462312 6.26345249292179
944.723618090452 6.26286353408247
949.748743718593 6.26198202878657
954.773869346734 6.26085175992719
959.798994974874 6.25951220721316
964.824120603015 6.25799855012291
969.849246231156 6.25634171845442
974.874371859297 6.25456849137211
979.899497487437 6.25270165047366
984.924623115578 6.25076019431051
989.949748743719 6.24875961507564
994.974874371859 6.24671222741849
1000 6.24462753284193
};

\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \theta_2\)},
ymin=-0.142439096428113, ymax=6.4612285790211,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
5.0251256281407 3.14156887542941
10.0502512562814 3.14158228216368
15.0753768844221 3.14197124674706
20.1005025125628 3.14366201731269
25.1256281407035 3.14856656116979
30.1507537688442 3.15979254023585
35.1758793969849 3.18112283722579
40.2010050251256 3.2139778242315
45.2261306532663 3.25771753376022
50.251256281407 3.3114541484877
55.2763819095477 3.37466495132999
60.3015075376885 3.44721864045936
65.3266331658292 3.5290400674999
70.3517587939699 3.61962024299569
75.3768844221106 3.71759594049387
80.4020100502513 3.82061343823231
85.427135678392 3.92549646685884
90.4522613065327 4.02866755886237
95.4773869346734 4.12663426890823
100.502512562814 4.21754418771773
105.527638190955 4.30146286549908
110.552763819095 4.37864418439668
115.577889447236 4.4493839218809
120.603015075377 4.51398103040497
125.628140703518 4.57270586395231
130.653266331658 4.62577445047657
135.678391959799 4.67334761265512
140.70351758794 4.71618276738653
145.72864321608 4.75567118944173
150.753768844221 4.79298209937413
155.778894472362 4.82903557389573
160.804020100503 4.86450496346153
165.829145728643 4.8998328095738
170.854271356784 4.93525881720004
175.879396984925 4.97086511116525
180.904522613065 5.00662371803087
185.929648241206 5.04244549543621
190.954773869347 5.07821148423039
195.979899497487 5.11380539160982
201.005025125628 5.14912757899769
206.030150753769 5.18409961655374
211.05527638191 5.21866927015835
216.08040201005 5.25280585300952
221.105527638191 5.28649209811719
226.130653266332 5.31972666860439
231.155778894472 5.35251802840129
236.180904522613 5.38488279460564
241.206030150754 5.41684299442136
246.231155778895 5.44842970722761
251.256281407035 5.47968266645864
256.281407035176 5.51065492559207
261.306532663317 5.54141432651837
266.331658291457 5.57204196207061
271.356783919598 5.60262240088275
276.381909547739 5.63321777486267
281.407035175879 5.66381610488986
286.43216080402 5.69424513188373
291.457286432161 5.72404752478106
296.482412060302 5.75232381589768
301.507537688442 5.77757719825425
306.532663316583 5.79763199614817
311.557788944724 5.81003934124264
316.582914572864 5.81269671123606
321.608040201005 5.80359843628732
326.633165829146 5.78083219540619
331.658291457286 5.74267830729424
336.683417085427 5.68770863305919
341.708542713568 5.61585031704222
346.733668341709 5.52881847201908
351.758793969849 5.4287650785029
356.78391959799 5.31789952778251
361.809045226131 5.19824747655439
366.834170854271 5.07151199191369
371.859296482412 4.93902318493378
376.884422110553 4.80171069173445
381.909547738694 4.66012874090755
386.934673366834 4.51447484177434
391.959798994975 4.36462645849044
396.984924623116 4.21022088421082
402.010050251256 4.05079916918222
407.035175879397 3.88602876439282
412.060301507538 3.71596782927678
417.085427135678 3.54129129591586
422.110552763819 3.36337776914187
427.13567839196 3.18419582205453
432.160804020101 3.00601115917496
437.185929648241 2.83102836791597
442.211055276382 2.66107649828698
447.236180904523 2.49739392922352
452.261306532663 2.34053106175759
457.286432160804 2.1903804381576
462.311557788945 2.04635095126309
467.336683417085 1.90763907774
472.361809045226 1.77352013951545
477.386934673367 1.64358243860957
482.412060301508 1.51786375524454
487.437185929648 1.39687876742668
492.462311557789 1.28157206845307
497.48743718593 1.17323473502341
502.51256281407 1.07337417922167
507.537688442211 0.983584566419515
512.562814070352 0.905373648119783
517.587939698493 0.839917804559268
522.613065326633 0.786928819804292
527.638190954774 0.744924296270382
532.663316582915 0.71217986907967
537.688442211055 0.686886748660322
542.713567839196 0.667306686607266
547.738693467337 0.65184444384949
552.763819095477 0.638727237167204
557.788944723618 0.626657404410342
562.814070351759 0.614953290795087
567.8391959799 0.603294985081504
572.86432160804 0.591556983897938
577.889447236181 0.579711098959381
582.914572864322 0.56777439115993
587.939698492462 0.555781702344776
592.964824120603 0.543772390124485
597.989949748744 0.531784377132342
603.015075376885 0.51985233836557
608.040201005025 0.508007573428827
613.065326633166 0.496278414149511
618.090452261307 0.484690951508307
623.115577889447 0.473269249632385
628.140703517588 0.462035504794734
633.165829145729 0.451009730974141
638.190954773869 0.440209907112926
643.21608040201 0.429651825999999
648.241206030151 0.419348855159796
653.266331658292 0.409311495070782
658.291457286432 0.399548059508373
663.316582914573 0.390064668139341
668.341708542714 0.380865242084253
673.366834170854 0.371951776837263
678.391959798995 0.3633243218688
683.417085427136 0.354981289209283
688.442211055276 0.346920074732829
693.467336683417 0.339136507477431
698.492462311558 0.331625422930483
703.517587939699 0.324381314552901
708.542713567839 0.317397634736354
713.56783919598 0.310667475258975
718.592964824121 0.304183565225849
723.618090452261 0.297938467880914
728.643216080402 0.291924459586577
733.668341708543 0.286133647858185
738.693467336684 0.280558444371665
743.718592964824 0.275190997724815
748.743718592965 0.270023525703842
753.768844221106 0.265048471921511
758.793969849246 0.260258204551072
763.819095477387 0.255645413129466
768.844221105528 0.251202879907529
773.869346733668 0.246923665092944
778.894472361809 0.242800771113919
783.91959798995 0.238827569819642
788.944723618091 0.234997653747668
793.969849246231 0.231304861941853
798.994974874372 0.227743212459799
804.020100502513 0.224307008128936
809.045226130653 0.220990775235781
814.070351758794 0.21778938938916
819.095477386935 0.21469797073526
824.120603015075 0.211711862973184
829.145728643216 0.208826792478508
834.170854271357 0.206038767873086
839.195979899498 0.203344093461168
844.221105527638 0.20073930784064
849.246231155779 0.198221343995515
854.27135678392 0.195787357264611
859.29648241206 0.193434869413955
864.321608040201 0.19116160711128
869.346733668342 0.188965583555627
874.371859296483 0.186845156203131
879.396984924623 0.1847989083865
884.422110552764 0.182825649546111
889.447236180905 0.180924438299955
894.472361809045 0.179094542549929
899.497487437186 0.177335453717916
904.522613065327 0.175646810649946
909.547738693467 0.174028435472549
914.572864321608 0.172480315952274
919.597989949749 0.17100261131651
924.62311557789 0.169595632152392
929.64824120603 0.168259857748139
934.673366834171 0.166995945853242
939.698492462312 0.165804721402018
944.723618090452 0.164687215222131
949.748743718593 0.163644587149886
954.773869346734 0.162678216282499
959.798994974874 0.161789653912087
964.824120603015 0.160980658340325
969.849246231156 0.160253139504797
974.874371859297 0.15960923057663
979.899497487437 0.159051218383257
984.924623115578 0.158581598026255
989.949748743719 0.158202862990883
994.974874371859 0.1579174807399
1000 0.157727616092306
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
5.0251256281407 3.14161643175018
10.0502512562814 3.14160302501591
15.0753768844221 3.14121406043253
20.1005025125628 3.13952356747709
25.1256281407035 3.13462048647001
30.1507537688442 3.12339878959809
35.1758793969849 3.10231258649324
40.2010050251256 3.07107766363627
45.2261306532663 3.03094791695782
50.251256281407 2.98265141347408
55.2763819095477 2.92609970715648
60.3015075376885 2.86044609502247
65.3266331658292 2.78445229040968
70.3517587939699 2.69728366139644
75.3768844221106 2.59960577720082
80.4020100502513 2.49426394384184
85.427135678392 2.38551427034962
90.4522613065327 2.27761068533462
95.4773869346734 2.1739672837613
100.502512562814 2.07666756908417
105.527638190955 1.9858052313456
110.552763819095 1.9009788019828
115.577889447236 1.8216963109866
120.603015075377 1.74742300905289
125.628140703518 1.67759780071762
130.653266331658 1.6116412087052
135.678391959799 1.54898312977604
140.70351758794 1.48909612614634
145.72864321608 1.43147751366142
150.753768844221 1.3756673116242
155.778894472362 1.32123995707688
160.804020100503 1.26773089452489
165.829145728643 1.21472152409963
170.854271356784 1.1619244469047
175.879396984925 1.10916168999469
180.904522613065 1.05638507736635
185.929648241206 1.00358001037128
190.954773869347 0.950753044356016
195.979899497487 0.897955424123363
201.005025125628 0.845411883169279
206.030150753769 0.793607256303311
211.05527638191 0.743145416629728
216.08040201005 0.694822570600782
221.105527638191 0.64969872957184
226.130653266332 0.609077603460141
231.155778894472 0.574050576701361
236.180904522613 0.545738540781804
241.206030150754 0.525391688663791
246.231155778895 0.514332766744317
251.256281407035 0.513968493840507
256.281407035176 0.525686249199134
261.306532663317 0.550769997095898
266.331658291457 0.589945270401379
271.356783919598 0.641698737375592
276.381909547739 0.704360929393138
281.407035175879 0.776673304022591
286.43216080402 0.857563892729665
291.457286432161 0.946092880285451
296.482412060302 1.04139741204472
301.507537688442 1.1426896681772
306.532663316583 1.24924459767277
311.557788944724 1.3604821300607
316.582914572864 1.47593222977489
321.608040201005 1.59532284337199
326.633165829146 1.71854809992151
331.658291457286 1.84569522570389
336.683417085427 1.97702237367494
341.708542713568 2.11291286850468
346.733668341709 2.25376056417513
351.758793969849 2.39986475553381
356.78391959799 2.55127644211089
361.809045226131 2.70762838365451
366.834170854271 2.8680078576214
371.859296482412 3.03097612133913
376.884422110553 3.19472117762542
381.909547738694 3.35730120386705
386.934673366834 3.5168941713718
391.959798994975 3.67201284458541
396.984924623116 3.82166176395312
402.010050251256 3.96538390311736
407.035175879397 4.10316751125987
412.060301507538 4.23521827586473
417.085427135678 4.36182978896863
422.110552763819 4.48343051018542
427.13567839196 4.60060030398853
432.160804020101 4.713943148107
437.185929648241 4.82389904792645
442.211055276382 4.93063591324516
447.236180904523 5.03398509036591
452.261306532663 5.13346166551802
457.286432160804 5.2283180112928
462.311557788945 5.31759468746089
467.336683417085 5.40019061037013
472.361809045226 5.47496274793103
477.386934673367 5.54082494164786
482.412060301508 5.5969197574824
487.437185929648 5.64275165218073
492.462311557789 5.67826018662413
497.48743718593 5.7039045744521
502.51256281407 5.72071737758341
507.537688442211 5.73012575119117
512.562814070352 5.73377282143767
517.587939698493 5.73333037882564
522.613065326633 5.73027680187283
527.638190954774 5.72579710862187
532.663316582915 5.72075514363532
537.688442211055 5.71571218983169
542.713567839196 5.71095337904386
547.738693467337 5.70655280146343
552.763819095477 5.70249086175171
557.788944723618 5.69875066633142
562.814070351759 5.69534397468473
567.8391959799 5.69229940381037
572.86432160804 5.68964104060321
577.889447236181 5.68738332648592
582.914572864322 5.6855287838262
587.939698492462 5.68406992688023
592.964824120603 5.68299571397523
597.989949748744 5.68229322739228
603.015075376885 5.68194694957332
608.040201005025 5.68194319544429
613.065326633166 5.68226795202785
618.090452261307 5.68290665569342
623.115577889447 5.68383939008635
628.140703517588 5.68503363764567
633.165829145729 5.68643683487273
638.190954773869 5.68795688372462
643.21608040201 5.68943243134922
648.241206030151 5.69059973091043
653.266331658292 5.69103115131014
658.291457286432 5.69008003389863
663.316582914573 5.68682949402109
668.341708542714 5.68006728613726
673.366834170854 5.66833039309917
678.391959798995 5.65001465986573
683.417085427136 5.62357483774011
688.442211055276 5.5877289020672
693.467336683417 5.54164757133256
698.492462311558 5.48500236090011
703.517587939699 5.41797357197238
708.542713567839 5.34116253931649
713.56783919598 5.25544744162147
718.592964824121 5.16188122077033
723.618090452261 5.06155249946512
728.643216080402 4.95550144289216
733.668341708543 4.84462052354725
738.693467336684 4.72958383894116
743.718592964824 4.61078888411175
748.743718592965 4.48829802675709
753.768844221106 4.36182703060159
758.793969849246 4.23080760433989
763.819095477387 4.09450246817069
768.844221105528 3.95220647724056
773.869346733668 3.80346303679034
778.894472361809 3.64826705756808
783.91959798995 3.48715025708102
788.944723618091 3.32120099497883
793.969849246231 3.15200224841542
798.994974874372 2.98148762316571
804.020100502513 2.8117361381719
809.045226130653 2.64472071908145
814.070351758794 2.48206022956842
819.095477386935 2.32484495997019
824.120603015075 2.17356459217649
829.145728643216 2.02819238614315
834.170854271357 1.88838335055592
839.195979899498 1.75373768355829
844.221105527638 1.62401041370313
849.246231155779 1.49927594344251
854.27135678392 1.37998615937378
859.29648241206 1.26702525146149
864.321608040201 1.16167898470494
869.346733668342 1.0655616934322
874.371859296483 0.980440517521306
879.396984924623 0.907935230846589
884.422110552764 0.848155720700014
889.447236180905 0.799773327124457
894.472361809045 0.761127646132434
899.497487437186 0.730381469841255
904.522613065327 0.705707679826398
909.547738693467 0.685456641584055
914.572864321608 0.668104531404637
919.597989949749 0.652244391204831
924.62311557789 0.637040809657667
929.64824120603 0.622075530905886
934.673366834171 0.607157407009058
939.698492462312 0.592206989323203
944.723618090452 0.577194679794107
949.748743718593 0.56211069442299
954.773869346734 0.546951409332154
959.798994974874 0.531712957856551
964.824120603015 0.516388202685543
969.849246231156 0.500965771941727
974.874371859297 0.485429852522949
979.899497487437 0.469759791589494
984.924623115578 0.453929373762445
989.949748743719 0.437908116768328
994.974874371859 0.421661247986892
1000 0.405152014487853
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14132553843444
5.0251256281407 3.14133972946327
10.0502512562814 3.14133952033625
15.0753768844221 3.14120252729148
20.1005025125628 3.14067773983411
25.1256281407035 3.1393401407093
30.1507537688442 3.13657205457341
35.1758793969849 3.13159074502247
40.2010050251256 3.12352518582983
45.2261306532663 3.11152383807303
50.251256281407 3.09486197426346
55.2763819095477 3.07302011917698
60.3015075376885 3.04572056150073
65.3266331658292 3.01292505795506
70.3517587939699 2.97480570150563
75.3768844221106 2.93170200038811
80.4020100502513 2.88407413579104
85.427135678392 2.83245849764921
90.4522613065327 2.7774285466705
95.4773869346734 2.71956211159811
100.502512562814 2.65941516544258
105.527638190955 2.59750162001014
110.552763819095 2.5342785028308
115.577889447236 2.47013589587098
120.603015075377 2.40539114596047
125.628140703518 2.34028706019611
130.653266331658 2.27499404304446
135.678391959799 2.20961637538835
140.70351758794 2.14420301678076
145.72864321608 2.07876333207528
150.753768844221 2.01328786321027
155.778894472362 1.94777353177154
160.804020100503 1.88225138527664
165.829145728643 1.81681334281043
170.854271356784 1.75163291734532
175.879396984925 1.68697454864338
180.904522613065 1.62318786389935
185.929648241206 1.56068690357908
190.954773869347 1.49991873857579
195.979899497487 1.44132882594213
201.005025125628 1.38533049639296
206.030150753769 1.3322834663417
211.05527638191 1.28248283897815
216.08040201005 1.23615730982539
221.105527638191 1.19347393481265
226.130653266332 1.15454669102975
231.155778894472 1.11944662060566
236.180904522613 1.08821210099804
241.206030150754 1.06085844326678
246.231155778895 1.03738648339697
251.256281407035 1.01779010743417
256.281407035176 1.00206278638673
261.306532663317 0.990203241966977
266.331658291457 0.982220358656863
271.356783919598 0.978137427529616
276.381909547739 0.977995768350601
281.407035175879 0.981857736926354
286.43216080402 0.989809087783168
291.457286432161 1.00196062805999
296.482412060302 1.01844906485125
301.507537688442 1.03943691219963
306.532663316583 1.06511128418438
311.557788944724 1.09568136111234
316.582914572864 1.13137429042152
321.608040201005 1.17242929833411
326.633165829146 1.21908987699239
331.658291457286 1.27159410571512
336.683417085427 1.33016347192486
341.708542713568 1.39499094304849
346.733668341709 1.46622942472792
351.758793969849 1.54398201729119
356.78391959799 1.6282955648901
361.809045226131 1.71915885756841
366.834170854271 1.81650655373975
371.859296482412 1.92022954877275
376.884422110553 2.03019222743837
381.909547738694 2.14625684737451
386.934673366834 2.26831517109239
391.959798994975 2.39632727986328
396.984924623116 2.53036703554583
402.010050251256 2.67067239221972
407.035175879397 2.81769541877001
412.060301507538 2.97213838691953
417.085427135678 3.13494203943248
422.110552763819 3.30715012982767
427.13567839196 3.48950841766921
432.160804020101 3.68160835035229
437.185929648241 3.88054359643223
442.211055276382 4.07996707446022
447.236180904523 4.27198549742813
452.261306532663 4.45184618643315
457.286432160804 4.61917541002864
462.311557788945 4.77505670843266
467.336683417085 4.92025400031046
472.361809045226 5.05506247467978
477.386934673367 5.17949853260601
482.412060301508 5.29346727882768
487.437185929648 5.39688737704138
492.462311557789 5.48977493318302
497.48743718593 5.57228644910889
502.51256281407 5.64472675865715
507.537688442211 5.70753303316318
512.562814070352 5.76124664978728
517.587939698493 5.80648190936082
522.613065326633 5.84389684398448
527.638190954774 5.87416855031533
532.663316582915 5.8979739086412
537.688442211055 5.91597563930919
542.713567839196 5.92881305568035
547.738693467337 5.93709655418437
552.763819095477 5.94140480558896
557.788944723618 5.9422836906017
562.814070351759 5.94024617571573
567.8391959799 5.93577250431762
572.86432160804 5.92931026365656
577.889447236181 5.9212740735408
582.914572864322 5.91204482259237
587.939698492462 5.90196854310856
592.964824120603 5.891355150756
597.989949748744 5.88047736239338
603.015075376885 5.86957012927764
608.040201005025 5.85883087863315
613.065326633166 5.84842075323187
618.090452261307 5.83846689916329
623.115577889447 5.82906570743956
628.140703517588 5.82028679545018
633.165829145729 5.81217744005987
638.190954773869 5.80476715195802
643.21608040201 5.79807210421964
648.241206030151 5.79209918216862
653.266331658292 5.78684948971816
658.291457286432 5.78232121544777
663.316582914573 5.7785118210227
668.341708542714 5.77541956180838
673.366834170854 5.77304438534134
678.391959798995 5.77138827977507
683.417085427136 5.77045516421952
688.442211055276 5.77025042749072
693.467336683417 5.7707802309251
698.492462311558 5.77205069419508
703.517587939699 5.77406707775062
708.542713567839 5.77683305916149
713.56783919598 5.78035017126538
718.592964824121 5.78461742204744
723.618090452261 5.78963104868657
728.643216080402 5.79538426649696
733.668341708543 5.80186678038118
738.693467336684 5.80906383688433
743.718592964824 5.81695486492966
748.743718592965 5.82551206504923
753.768844221106 5.8346992478788
758.793969849246 5.84447110791382
763.819095477387 5.85477323606752
768.844221105528 5.86554316261234
773.869346733668 5.8767124548634
778.894472361809 5.88820956986192
783.91959798995 5.89996293704439
788.944723618091 5.91190375263968
793.969849246231 5.9239680398428
798.994974874372 5.9360976857532
804.020100502513 5.94824047876852
809.045226130653 5.96034934262212
814.070351758794 5.97238108102582
819.095477386935 5.98429500575671
824.120603015075 5.99605176691265
829.145728643216 6.00761263037566
834.170854271357 6.01893927656034
839.195979899498 6.02999398861098
844.221105527638 6.04074011504439
849.246231155779 6.05114268835754
854.27135678392 6.06116907197681
859.29648241206 6.07078953816855
864.321608040201 6.07997771686513
869.346733668342 6.08871089032473
874.371859296483 6.09697013193952
879.396984924623 6.10474030461182
884.422110552764 6.11200994235278
889.447236180905 6.1187710415445
894.472361809045 6.12501878643451
899.497487437186 6.13075122943317
904.522613065327 6.13596894381667
909.547738693467 6.14067466295279
914.572864321608 6.14487291803956
919.597989949749 6.14856968344392
924.62311557789 6.15177203684
929.64824120603 6.15448783681373
934.673366834171 6.15672542060924
939.698492462312 6.15849332160525
944.723618090452 6.15980000812318
949.748743718593 6.16065364342575
954.773869346734 6.16106186650068
959.798994974874 6.16103159496307
964.824120603015 6.1605688478918
969.849246231156 6.15967858939237
974.874371859297 6.15836459002445
979.899497487437 6.15662930625537
984.924623115578 6.15447377470952
989.949748743719 6.15189751992736
994.974874371859 6.14889847318538
1000 6.14547289986027
};


\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \dot{x}\)},
ymin=-4.98058527193766, ymax=5.01043715993288,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.692361786169487
10.0502512562814 1.38330342961935
15.0753768844221 2.06924068875125
20.1005025125628 2.74271068680691
25.1256281407035 3.39222715071348
30.1507537688442 4.00480757452014
35.1758793969849 4.45594677341075
40.2010050251256 4.55629977666603
45.2261306532663 4.51405652404511
50.251256281407 4.44330694262746
55.2763819095477 4.3949975684487
60.3015075376885 4.38355455492223
65.3266331658292 4.39805140954041
70.3517587939699 4.4085255792869
75.3768844221106 4.37445917062577
80.4020100502513 4.25519982178739
85.427135678392 4.01755729816821
90.4522613065327 3.64178089305136
95.4773869346734 3.12595751213777
100.502512562814 2.58319165111562
105.527638190955 2.04940202114186
110.552763819095 1.52280034578202
115.577889447236 1.00173252576446
120.603015075377 0.484630405057551
125.628140703518 -0.0300387497265333
130.653266331658 -0.54382729121499
135.678391959799 -1.05141633382887
140.70351758794 -1.46136409332995
145.72864321608 -1.75895102975433
150.753768844221 -1.96346105614533
155.778894472362 -2.09403254996527
160.804020100503 -2.16944327082775
165.829145728643 -2.2063870071237
170.854271356784 -2.21861909917259
175.879396984925 -2.21650474859488
180.904522613065 -2.20739213668505
185.929648241206 -2.19565806010722
190.954773869347 -2.18359440592631
195.979899497487 -2.1718321683429
201.005025125628 -2.15990574291702
206.030150753769 -2.14719735232543
211.05527638191 -2.13234146061736
216.08040201005 -2.11493996225762
221.105527638191 -2.09466139694102
226.130653266332 -2.07161218196364
231.155778894472 -2.04596938166726
236.180904522613 -2.01869932283679
241.206030150754 -1.99108393195105
246.231155778895 -1.96399114701363
251.256281407035 -1.93825124115729
256.281407035176 -1.913703799176
261.306532663317 -1.88850018213428
266.331658291457 -1.85849464577669
271.356783919598 -1.81604890316784
276.381909547739 -1.74935239293107
281.407035175879 -1.64364607652607
286.43216080402 -1.48041046088063
291.457286432161 -1.24215841118007
296.482412060302 -0.914832363464867
301.507537688442 -0.492761462607971
306.532663316583 0.0162646391505364
311.557788944724 0.548928344206304
316.582914572864 1.0653547533937
321.608040201005 1.56346452963242
326.633165829146 2.04424242878888
331.658291457286 2.50928758175347
336.683417085427 2.95637632397625
341.708542713568 3.31671959347366
346.733668341709 3.56796552821063
351.758793969849 3.71456516346019
356.78391959799 3.76528636108035
361.809045226131 3.72988254862175
366.834170854271 3.61856957091171
371.859296482412 3.43967856955737
376.884422110553 3.20157297336333
381.909547738694 2.91114583955625
386.934673366834 2.57705204082211
391.959798994975 2.21013647680337
396.984924623116 1.82554488534477
402.010050251256 1.44307802137782
407.035175879397 1.08525592442194
412.060301507538 0.775242182344804
417.085427135678 0.532593554787983
422.110552763819 0.368188567837521
427.13567839196 0.283603420359493
432.160804020101 0.273735824087406
437.185929648241 0.332389355406306
442.211055276382 0.456841598425896
447.236180904523 0.646579728600403
452.261306532663 0.90103130711785
457.286432160804 1.21314168307681
462.311557788945 1.56594912540767
467.336683417085 1.93459366925626
472.361809045226 2.2914810630472
477.386934673367 2.61070550540832
482.412060301508 2.87226206182317
487.437185929648 3.0620634355822
492.462311557789 3.17061276285329
497.48743718593 3.19087717633699
502.51256281407 3.11693919435907
507.537688442211 2.94179435343202
512.562814070352 2.65712615336991
517.587939698493 2.26462894024764
522.613065326633 1.84140585187996
527.638190954774 1.39822378382765
532.663316582915 0.931729662906845
537.688442211055 0.439566882044769
542.713567839196 -0.0790362743506342
547.738693467337 -0.58270213230156
552.763819095477 -0.941521777143274
557.788944723618 -1.16892218379531
562.814070351759 -1.29655396560299
567.8391959799 -1.35451531921787
572.86432160804 -1.36725087562194
577.889447236181 -1.35399396035486
582.914572864322 -1.3279395287747
587.939698492462 -1.29799364834081
592.964824120603 -1.26967458051137
597.989949748744 -1.24565194901782
603.015075376885 -1.22669525070187
608.040201005025 -1.21284254945861
613.065326633166 -1.20347104703361
618.090452261307 -1.1977099226343
623.115577889447 -1.19423281098402
628.140703517588 -1.19261225832806
633.165829145729 -1.19189294192831
638.190954773869 -1.19145497119405
643.21608040201 -1.19061195351004
648.241206030151 -1.18917481581727
653.266331658292 -1.18727146437947
658.291457286432 -1.18431243853194
663.316582914573 -1.18018435787678
668.341708542714 -1.17493644550291
673.366834170854 -1.1682663694717
678.391959798995 -1.16070933923515
683.417085427136 -1.15197180980777
688.442211055276 -1.14204254019584
693.467336683417 -1.13163085092597
698.492462311558 -1.12022019651793
703.517587939699 -1.10809424717663
708.542713567839 -1.09543273866517
713.56783919598 -1.08230335275463
718.592964824121 -1.06875740384279
723.618090452261 -1.05477925247393
728.643216080402 -1.04076498719942
733.668341708543 -1.02647627477474
738.693467336684 -1.01175349242145
743.718592964824 -0.997067632552913
748.743718592965 -0.982105797772409
753.768844221106 -0.966926212810163
758.793969849246 -0.951931754796021
763.819095477387 -0.936360132966806
768.844221105528 -0.92083376044063
773.869346733668 -0.904946473120478
778.894472361809 -0.889511407923185
783.91959798995 -0.873732478333606
788.944723618091 -0.857879537122919
793.969849246231 -0.841698455695266
798.994974874372 -0.825562200775492
804.020100502513 -0.809251790967538
809.045226130653 -0.793032364179325
814.070351758794 -0.776423155707201
819.095477386935 -0.759745206696722
824.120603015075 -0.74339685473854
829.145728643216 -0.726764836326679
834.170854271357 -0.710215012022227
839.195979899498 -0.69388755712491
844.221105527638 -0.677758660134224
849.246231155779 -0.661428837229537
854.27135678392 -0.645249967772116
859.29648241206 -0.629016658039299
864.321608040201 -0.613076535248484
869.346733668342 -0.597436461648157
874.371859296483 -0.581670591644205
879.396984924623 -0.566222496815332
884.422110552764 -0.551253256531011
889.447236180905 -0.536575499132527
894.472361809045 -0.522256467711865
899.497487437186 -0.508089111196328
904.522613065327 -0.494066105764439
909.547738693467 -0.480265245848253
914.572864321608 -0.466683565599958
919.597989949749 -0.453110959326303
924.62311557789 -0.439716599892694
929.64824120603 -0.426555720501397
934.673366834171 -0.41354916638573
939.698492462312 -0.400595484226798
944.723618090452 -0.387690278564686
949.748743718593 -0.3753601940644
954.773869346734 -0.363058031795992
959.798994974874 -0.350843237831038
964.824120603015 -0.338809597799436
969.849246231156 -0.327032914956635
974.874371859297 -0.315397717152304
979.899497487437 -0.304093679620922
984.924623115578 -0.293284003418009
989.949748743719 -0.28377786015714
994.974874371859 -0.276128605345397
1000 -0.27147046882998
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 -0.692361786169487
10.0502512562814 -1.38330342961935
15.0753768844221 -2.06924068875125
20.1005025125628 -2.74234352359161
25.1256281407035 -3.39142772028583
30.1507537688442 -4.0037936327932
35.1758793969849 -4.37659943629177
40.2010050251256 -4.34129704061253
45.2261306532663 -4.21113955387853
50.251256281407 -4.10616660819506
55.2763819095477 -4.07132364275466
60.3015075376885 -4.12329846349351
65.3266331658292 -4.25300427904414
70.3517587939699 -4.41529495012941
75.3768844221106 -4.52644788867082
80.4020100502513 -4.50099464310632
85.427135678392 -4.30559679498399
90.4522613065327 -3.9535380007371
95.4773869346734 -3.47126807001279
100.502512562814 -2.92856117357555
105.527638190955 -2.39617464300621
110.552763819095 -1.87077370243956
115.577889447236 -1.35267838492947
120.603015075377 -0.83833566485882
125.628140703518 -0.327841720090492
130.653266331658 0.17831486157744
135.678391959799 0.683148054458324
140.70351758794 1.18701060762297
145.72864321608 1.69084579450808
150.753768844221 2.19516163310936
155.778894472362 2.68781139420301
160.804020100503 3.10719409386769
165.829145728643 3.43703107779189
170.854271356784 3.65064065746593
175.879396984925 3.73856794298064
180.904522613065 3.80755468565752
185.929648241206 3.85687076020178
190.954773869347 3.88062114270337
195.979899497487 3.86452880270896
201.005025125628 3.74504993676053
206.030150753769 3.5169766498419
211.05527638191 3.19554148117534
216.08040201005 2.78461017196709
221.105527638191 2.28816004354909
226.130653266332 1.73644064015006
231.155778894472 1.18549626879776
236.180904522613 0.640234272068461
241.206030150754 0.103524744767677
246.231155778895 -0.420711046823229
251.256281407035 -0.936058257052086
256.281407035176 -1.4395019399764
261.306532663317 -1.93070350714803
266.331658291457 -2.36276542407948
271.356783919598 -2.66947188152628
276.381909547739 -2.88854656697916
281.407035175879 -3.04015796186658
286.43216080402 -3.13554315694074
291.457286432161 -3.1831545632042
296.482412060302 -3.18462651622251
301.507537688442 -3.14381426910792
306.532663316583 -3.06017947401182
311.557788944724 -2.9371880121217
316.582914572864 -2.77488754964598
321.608040201005 -2.57728185563709
326.633165829146 -2.34757911585163
331.658291457286 -2.0913936151712
336.683417085427 -1.81556991721179
341.708542713568 -1.53127569046218
346.733668341709 -1.2477628015213
351.758793969849 -0.98137326676123
356.78391959799 -0.74995503707761
361.809045226131 -0.568781498368343
366.834170854271 -0.448235093864066
371.859296482412 -0.387341279423863
376.884422110553 -0.379152709882096
381.909547738694 -0.418635640080103
386.934673366834 -0.504392638110663
391.959798994975 -0.63815725312266
396.984924623116 -0.820792708283557
402.010050251256 -1.04464249457143
407.035175879397 -1.29081910481437
412.060301507538 -1.53595816153396
417.085427135678 -1.77406976414743
422.110552763819 -2.01090424543675
427.13567839196 -2.25084715353179
432.160804020101 -2.48717218788068
437.185929648241 -2.7083772633313
442.211055276382 -2.90161413780656
447.236180904523 -3.05615670045511
452.261306532663 -3.16267220116368
457.286432160804 -3.21710073979537
462.311557788945 -3.21328126480249
467.336683417085 -3.14780615296122
472.361809045226 -3.01872428668801
477.386934673367 -2.82603795772234
482.412060301508 -2.57398001108726
487.437185929648 -2.27076533547448
492.462311557789 -1.9262815453615
497.48743718593 -1.55793667212732
502.51256281407 -1.18924235525538
507.537688442211 -0.839053936611693
512.562814070352 -0.529841886353839
517.587939698493 -0.275835323559692
522.613065326633 -0.0813458934305281
527.638190954774 0.0525523043420567
532.663316582915 0.134835896302297
537.688442211055 0.177131821003467
542.713567839196 0.200401805501124
547.738693467337 0.222705114800658
552.763819095477 0.250391862986545
557.788944723618 0.278225391687836
562.814070351759 0.29672307310634
567.8391959799 0.301953471784885
572.86432160804 0.292268615248552
577.889447236181 0.269823635598494
582.914572864322 0.238726044575564
587.939698492462 0.202193767578919
592.964824120603 0.164305818435489
597.989949748744 0.127152854043249
603.015075376885 0.0953048344973909
608.040201005025 0.0690346240772287
613.065326633166 0.053134523828819
618.090452261307 0.0486937999265693
623.115577889447 0.0599665789309033
628.140703517588 0.0905327194855899
633.165829145729 0.144938439641202
638.190954773869 0.228796319111661
643.21608040201 0.349539499854468
648.241206030151 0.511515555698528
653.266331658292 0.723066535565528
658.291457286432 0.985594381594197
663.316582914573 1.29817831571556
668.341708542714 1.65313877638818
673.366834170854 2.03958619834182
678.391959798995 2.44055050559458
683.417085427136 2.83683699748328
688.442211055276 3.21105691620213
693.467336683417 3.54521962313855
698.492462311558 3.82963655821128
703.517587939699 4.05566753036109
708.542713567839 4.21848751661868
713.56783919598 4.31831818431115
718.592964824121 4.35392313536573
723.618090452261 4.32652906084215
728.643216080402 4.23906132065636
733.668341708543 4.09305074915664
738.693467336684 3.89408606587768
743.718592964824 3.64774604190353
748.743718592965 3.3654102912213
753.768844221106 3.06228173611207
758.793969849246 2.75505969957041
763.819095477387 2.46139647626912
768.844221105528 2.19805916107769
773.869346733668 1.97234464319874
778.894472361809 1.78538415292531
783.91959798995 1.6374783827351
788.944723618091 1.52571672872987
793.969849246231 1.4511344143081
798.994974874372 1.41593757618478
804.020100502513 1.42612404565167
809.045226130653 1.48816286061735
814.070351758794 1.60686016125075
819.095477386935 1.78187530426491
824.120603015075 2.00890039999065
829.145728643216 2.27499587010913
834.170854271357 2.55969300051882
839.195979899498 2.84015820799599
844.221105527638 3.09549118467769
849.246231155779 3.30572581563675
854.27135678392 3.45608073871751
859.29648241206 3.53094730971469
864.321608040201 3.51441556640616
869.346733668342 3.39177611969697
874.371859296483 3.14704062893916
879.396984924623 2.77883207341253
884.422110552764 2.37389023108095
889.447236180905 1.94992612266761
894.472361809045 1.50301175337498
899.497487437186 1.03281772572042
904.522613065327 0.534685973475294
909.547738693467 0.00987932239549577
914.572864321608 -0.452878574202311
919.597989949749 -0.790704952967908
924.62311557789 -1.02131056132666
929.64824120603 -1.17084202255981
934.673366834171 -1.26285766711079
939.698492462312 -1.31544403789993
944.723618090452 -1.34342515553351
949.748743718593 -1.35480072954159
954.773869346734 -1.35710175309855
959.798994974874 -1.35295508967243
964.824120603015 -1.34563486529828
969.849246231156 -1.33598825969179
974.874371859297 -1.32559207676503
979.899497487437 -1.31615972021762
984.924623115578 -1.30621983124529
989.949748743719 -1.2984128253315
994.974874371859 -1.29306705356389
1000 -1.29298108673786
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 7.37265540359937e-06
5.0251256281407 -0.413660713305682
10.0502512562814 -0.79892423443932
15.0753768844221 -1.15535573016244
20.1005025125628 -1.48209606473774
25.1256281407035 -1.77790348899779
30.1507537688442 -2.0414289157907
35.1758793969849 -2.27163764259633
40.2010050251256 -2.46821985781018
45.2261306532663 -2.63181938294385
50.251256281407 -2.76400189986412
55.2763819095477 -2.86701767433056
60.3015075376885 -2.94348773855555
65.3266331658292 -2.99612533943295
70.3517587939699 -3.0275436753711
75.3768844221106 -3.04015069314001
80.4020100502513 -3.03610979040548
85.427135678392 -3.01734320578449
90.4522613065327 -2.98556014909675
95.4773869346734 -2.94229735415548
100.502512562814 -2.88896378475036
105.527638190955 -2.82688393259683
110.552763819095 -2.75733612530091
115.577889447236 -2.68158388441824
120.603015075377 -2.60089974527211
125.628140703518 -2.51658203895704
130.653266331658 -2.42996587222065
135.678391959799 -2.34242985304087
140.70351758794 -2.25539992103106
145.72864321608 -2.17035083786259
150.753768844221 -2.08880432225748
155.778894472362 -2.01232039919022
160.804020100503 -1.94247559221995
165.829145728643 -1.88081934795249
170.854271356784 -1.82880094565239
175.879396984925 -1.78766577343989
180.904522613065 -1.75833250283773
185.929648241206 -1.74127652641076
190.954773869347 -1.73645129775417
195.979899497487 -1.74327173318473
201.005025125628 -1.76066512586602
206.030150753769 -1.78717506149616
211.05527638191 -1.82109222366171
216.08040201005 -1.86058570548711
221.105527638191 -1.90381603590127
226.130653266332 -1.94902098007946
231.155778894472 -1.99457321783682
236.180904522613 -2.03901376533294
241.206030150754 -2.08106683795672
246.231155778895 -2.11964179849555
251.256281407035 -2.1538268809679
256.281407035176 -2.182878186916
261.306532663317 -2.20620636232341
266.331658291457 -2.22336251345597
271.356783919598 -2.23402433089679
276.381909547739 -2.23798303719212
281.407035175879 -2.23513161139678
286.43216080402 -2.22545471806693
291.457286432161 -2.20902080389423
296.482412060302 -2.18597681726439
301.507537688442 -2.15654582077876
306.532663316583 -2.12102727045029
311.557788944724 -2.07979886127902
316.582914572864 -2.03331768314056
321.608040201005 -1.98211733037236
326.633165829146 -1.92679712855676
331.658291457286 -1.86800040537616
336.683417085427 -1.80638108963211
341.708542713568 -1.74256158508322
346.733668341709 -1.67708873509014
351.758793969849 -1.61039712387768
356.78391959799 -1.54278848537052
361.809045226131 -1.47443218385217
366.834170854271 -1.40538560421088
371.859296482412 -1.33562687243905
376.884422110553 -1.26508766933362
381.909547738694 -1.19367221884293
386.934673366834 -1.12125008713947
391.959798994975 -1.04761520833361
396.984924623116 -0.972412579889976
402.010050251256 -0.895051374856692
407.035175879397 -0.814658788744634
412.060301507538 -0.730201004296933
417.085427135678 -0.641013004170854
422.110552763819 -0.547969239353437
427.13567839196 -0.454654935335645
432.160804020101 -0.365694502301508
437.185929648241 -0.278720222434606
442.211055276382 -0.173448987397575
447.236180904523 -0.0193134870466268
452.261306532663 0.189499938942764
457.286432160804 0.429404794888374
462.311557788945 0.677123128731672
467.336683417085 0.918831335658132
472.361809045226 1.14622838329307
477.386934673367 1.35409428940736
482.412060301508 1.53952128989832
487.437185929648 1.70156192183925
492.462311557789 1.84087624984655
497.48743718593 1.95929999705284
502.51256281407 2.05937274774042
507.537688442211 2.1439035218564
512.562814070352 2.2156404840953
517.587939698493 2.27707349316101
522.613065326633 2.3303538051602
527.638190954774 2.37728773889031
532.663316582915 2.41936344100323
537.688442211055 2.4577879297543
542.713567839196 2.49352538290747
547.738693467337 2.5273331617889
552.763819095477 2.55979377106523
557.788944723618 2.59134180426758
562.814070351759 2.62228560941811
567.8391959799 2.65282393603921
572.86432160804 2.6830581916363
577.889447236181 2.71300118867026
582.914572864322 2.74258344140641
587.939698492462 2.77165817786547
592.964824120603 2.80000623368093
597.989949748744 2.8273418517129
603.015075376885 2.8533201076099
608.040201005025 2.87754624927063
613.065326633166 2.89958675982932
618.090452261307 2.91898153832833
623.115577889447 2.93525633550067
628.140703517588 2.9479345311782
633.165829145729 2.95654747932038
638.190954773869 2.9606429113371
643.21608040201 2.95979119367967
648.241206030151 2.9535895085301
653.266331658292 2.94166422401852
658.291457286432 2.92367183260567
663.316582914573 2.89929887670789
668.341708542714 2.86826127395425
673.366834170854 2.83030342567987
678.391959798995 2.78519746138896
683.417085427136 2.73274295242592
688.442211055276 2.67276742825741
693.467336683417 2.6051280528431
698.492462311558 2.52971486944402
703.517587939699 2.44645610968877
708.542713567839 2.35532624028135
713.56783919598 2.2563579115908
718.592964824121 2.14966052124271
723.618090452261 2.0354525639016
728.643216080402 1.91412403945122
733.668341708543 1.78634789111283
738.693467336684 1.65321108023133
743.718592964824 1.51624894206757
748.743718592965 1.37734303098438
753.768844221106 1.23860903371435
758.793969849246 1.10232303981023
763.819095477387 0.970828755684248
768.844221105528 0.846409889900391
773.869346733668 0.731158062031307
778.894472361809 0.626869543832869
783.91959798995 0.534989420577993
788.944723618091 0.456539409489604
793.969849246231 0.392089533361462
798.994974874372 0.341799184521988
804.020100502513 0.305408746436733
809.045226130653 0.282258318395964
814.070351758794 0.271352387229085
819.095477386935 0.271425292256476
824.120603015075 0.281030119009613
829.145728643216 0.298718167939874
834.170854271357 0.323116846870707
839.195979899498 0.352919662202392
844.221105527638 0.38691412215446
849.246231155779 0.424006611834581
854.27135678392 0.46323077668332
859.29648241206 0.503745704644186
864.321608040201 0.544828492313947
869.346733668342 0.585863689210739
874.371859296483 0.626331479476868
879.396984924623 0.665796423009332
884.422110552764 0.703898536930854
889.447236180905 0.740347844117725
894.472361809045 0.774921786480304
899.497487437186 0.807462732945763
904.522613065327 0.837872283423369
909.547738693467 0.866101462861202
914.572864321608 0.892139197976486
919.597989949749 0.916002444290068
924.62311557789 0.937729679785168
929.64824120603 0.957377406108423
934.673366834171 0.975018341829944
939.698492462312 0.990740096150191
944.723618090452 1.00464364573298
949.748743718593 1.01684143619302
954.773869346734 1.02745521838904
959.798994974874 1.03661380657967
964.824120603015 1.04445088474734
969.849246231156 1.05110285639297
974.874371859297 1.05670661291727
979.899497487437 1.06139707445358
984.924623115578 1.0653045412114
989.949748743719 1.06855218908586
994.974874371859 1.07125410588446
1000 1.07351387646834
};


\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \dot{\theta}_1\)},
ymin=-14.1809575486618, ymax=13.0915699541884,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 2.06087809486552
10.0502512562814 4.10602412110144
15.0753768844221 6.10349147293126
20.1005025125628 7.99283066185878
25.1256281407035 9.68579912979032
30.1507537688442 11.0880678408886
35.1758793969849 11.8519096131497
40.2010050251256 11.6125367387711
45.2261306532663 11.0089996697348
50.251256281407 10.3392364046136
55.2763819095477 9.69966072206111
60.3015075376885 9.09440220808412
65.3266331658292 8.49127684663329
70.3517587939699 7.8565433431601
75.3768844221106 7.1796165530152
80.4020100502513 6.4833271595856
85.427135678392 5.81680251964102
90.4522613065327 5.23823588401538
95.4773869346734 4.79585348296768
100.502512562814 4.47791149886837
105.527638190955 4.25948677531762
110.552763819095 4.12662915942195
115.577889447236 4.06947774516043
120.603015075377 4.08197110452484
125.628140703518 4.16150718005183
130.653266331658 4.3086197281049
135.678391959799 4.5189214381144
140.70351758794 4.68374127654522
145.72864321608 4.7612698383449
150.753768844221 4.75034383032689
155.778894472362 4.65674349649679
160.804020100503 4.4936983572051
165.829145728643 4.27860990300197
170.854271356784 4.02979805064867
175.879396984925 3.76353632474795
180.904522613065 3.49283503829489
185.929648241206 3.22603353261911
190.954773869347 2.96760438367863
195.979899497487 2.71851838442302
201.005025125628 2.47716671410402
206.030150753769 2.24144499228997
211.05527638191 2.00731820108085
216.08040201005 1.77298286975809
221.105527638191 1.53674836471958
226.130653266332 1.29799467198692
231.155778894472 1.05627237791442
236.180904522613 0.813108126132919
241.206030150754 0.570821831049486
246.231155778895 0.330693783780034
251.256281407035 0.0939054554294541
256.281407035176 -0.140788411382666
261.306532663317 -0.378618582877653
266.331658291457 -0.629956262344938
271.356783919598 -0.912552714557452
276.381909547739 -1.25204585917249
281.407035175879 -1.67756776334633
286.43216080402 -2.22120618122848
291.457286432161 -2.90469993000732
296.482412060302 -3.73202029113645
301.507537688442 -4.67897319386507
306.532663316583 -5.6883895895195
311.557788944724 -6.62337075027166
316.582914572864 -7.41067335394616
321.608040201005 -8.04302715921479
326.633165829146 -8.51791204636585
331.658291457286 -8.83084067807244
336.683417085427 -8.97312947527202
341.708542713568 -8.94533779908514
346.733668341709 -8.79310910395232
351.758793969849 -8.57252789258515
356.78391959799 -8.33702292256714
361.809045226131 -8.13348718171944
366.834170854271 -7.99933107671225
371.859296482412 -7.96423211151823
376.884422110553 -8.04808144901387
381.909547738694 -8.26440880916611
386.934673366834 -8.61594466111238
391.959798994975 -9.09430422930767
396.984924623116 -9.67589888893026
402.010050251256 -10.3210870236645
407.035175879397 -10.979072971738
412.060301507538 -11.5936330718843
417.085427135678 -12.1147404441556
422.110552763819 -12.5128607936091
427.13567839196 -12.7801398282803
432.160804020101 -12.9219895039783
437.185929648241 -12.9412972076231
442.211055276382 -12.8284260474381
447.236180904523 -12.5708126942457
452.261306532663 -12.1649292990417
457.286432160804 -11.635397955102
462.311557788945 -11.0386837717065
467.336683417085 -10.4479194693376
472.361809045226 -9.93173322451934
477.386934673367 -9.53996563931856
482.412060301508 -9.29518080928751
487.437185929648 -9.19525088709489
492.462311557789 -9.21835011818467
497.48743718593 -9.32829084748101
502.51256281407 -9.47763152130742
507.537688442211 -9.61053434902394
512.562814070352 -9.66261592821509
517.587939698493 -9.5641578112425
522.613065326633 -9.28581423121131
527.638190954774 -8.8232080410155
532.663316582915 -8.17292391440394
537.688442211055 -7.33609851131474
542.713567839196 -6.32165263615413
547.738693467337 -5.22186440132126
552.763819095477 -4.32132176623527
557.788944723618 -3.65077854152896
562.814070351759 -3.17971030650944
567.8391959799 -2.86183841432387
572.86432160804 -2.65198841625604
577.889447236181 -2.51033561649547
582.914572864322 -2.40754675925883
587.939698492462 -2.32256817150409
592.964824120603 -2.24155237079462
597.989949748744 -2.15725371929964
603.015075376885 -2.06707263958287
608.040201005025 -1.97028274757356
613.065326633166 -1.86794567188208
618.090452261307 -1.76185572243686
623.115577889447 -1.65513804914963
628.140703517588 -1.5485286077599
633.165829145729 -1.44426362188085
638.190954773869 -1.34369701567071
643.21608040201 -1.2484064644229
648.241206030151 -1.15860407940094
653.266331658292 -1.07362262194948
658.291457286432 -0.994844701808381
663.316582914573 -0.922327756749272
668.341708542714 -0.855684664880317
673.366834170854 -0.795556756655933
678.391959798995 -0.740202658634041
683.417085427136 -0.690278874241149
688.442211055276 -0.645650321546849
693.467336683417 -0.604119630162276
698.492462311558 -0.567043123677977
703.517587939699 -0.533478020879054
708.542713567839 -0.502797313714119
713.56783919598 -0.474707142738487
718.592964824121 -0.448970889688719
723.618090452261 -0.425555581630728
728.643216080402 -0.403238937998928
733.668341708543 -0.382648414749746
738.693467336684 -0.364189413191371
743.718592964824 -0.346438317247448
748.743718592965 -0.330258572568603
753.768844221106 -0.315436580603863
758.793969849246 -0.300756877742023
763.819095477387 -0.28840722912625
768.844221105528 -0.276538733533877
773.869346733668 -0.266310504930675
778.894472361809 -0.255322550796479
783.91959798995 -0.245877082875385
788.944723618091 -0.237164104806052
793.969849246231 -0.229909693277278
798.994974874372 -0.22300896605098
804.020100502513 -0.217091173562333
809.045226130653 -0.2113710262196
814.070351758794 -0.207250345377388
819.095477386935 -0.203786521508603
824.120603015075 -0.199810851597172
829.145728643216 -0.197119479867652
834.170854271357 -0.194641607438279
839.195979899498 -0.191968969526135
844.221105527638 -0.189173241511969
849.246231155779 -0.187428828814115
854.27135678392 -0.185706909603348
859.29648241206 -0.184615649851994
864.321608040201 -0.183140417599148
869.346733668342 -0.181265050787175
874.371859296483 -0.180244041948089
879.396984924623 -0.178779054280024
884.422110552764 -0.176400146791334
889.447236180905 -0.173658313299982
894.472361809045 -0.170353836489726
899.497487437186 -0.167092169417321
904.522613065327 -0.163891182155561
909.547738693467 -0.160516742989421
914.572864321608 -0.15697237452908
919.597989949749 -0.153872104498311
924.62311557789 -0.150713489262561
929.64824120603 -0.147329532887514
934.673366834171 -0.143949448494522
939.698492462312 -0.140868240353867
944.723618090452 -0.138095853707857
949.748743718593 -0.134076322746028
954.773869346734 -0.130418586139524
959.798994974874 -0.126942450464997
964.824120603015 -0.123367110996456
969.849246231156 -0.119464303500157
974.874371859297 -0.115569627263274
979.899497487437 -0.111117266368411
984.924623115578 -0.105617880873775
989.949748743719 -0.096668087447851
994.974874371859 -0.0826051181662107
1000 -0.0600259161321836
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 -2.06087809486552
10.0502512562814 -4.10602412110144
15.0753768844221 -6.10349147293126
20.1005025125628 -7.99176070114861
25.1256281407035 -9.68354704508373
30.1507537688442 -11.0853700540047
35.1758793969849 -11.6562543178732
40.2010050251256 -11.1223429674496
45.2261306532663 -10.3706675554344
50.251256281407 -9.67996903150819
55.2763819095477 -9.10631405493356
60.3015075376885 -8.62994491160062
65.3266331658292 -8.19056577657413
70.3517587939699 -7.70831062333801
75.3768844221106 -7.12251102705958
80.4020100502513 -6.44162443527177
85.427135678392 -5.74106635969999
90.4522613065327 -5.10231655478599
95.4773869346734 -4.57621803809369
100.502512562814 -4.17119958584011
105.527638190955 -3.86096328261071
110.552763819095 -3.62837546249806
115.577889447236 -3.458890232925
120.603015075377 -3.34316373625779
125.628140703518 -3.27333119582014
130.653266331658 -3.24373454069765
135.678391959799 -3.25307431168933
140.70351758794 -3.30025401741123
145.72864321608 -3.38618690796634
150.753768844221 -3.51280539003725
155.778894472362 -3.67142568386848
160.804020100503 -3.80219027095898
165.829145728643 -3.87820754912716
170.854271356784 -3.85348729586948
175.879396984925 -3.69759831855144
180.904522613065 -3.53036629731025
185.929648241206 -3.3474016108828
190.954773869347 -3.13697055982399
195.979899497487 -2.87393228969934
201.005025125628 -2.45477824037885
206.030150753769 -1.86438708003834
211.05527638191 -1.12523598596205
216.08040201005 -0.248889365820691
221.105527638191 0.745379476378537
226.130653266332 1.79196232911343
231.155778894472 2.78884814732854
236.180904522613 3.71522292308034
241.206030150754 4.55579275174378
246.231155778895 5.29698340614962
251.256281407035 5.93420398472333
256.281407035176 6.45668118182067
261.306532663317 6.85544883652062
266.331658291457 7.1129361445493
271.356783919598 7.24155876930437
276.381909547739 7.28353325824674
281.407035175879 7.26681482450153
286.43216080402 7.21349170842473
291.457286432161 7.14166363279758
296.482412060302 7.07189894749565
301.507537688442 7.02100657593808
306.532663316583 7.00937264913462
311.557788944724 7.05021681339745
316.582914572864 7.15954286715347
321.608040201005 7.34406752669212
326.633165829146 7.60860576762095
331.658291457286 7.94997451268934
336.683417085427 8.35925547511755
341.708542713568 8.81450240192983
346.733668341709 9.29638784802913
351.758793969849 9.7661956450973
356.78391959799 10.1803934142955
361.809045226131 10.5033857240045
366.834170854271 10.7143937685555
371.859296482412 10.8254475952719
376.884422110553 10.8626647775534
381.909547738694 10.8396870096656
386.934673366834 10.7519131412615
391.959798994975 10.5808061954902
396.984924623116 10.310290771371
402.010050251256 9.95248287286988
407.035175879397 9.55425603322145
412.060301507538 9.17460106436142
417.085427135678 8.82545006460975
422.110552763819 8.49087738013395
427.13567839196 8.16188141623127
432.160804020101 7.85523836616808
437.185929648241 7.5939949198064
442.211055276382 7.39704867499641
447.236180904523 7.27196332750144
452.261306532663 7.21642222562396
457.286432160804 7.21477590809284
462.311557788945 7.24884362555621
467.336683417085 7.29321652266309
472.361809045226 7.31911476807672
477.386934673367 7.29671114582553
482.412060301508 7.19781586319616
487.437185929648 7.00053783484197
492.462311557789 6.69205201452922
497.48743718593 6.27331972906665
502.51256281407 5.7630865023107
507.537688442211 5.19005518499891
512.562814070352 4.59715804079128
517.587939698493 4.02558678032597
522.613065326633 3.50506904529031
527.638190954774 3.05821107899987
532.663316582915 2.68721282120021
537.688442211055 2.38369789765188
542.713567839196 2.11653430664451
547.738693467337 1.85405274485061
552.763819095477 1.58383236705336
557.788944723618 1.31600479542152
562.814070351759 1.07033703999805
567.8391959799 0.855628428142718
572.86432160804 0.675841512851462
577.889447236181 0.526485867537056
582.914572864322 0.39845412427239
587.939698492462 0.284333416182903
592.964824120603 0.174622995946144
597.989949748744 0.0641510553755783
603.015075376885 -0.0578401939973258
608.040201005025 -0.19251617574505
613.065326633166 -0.351104519699394
618.090452261307 -0.536450197260737
623.115577889447 -0.758214801667008
628.140703517588 -1.02413006724283
633.165829145729 -1.34328774332774
638.190954773869 -1.72580691314602
643.21608040201 -2.18351863729249
648.241206030151 -2.71878589016007
653.266331658292 -3.33757005579097
658.291457286432 -4.02683284451175
663.316582914573 -4.76406465590461
668.341708542714 -5.51184973299883
673.366834170854 -6.228045433554
678.391959798995 -6.86781179726439
683.417085427136 -7.39525442876573
688.442211055276 -7.79064415006946
693.467336683417 -8.04933986182141
698.492462311558 -8.18425999935002
703.517587939699 -8.2180195012504
708.542713567839 -8.18078442045793
713.56783919598 -8.10483692783882
718.592964824121 -8.02426435565793
723.618090452261 -7.97135023951355
728.643216080402 -7.97387867473058
733.668341708543 -8.05779904129013
738.693467336684 -8.23849110572105
743.718592964824 -8.52518552975234
748.743718592965 -8.90949275218615
753.768844221106 -9.36647558952455
758.793969849246 -9.85910767013608
763.819095477387 -10.3409888643587
768.844221105528 -10.7632380697407
773.869346733668 -11.1026132469959
778.894472361809 -11.3584010829115
783.91959798995 -11.5393440922189
788.944723618091 -11.6687681842306
793.969849246231 -11.7590332755196
798.994974874372 -11.8148675799144
804.020100502513 -11.8222309706377
809.045226130653 -11.7584156696542
814.070351758794 -11.6018129392551
819.095477386935 -11.3465008784484
824.120603015075 -11.0013452381593
829.145728643216 -10.6016421041339
834.170854271357 -10.2002658072764
839.195979899498 -9.84916275534431
844.221105527638 -9.58590973408634
849.246231155779 -9.43374790859409
854.27135678392 -9.39343655856817
859.29648241206 -9.45307709651657
864.321608040201 -9.58458907188963
869.346733668342 -9.74135045884393
874.371859296483 -9.85972516506768
879.396984924623 -9.85931053147844
884.422110552764 -9.68539460820975
889.447236180905 -9.32786723052667
894.472361809045 -8.7803440634292
899.497487437186 -8.04330444746925
904.522613065327 -7.11785730780021
909.547738693467 -6.01946429384311
914.572864321608 -4.93867114712653
919.597989949749 -4.04801552319791
924.62311557789 -3.35603320886417
929.64824120603 -2.8322241029024
934.673366834171 -2.43739739932695
939.698492462312 -2.13663890662968
944.723618090452 -1.89809771849858
949.748743718593 -1.70385140479782
954.773869346734 -1.53591151828505
959.798994974874 -1.38773052498741
964.824120603015 -1.25085731548102
969.849246231156 -1.12277507001767
974.874371859297 -0.999053541722016
979.899497487437 -0.874828657641316
984.924623115578 -0.753375618992416
989.949748743719 -0.627408277970857
994.974874371859 -0.495561755103301
1000 -0.35009703419024
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 -2.37741645633249e-05
5.0251256281407 -1.23155990147396
10.0502512562814 -2.37260748960845
15.0753768844221 -3.41473408225264
20.1005025125628 -4.34631872393981
25.1256281407035 -5.15330261137081
30.1507537688442 -5.82173635823444
35.1758793969849 -6.34134461680117
40.2010050251256 -6.70867240061895
45.2261306532663 -6.9283887525622
50.251256281407 -7.01228342307766
55.2763819095477 -6.97671343220795
60.3015075376885 -6.83978745485862
65.3266331658292 -6.61923306653049
70.3517587939699 -6.33122367151508
75.3768844221106 -5.98997531001258
80.4020100502513 -5.60778323977865
85.427135678392 -5.19522702264562
90.4522613065327 -4.76138606488256
95.4773869346734 -4.31400119207429
100.502512562814 -3.85957481029652
105.527638190955 -3.40342944322892
110.552763819095 -2.94975318217975
115.577889447236 -2.50165960731736
120.603015075377 -2.06128451598233
125.628140703518 -1.62993530287043
130.653266331658 -1.20830224885446
135.678391959799 -0.796733994324947
140.70351758794 -0.39557046926028
145.72864321608 -0.00551286167702227
150.753768844221 0.37201077797112
155.778894472362 0.734553810746619
160.804020100503 1.07853037756628
165.829145728643 1.39937131165142
170.854271356784 1.69202351856177
175.879396984925 1.95175799423279
180.904522613065 2.17511131001539
185.929648241206 2.36068263141861
190.954773869347 2.50952627017493
195.979899497487 2.62503022536959
201.005025125628 2.71236805974579
206.030150753769 2.77773994853057
211.05527638191 2.82762788646147
216.08040201005 2.86821304133694
221.105527638191 2.90500640663923
226.130653266332 2.94267353813141
231.155778894472 2.98500199374901
236.180904522613 3.0349564846799
241.206030150754 3.09477724778121
246.231155778895 3.16609115458665
251.256281407035 3.25001726014153
256.281407035176 3.34725725249615
261.306532663317 3.45816680360313
266.331658291457 3.58280694553561
271.356783919598 3.72097609909016
276.381909547739 3.8722238650645
281.407035175879 4.03584755569753
286.43216080402 4.21087197929561
291.457286432161 4.39601246045701
296.482412060302 4.58962082478486
301.507537688442 4.78961457901811
306.532663316583 4.99339134977006
311.557788944724 5.19773427663932
316.582914572864 5.39871947196963
321.608040201005 5.59164290268447
326.633165829146 5.77098897734528
331.658291457286 5.9304637609186
336.683417085427 6.06310948371364
341.708542713568 6.16150341162493
346.733668341709 6.21802634170843
351.758793969849 6.22517039523462
356.78391959799 6.17584928284145
361.809045226131 6.06367993856911
366.834170854271 5.88321894698779
371.859296482412 5.6301518021222
376.884422110553 5.30143875131426
381.909547738694 4.89541423167576
386.934673366834 4.41182255097182
391.959798994975 3.85176318163762
396.984924623116 3.21753351725418
402.010050251256 2.51242173565079
407.035175879397 1.74066551244104
412.060301507538 0.908160627192427
417.085427135678 0.0253210272867701
422.110552763819 -0.884737200620469
427.13567839196 -1.7664716547139
432.160804020101 -2.49469639520193
437.185929648241 -2.83925613237398
442.211055276382 -2.53204992661385
447.236180904523 -1.53919817321533
452.261306532663 -0.186794047450527
457.286432160804 1.20385733724
462.311557788945 2.50925546328628
467.336683417085 3.68920666388791
472.361809045226 4.71912100410223
477.386934673367 5.58252276731043
482.412060301508 6.27308218029209
487.437185929648 6.79499228610836
492.462311557789 7.16132174005608
497.48743718593 7.39113044557092
502.51256281407 7.50626673840375
507.537688442211 7.52862171577738
512.562814070352 7.47825229465405
517.587939698493 7.37240136963085
522.613065326633 7.22520366219963
527.638190954774 7.04780771816029
532.663316582915 6.84870414992795
537.688442211055 6.63413290828411
542.713567839196 6.40850005016265
547.738693467337 6.17476805354629
552.763819095477 5.93480404521012
557.788944723618 5.68968256026142
562.814070351759 5.43994574473752
567.8391959799 5.18582587414703
572.86432160804 4.92743424279945
577.889447236181 4.66491824458057
582.914572864322 4.39858597885239
587.939698492462 4.12899595333768
592.964824120603 3.85700914660398
597.989949748744 3.5838021655436
603.015075376885 3.31084327942176
608.040201005025 3.03983697567092
613.065326633166 2.772646261462
618.090452261307 2.51120415745305
623.115577889447 2.25742605162727
628.140703517588 2.01313281094409
633.165829145729 1.77999139396173
638.190954773869 1.55947608315544
643.21608040201 1.35285021941528
648.241206030151 1.16116601195355
653.266331658292 0.985278756190323
658.291457286432 0.825871448629171
663.316582914573 0.683486015880474
668.341708542714 0.558557845023525
673.366834170854 0.451450773530314
678.391959798995 0.362490047683205
683.417085427136 0.291990969962324
688.442211055276 0.240281074552206
693.467336683417 0.207713770940019
698.492462311558 0.194671548759046
703.517587939699 0.201557083340712
708.542713567839 0.228770833387813
713.56783919598 0.27667344181349
718.592964824121 0.345528559115753
723.618090452261 0.435411811070736
728.643216080402 0.546049472971768
733.668341708543 0.676540922731151
738.693467336684 0.825029772578282
743.718592964824 0.98859744673812
748.743718592965 1.16347633712761
753.768844221106 1.34527781160767
758.793969849246 1.52911382696017
763.819095477387 1.70975468531423
768.844221105528 1.88187632502898
773.869346733668 2.04034129102279
778.894472361809 2.1804440346062
783.91959798995 2.29807648748225
788.944723618091 2.38997856517542
793.969849246231 2.453905043026
798.994974874372 2.48861658952418
804.020100502513 2.49400077144159
809.045226130653 2.47110385292615
814.070351758794 2.42200779254377
819.095477386935 2.34967463761199
824.120603015075 2.25769685450053
829.145728643216 2.14976221479052
834.170854271357 2.02939938282418
839.195979899498 1.8999809378829
844.221105527638 1.76462119086509
849.246231155779 1.62608879390558
854.27135678392 1.48677418980359
859.29648241206 1.34869267883266
864.321608040201 1.21350814335707
869.346733668342 1.08256853540447
874.371859296483 0.956946317602751
879.396984924623 0.837477458628353
884.422110552764 0.724793019413613
889.447236180905 0.619339586425681
894.472361809045 0.521390175057074
899.497487437186 0.43105384014393
904.522613065327 0.348293887140757
909.547738693467 0.272957492672447
914.572864321608 0.204809748689192
919.597989949749 0.143562274870566
924.62311557789 0.0888914704366855
929.64824120603 0.0404476242922766
934.673366834171 -0.00214110941248113
939.698492462312 -0.0392662226476107
944.723618090452 -0.0713358284336177
949.748743718593 -0.0987705652939567
954.773869346734 -0.12199875787312
959.798994974874 -0.141451382718382
964.824120603015 -0.157557198233137
969.849246231156 -0.170738010168745
974.874371859297 -0.181403677295129
979.899497487437 -0.189946400563904
984.924623115578 -0.196734379267981
989.949748743719 -0.202105802179341
994.974874371859 -0.206364322679229
1000 -0.209776022494718
};


\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \dot{\theta}_2\)},
ymin=-19.8129161479387, ymax=21.9358677217299,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 -0.00326828126134845
10.0502512562814 0.00798684499806947
15.0753768844221 0.0702462228396308
20.1005025125628 0.258560409141554
25.1256281407035 0.685157185611486
30.1507537688442 1.46841089398627
35.1758793969849 2.59586337864645
40.2010050251256 3.73601530505385
45.2261306532663 4.78645476287892
50.251256281407 5.75766053839275
55.2763819095477 6.69513538335754
60.3015075376885 7.62883752863269
65.3266331658292 8.54575614893236
70.3517587939699 9.38289299999406
75.3768844221106 10.0438860948476
80.4020100502513 10.4317633052086
85.427135678392 10.4779538164633
90.4522613065327 10.1622461588444
95.4773869346734 9.5188144538798
100.502512562814 8.80789728092945
105.527638190955 8.11787423619775
110.552763819095 7.45560189080856
115.577889447236 6.82359998005603
120.603015075377 6.22081236739348
125.628140703518 5.64325746481409
130.653266331658 5.08460963493608
135.678391959799 4.54526171907851
140.70351758794 4.12861302139056
145.72864321608 3.84492304691146
150.753768844221 3.66783577878424
155.778894472362 3.57287580744985
160.804020100503 3.5357454621828
165.829145728643 3.53415141798468
170.854271356784 3.54944677951337
175.879396984925 3.56782456746779
180.904522613065 3.5801619613902
185.929648241206 3.58187493162666
190.954773869347 3.57153568074925
195.979899497487 3.54997719452646
201.005025125628 3.51931489781111
206.030150753769 3.4817379748567
211.05527638191 3.44000090043114
216.08040201005 3.39576146396101
221.105527638191 3.35054562003171
226.130653266332 3.30550012327388
231.155778894472 3.26173480835055
236.180904522613 3.21987453059232
241.206030150754 3.1805008666929
246.231155778895 3.14457921350517
251.256281407035 3.11312538308804
256.281407035176 3.08751741545141
261.306532663317 3.06929397824654
266.331658291457 3.0595667071068
271.356783919598 3.05797448304774
276.381909547739 3.06065736428495
281.407035175879 3.05744649021116
286.43216080402 3.02781561083781
291.457286432161 2.93741779016464
296.482412060302 2.73545552395439
301.507537688442 2.35714125147519
306.532663316583 1.7359690411015
311.557788944724 0.88310530378706
316.582914572864 -0.172732393155379
321.608040201005 -1.42704978867975
326.633165829146 -2.86634764753233
331.658291457286 -4.4678915214569
336.683417085427 -6.19186368215722
341.708542713568 -7.8249334199347
346.733668341709 -9.25985417860831
351.758793969849 -10.4723158438193
356.78391959799 -11.4685210806269
361.809045226131 -12.2730060280344
366.834170854271 -12.9221364412305
371.859296482412 -13.4538284981721
376.884422110553 -13.9082932736469
381.909547738694 -14.3217240625634
386.934673366834 -14.7292190555983
391.959798994975 -15.1600996064675
396.984924623116 -15.6339645949405
402.010050251256 -16.15282051884
407.035175879397 -16.6934585752811
412.060301507538 -17.2065620219247
417.085427135678 -17.6241364829333
422.110552763819 -17.8768387991655
427.13567839196 -17.9152441538628
432.160804020101 -17.7238295450733
437.185929648241 -17.3225686539633
442.211055276382 -16.759416866258
447.236180904523 -16.0992393091885
452.261306532663 -15.4118583640706
457.286432160804 -14.7582484137606
462.311557788945 -14.1770592241394
467.336683417085 -13.6775021000608
472.361809045226 -13.2411084226863
477.386934673367 -12.8290635750392
482.412060301508 -12.3940801993779
487.437185929648 -11.8892940593397
492.462311557789 -11.2745538847091
497.48743718593 -10.519849442802
502.51256281407 -9.60861445316978
507.537688442211 -8.53857340602184
512.562814070352 -7.32569920560777
517.587939698493 -6.02668747428599
522.613065326633 -4.83348949784955
527.638190954774 -3.80137773885925
532.663316582915 -2.94745756391455
537.688442211055 -2.27411453259805
542.713567839196 -1.76807396162931
547.738693467337 -1.42459414323476
552.763819095477 -1.25441314000541
557.788944723618 -1.18473205260291
562.814070351759 -1.16527826096143
567.8391959799 -1.16792740147912
572.86432160804 -1.17811527207469
577.889447236181 -1.18868044049637
582.914572864322 -1.19652711874923
587.939698492462 -1.20056376976603
592.964824120603 -1.20066521855416
597.989949748744 -1.19709211156567
603.015075376885 -1.19019131810537
608.040201005025 -1.18028874111102
613.065326633166 -1.16764890749529
618.090452261307 -1.15249523618654
623.115577889447 -1.13498631937483
628.140703517588 -1.11536293335903
633.165829145729 -1.09381093751619
638.190954773869 -1.07055317311952
643.21608040201 -1.04580350349479
648.241206030151 -1.01982439513554
653.266331658292 -0.992901206912066
658.291457286432 -0.965226131674892
663.316582914573 -0.937027061281275
668.341708542714 -0.908526709666048
673.366834170854 -0.879887397674406
678.391959798995 -0.851330722177906
683.417085427136 -0.822971823703744
688.442211055276 -0.794932034376797
693.467336683417 -0.767372312936412
698.492462311558 -0.740328414835156
703.517587939699 -0.713888861852474
708.542713567839 -0.688115005537286
713.56783919598 -0.663047904384418
718.592964824121 -0.638717195252915
723.618090452261 -0.615138823421708
728.643216080402 -0.592347266255234
733.668341708543 -0.570332299033564
738.693467336684 -0.549084942977322
743.718592964824 -0.528626087681797
748.743718592965 -0.508930618445208
753.768844221106 -0.489991245721891
758.793969849246 -0.471814182538478
763.819095477387 -0.454349960695553
768.844221105528 -0.437609790525231
773.869346733668 -0.421555874697612
778.894472361809 -0.40619885221145
783.91959798995 -0.391487579562408
788.944723618091 -0.377411486015635
793.969849246231 -0.363938917363046
798.994974874372 -0.351057544601596
804.020100502513 -0.338734482479441
809.045226130653 -0.326951027404125
814.070351758794 -0.31566504610994
819.095477386935 -0.304855723452409
824.120603015075 -0.29450305541576
829.145728643216 -0.284561643858469
834.170854271357 -0.275009921545997
839.195979899498 -0.265819528267193
844.221105527638 -0.256960405029268
849.246231155779 -0.248394994310567
854.27135678392 -0.240102027233906
859.29648241206 -0.232047055829938
864.321608040201 -0.224207081162275
869.346733668342 -0.216554281209299
874.371859296483 -0.209053999789065
879.396984924623 -0.201687117699623
884.422110552764 -0.194430358124284
889.447236180905 -0.187257883986967
894.472361809045 -0.180151014690186
899.497487437186 -0.173088141550901
904.522613065327 -0.166051826240685
909.547738693467 -0.159027518362746
914.572864321608 -0.151999239566278
919.597989949749 -0.144947141057718
924.62311557789 -0.137857399537391
929.64824120603 -0.13071400795788
934.673366834171 -0.123498295139365
939.698492462312 -0.116191193099692
944.723618090452 -0.108774032748244
949.748743718593 -0.101236670704838
954.773869346734 -0.0935520292950937
959.798994974874 -0.0857033395580061
964.824120603015 -0.077673062653306
969.849246231156 -0.0694432786751474
974.874371859297 -0.0609927704674651
979.899497487437 -0.0523057777457078
984.924623115578 -0.0433668532363329
989.949748743719 -0.0341778093278667
994.974874371859 -0.0247495484536538
1000 -0.0151274510807596
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.0251256281407 0.00326828126134845
10.0502512562814 -0.00798684499806947
15.0753768844221 -0.0702462228396308
20.1005025125628 -0.258514479926661
25.1256281407035 -0.684911118389535
30.1507537688442 -1.46776986388566
35.1758793969849 -2.53511387195727
40.2010050251256 -3.49751549321463
45.2261306532663 -4.34549126885739
50.251256281407 -5.15265431024119
55.2763819095477 -6.00156626415423
60.3015075376885 -6.95895652997765
65.3266331658292 -8.03988145229063
70.3517587939699 -9.16304434023029
75.3768844221106 -10.1347870000134
80.4020100502513 -10.742580887931
85.427135678392 -10.90401611368
90.4522613065327 -10.6675063419539
95.4773869346734 -10.129242587677
100.502512562814 -9.46718528811236
105.527638190955 -8.8385426821311
110.552763819095 -8.25247272445122
115.577889447236 -7.71922465908495
120.603015075377 -7.24014323516601
125.628140703518 -6.81848629418224
130.653266331658 -6.45516055380174
135.678391959799 -6.14661089546716
140.70351758794 -5.89029633244479
145.72864321608 -5.6825050335417
150.753768844221 -5.5190219152666
155.778894472362 -5.39819785237311
160.804020100503 -5.3252457976276
165.829145728643 -5.28856289352856
170.854271356784 -5.27655687363076
175.879396984925 -5.27647554617873
180.904522613065 -5.27867672808633
185.929648241206 -5.28169431091551
190.954773869347 -5.28285345014201
195.979899497487 -5.2757878100305
201.005025125628 -5.23330935483122
206.030150753769 -5.13754274561697
211.05527638191 -4.97494651948706
216.08040201005 -4.723209554186
221.105527638191 -4.35332652195493
226.130653266332 -3.85492839318998
231.155778894472 -3.25299827293081
236.180904522613 -2.53346436740177
241.206030150754 -1.68420072763874
246.231155778895 -0.70128107583128
251.256281407035 0.425311504068512
256.281407035176 1.6869509804184
261.306532663317 3.07256606253452
266.331658291457 4.45316673423444
271.356783919598 5.63404895162379
276.381909547739 6.67067878308774
281.407035175879 7.59057778393952
286.43216080402 8.40827000420474
291.457286432161 9.13783156052133
296.482412060302 9.78137198608511
301.507537688442 10.3507512249529
306.532663316583 10.8508760214208
311.557788944724 11.2988044549693
316.582914572864 11.705901323023
321.608040201005 12.0926328680018
326.633165829146 12.476730371692
331.658291457286 12.8770713315961
336.683417085427 13.3084474339355
341.708542713568 13.7814341669245
346.733668341709 14.2914636687616
351.758793969849 14.8244930124824
356.78391959799 15.3484963768402
361.809045226131 15.8148566034276
366.834170854271 16.1678886229072
371.859296482412 16.3586465358879
376.884422110553 16.3588692205424
381.909547738694 16.1658647018062
386.934673366834 15.8009550839461
391.959798994975 15.305042985261
396.984924623116 14.7313089793733
402.010050251256 14.1324876267133
407.035175879397 13.5451583866658
412.060301507538 12.982163154374
417.085427135678 12.4528611373176
422.110552763819 11.9727336523122
427.13567839196 11.5549376614495
432.160804020101 11.1933988734931
437.185929648241 10.8666895138864
442.211055276382 10.5433153773816
447.236180904523 10.1904214894095
452.261306532663 9.77571745850746
457.286432160804 9.27900524680141
462.311557788945 8.67890869762712
467.336683417085 7.96516977365077
472.361809045226 7.13749850867735
477.386934673367 6.20754361762673
482.412060301508 5.20362393392705
487.437185929648 4.16746687625916
492.462311557789 3.14464168803202
497.48743718593 2.19082092763204
502.51256281407 1.36053108190869
507.537688442211 0.68262025625039
512.562814070352 0.175137107932358
517.587939698493 -0.169986806234623
522.613065326633 -0.379318598409322
527.638190954774 -0.481809128399644
532.663316582915 -0.511286221716995
537.688442211055 -0.495686091324004
542.713567839196 -0.461743593677606
547.738693467337 -0.425974411119038
552.763819095477 -0.393154587154398
557.788944723618 -0.361057486743035
562.814070351759 -0.326533824738061
567.8391959799 -0.289353828379102
572.86432160804 -0.249968354661567
577.889447236181 -0.20960676556059
582.914572864322 -0.169504810801152
587.939698492462 -0.130244726631381
592.964824120603 -0.0923501003320243
597.989949748744 -0.0557259567382102
603.015075376885 -0.0207746979747227
608.040201005025 0.0130703103473855
613.065326633166 0.0452912775215994
618.090452261307 0.076030724759152
623.115577889447 0.104353518088805
628.140703517588 0.128866510321265
633.165829145729 0.146846155906644
638.190954773869 0.153452340503029
643.21608040201 0.140210468643652
648.241206030151 0.095587857502436
653.266331658292 -8.18521979418438e-05
658.291457286432 -0.170325053787958
663.316582914573 -0.444332757425732
668.341708542714 -0.850123109863002
673.366834170854 -1.41094414049802
678.391959798995 -2.13309308157456
683.417085427136 -3.0018550309368
688.442211055276 -3.98450199289595
693.467336683417 -5.02867557757895
698.492462311558 -6.08586254917063
703.517587939699 -7.1066100610328
708.542713567839 -8.05244443927008
713.56783919598 -8.90323584537807
718.592964824121 -9.64471937799846
723.618090452261 -10.276988644807
728.643216080402 -10.8114763391864
733.668341708543 -11.2630004625844
738.693467336684 -11.6584036776383
743.718592964824 -12.0258701587471
748.743718592965 -12.4011467205654
753.768844221106 -12.8182848091834
758.793969849246 -13.301354753008
763.819095477387 -13.8597063369819
768.844221105528 -14.482978241178
773.869346733668 -15.1360531617944
778.894472361809 -15.7690110584414
783.91959798995 -16.3263217200626
788.944723618091 -16.7532737721906
793.969849246231 -17.0052415215014
798.994974874372 -17.0542703114529
804.020100502513 -16.8954634715909
809.045226130653 -16.5497915567049
814.070351758794 -16.0613596420786
819.095477386935 -15.4878301726941
824.120603015075 -14.8882236027133
829.145728643216 -14.308013538649
834.170854271357 -13.7684324234645
839.195979899498 -13.2656608868886
844.221105527638 -12.7771939033631
849.246231155779 -12.2658818507547
854.27135678392 -11.6927133805694
859.29648241206 -11.014923968823
864.321608040201 -10.1928651274278
869.346733668342 -9.20054743884388
874.371859296483 -8.02964424524862
879.396984924623 -6.72501293264647
884.422110552764 -5.49739611232928
889.447236180905 -4.42052909242738
894.472361809045 -3.51840095397679
899.497487437186 -2.80357855154967
904.522613065327 -2.26572564428838
909.547738693467 -1.88314970471608
914.572864321608 -1.65716974390394
919.597989949749 -1.55010595281547
924.62311557789 -1.50628547334106
929.64824120603 -1.49265561481347
934.673366834171 -1.49229567552644
939.698492462312 -1.49726289463875
944.723618090452 -1.5040120249179
949.748743718593 -1.51137861394543
954.773869346734 -1.51901382053569
959.798994974874 -1.52716580171011
964.824120603015 -1.53616253735406
969.849246231156 -1.54649338400938
974.874371859297 -1.5586192210646
979.899497487437 -1.57296172163293
984.924623115578 -1.5901784017702
989.949748743719 -1.61056496412725
994.974874371859 -1.63457495633905
1000 -1.66228879656516
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 -2.14851741448729e-05
5.0251256281407 0.00193483636738063
10.0502512562814 -0.00278663196470636
15.0753768844221 -0.0240764382384955
20.1005025125628 -0.0768140163555995
25.1256281407035 -0.179750464858452
30.1507537688442 -0.351874778408751
35.1758793969849 -0.607342725931064
40.2010050251256 -0.950961998433529
45.2261306532663 -1.3762442772064
50.251256281407 -1.86675669074161
55.2763819095477 -2.39982191381328
60.3015075376885 -2.95080596946162
65.3266331658292 -3.49659746204047
70.3517587939699 -4.01774339511995
75.3768844221106 -4.49936628219101
80.4020100502513 -4.93124373038615
85.427135678392 -5.30741819632334
90.4522613065327 -5.62559632353453
95.4773869346734 -5.88649157353514
100.502512562814 -6.09318963766102
105.527638190955 -6.25057093450745
110.552763819095 -6.3647984411056
115.577889447236 -6.442863837417
120.603015075377 -6.49217545091816
125.628140703518 -6.5201655362993
130.653266331658 -6.5338917856406
135.678391959799 -6.53960999470285
140.70351758794 -6.54230434725945
145.72864321608 -6.54518285362601
150.753768844221 -6.54918182499686
155.778894472362 -6.55257415139042
160.804020100503 -6.55082898743454
165.829145728643 -6.53689383147476
170.854271356784 -6.50201848088739
175.879396984925 -6.43708482777363
180.904522613065 -6.33418323469484
185.929648241206 -6.18800541261493
190.954773869347 -5.9966395792939
195.979899497487 -5.76157954851433
201.005025125628 -5.48706313055425
206.030150753769 -5.17905707689302
211.05527638191 -4.84422489732571
216.08040201005 -4.48910067294818
221.105527638191 -4.11954835898324
226.130653266332 -3.74048254232231
231.155778894472 -3.35578034744823
236.180904522613 -2.96830996680777
241.206030150754 -2.5800172068058
246.231155778895 -2.19203178175137
251.256281407035 -1.80477226148553
256.281407035176 -1.41804050423265
261.306532663317 -1.03110362253015
266.331658291457 -0.642765352329702
271.356783919598 -0.251430371738981
276.381909547739 0.144834424283864
281.407035175879 0.548237819141023
286.43216080402 0.961197777180674
291.457286432161 1.38626720125191
296.482412060302 1.82604852990675
301.507537688442 2.28309341839426
306.532663316583 2.75978341943252
311.557788944724 3.2581879768682
316.582914572864 3.7798982880545
321.608040201005 4.32584087013374
326.633165829146 4.89608351071485
331.658291457286 5.48965764271334
336.683417085427 6.10443188805495
341.708542713568 6.73707685587191
346.733668341709 7.38315701853202
351.758793969849 8.03737060531556
356.78391959799 8.69393686214653
361.809045226131 9.34710946250092
366.834170854271 9.99178292308041
371.859296482412 10.6241586537769
376.884422110553 11.2424456084698
381.909547738694 11.8475800706002
386.934673366834 12.4439518651249
391.959798994975 13.0401121055246
396.984924623116 13.6493954483488
402.010050251256 14.2902765036043
407.035175879397 14.9859882872597
412.060301507538 15.762219853758
417.085427135678 16.64016703469
422.110552763819 17.6196526265251
427.13567839196 18.6452330850032
432.160804020101 19.5538382991437
437.185929648241 20.0381957276541
442.211055276382 19.7647682924583
447.236180904523 18.7538833017018
452.261306532663 17.4702658569937
457.286432160804 16.2579463602875
462.311557788945 15.1524553859768
467.336683417085 14.1020601516678
472.361809045226 13.0669427216873
477.386934673367 12.0266596153713
482.412060301508 10.9757219369719
487.437185929648 9.91950757574146
492.462311557789 8.87011363227758
497.48743718593 7.8423878843398
502.51256281407 6.85081714693421
507.537688442211 5.90762730369689
512.562814070352 5.02198906863826
517.587939698493 4.19996934620183
522.613065326633 3.44487238667435
527.638190954774 2.75774525509479
532.663316582915 2.13792630801929
537.688442211055 1.58356082993764
542.713567839196 1.09203544486514
547.738693467337 0.660310188276694
552.763819095477 0.285148346234934
557.788944723618 -0.0367440092594735
562.814070351759 -0.308651941400805
567.8391959799 -0.533840678371505
572.86432160804 -0.715581139121952
577.889447236181 -0.857193539698398
582.914572864322 -0.962091478276862
587.939698492462 -1.03381089958266
592.964824120603 -1.07601205559187
597.989949748744 -1.0924480915109
603.015075376885 -1.08690060289788
608.040201005025 -1.06308920974076
613.065326633166 -1.02456737721778
618.090452261307 -0.974619151345975
623.115577889447 -0.916170702022336
628.140703517588 -0.851727054370311
633.165829145729 -0.783339349590696
638.190954773869 -0.712602850280842
643.21608040201 -0.640681854287267
648.241206030151 -0.56835528397135
653.266331658292 -0.496075953085599
658.291457286432 -0.424036955680475
663.316582914573 -0.352239705132223
668.341708542714 -0.280559384757231
673.366834170854 -0.208804647561257
678.391959798995 -0.136769216426361
683.417085427136 -0.0642736316145056
688.442211055276 0.00880410662928122
693.467336683417 0.0825097077551837
698.492462311558 0.15680558479398
703.517587939699 0.231574759505163
708.542713567839 0.306633562280228
713.56783919598 0.381749498408088
718.592964824121 0.456658780871893
723.618090452261 0.531075783178739
728.643216080402 0.604684513964867
733.668341708543 0.67710429298008
738.693467336684 0.747839486458622
743.718592964824 0.816249801146328
748.743718592965 0.881560708303103
753.768844221106 0.942895486251094
758.793969849246 0.999328613483561
763.819095477387 1.04997368259489
768.844221105528 1.09409287377319
773.869346733668 1.1311952491181
778.894472361809 1.16109350472109
783.91959798995 1.18390460785668
788.944723618091 1.20000234965099
793.969849246231 1.20992804154678
798.994974874372 1.21428444549867
804.020100502513 1.2136420605379
809.045226130653 1.20846932471724
814.070351758794 1.19909865547712
819.095477386935 1.18572887892012
824.120603015075 1.16845632517884
829.145728643216 1.14732687533575
834.170854271357 1.12238428376762
839.195979899498 1.09370367033802
844.221105527638 1.06141478384498
849.246231155779 1.02571227579782
854.27135678392 0.986854011063664
859.29648241206 0.94515116463617
864.321608040201 0.900953840997915
869.346733668342 0.854635239673744
874.371859296483 0.806576499937241
879.396984924623 0.757153518440502
884.422110552764 0.706726322081156
889.447236180905 0.655631053133123
894.472361809045 0.604174290247936
899.497487437186 0.552629298356458
904.522613065327 0.501233858192774
909.547738693467 0.450189428831101
914.572864321608 0.399661421743293
919.597989949749 0.349780300863406
924.62311557789 0.300643199891293
929.64824120603 0.252315800364168
934.673366834171 0.204834332347506
939.698492462312 0.158207631909604
944.723618090452 0.112419243988748
949.748743718593 0.0674295530262742
954.773869346734 0.0231779168523662
959.798994974874 -0.0204152196515631
964.824120603015 -0.0634462780478511
969.849246231156 -0.106026592727946
974.874371859297 -0.148280595782044
979.899497487437 -0.190344163388669
984.924623115578 -0.232363162166248
989.949748743719 -0.274492209857916
994.974874371859 -0.31689366346178
1000 -0.359736839772432
};


\nextgroupplot[
height=3.5cm,
width=14cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timesteps},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle u\)},
ymin=-12.5505497519273, ymax=13.8025857810131,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 10.5456269467404
5.0251256281407 12.6047159840613
10.0502512562814 10.3690870796465
15.0753768844221 10.63958255309
20.1005025125628 10.1834159948338
25.1256281407035 10.0000675173159
30.1507537688442 9.99998225396652
35.1758793969849 4.70751930087308
40.2010050251256 1.58175201243346
45.2261306532663 0.61050739768897
50.251256281407 0.718419784641883
55.2763819095477 1.27823914531734
60.3015075376885 1.82939458630998
65.3266331658292 1.95846919837231
70.3517587939699 1.37213202715684
75.3768844221106 -0.0563620721410247
80.4020100502513 -2.26585329251757
85.427135678392 -5.02700078352813
90.4522613065327 -8.09979784567563
95.4773869346734 -10.0000011972741
100.502512562814 -9.99999017113974
105.527638190955 -10.0000904932985
110.552763819095 -10.0000515578695
115.577889447236 -10.0000215605453
120.603015075377 -10.0000060653843
125.628140703518 -10.0000329858618
130.653266331658 -9.99997516232249
135.678391959799 -8.86221539776281
140.70351758794 -6.42604781462123
145.72864321608 -4.39215306674914
150.753768844221 -2.78081053845387
155.778894472362 -1.58850218434843
160.804020100503 -0.763155283322251
165.829145728643 -0.256549332293377
170.854271356784 0.0230490877465668
175.879396984925 0.151351660492915
180.904522613065 0.18534166350677
185.929648241206 0.149696114226781
190.954773869347 0.115074228242873
195.979899497487 0.0815649378765184
201.005025125628 0.0631367036591497
206.030150753769 0.0725815240761955
211.05527638191 0.0990221350909621
216.08040201005 0.117477226992789
221.105527638191 0.162325583369639
226.130653266332 0.198946524495667
231.155778894472 0.221825850916272
236.180904522613 0.22478118587175
241.206030150754 0.217087575968599
246.231155778895 0.189184646475546
251.256281407035 0.155735663928212
256.281407035176 0.155396544200445
261.306532663317 0.199744953466005
266.331658291457 0.350433786234212
271.356783919598 0.679135653637927
276.381909547739 1.24788484586506
281.407035175879 2.14069022714804
286.43216080402 3.36536605057796
291.457286432161 4.90589200004072
296.482412060302 6.69871824030805
301.507537688442 8.57016950600616
306.532663316583 9.87869726060827
311.557788944724 9.99999075179709
316.582914572864 9.99997525173283
321.608040201005 10.0000019726821
326.633165829146 10.0000177513734
331.658291457286 9.99999104262819
336.683417085427 9.22987993138977
341.708542713568 7.26978100951449
346.733668341709 5.30807368099604
351.758793969849 3.44120394468835
356.78391959799 1.76155305323459
361.809045226131 0.305994212009425
366.834170854271 -0.965426968731726
371.859296482412 -2.01445236917216
376.884422110553 -2.88771805427615
381.909547738694 -3.56891720226398
386.934673366834 -4.01183160648204
391.959798994975 -4.15937788587856
396.984924623116 -4.00413881160802
402.010050251256 -3.52050863843796
407.035175879397 -2.78051138348848
412.060301507538 -1.93515995886858
417.085427135678 -1.13073682148634
422.110552763819 -0.518726718357879
427.13567839196 -0.142952753866735
432.160804020101 0.0486459658788434
437.185929648241 0.234487804979436
442.211055276382 0.562078915922971
447.236180904523 1.12175992050777
452.261306532663 1.92212754881727
457.286432160804 2.75600939348776
462.311557788945 3.40786010259517
467.336683417085 3.67239164558732
472.361809045226 3.45106024215076
477.386934673367 2.75283832035536
482.412060301508 1.66480887583572
487.437185929648 0.292604484292025
492.462311557789 -1.30616680036667
497.48743718593 -3.04525637931039
502.51256281407 -4.93190855648333
507.537688442211 -6.9357377332728
512.562814070352 -9.06836494130782
517.587939698493 -9.99769184829371
522.613065326633 -9.99998555384391
527.638190954774 -10.0000086559545
532.663316582915 -10.0000063783641
537.688442211055 -9.99999748930223
542.713567839196 -9.99997912804607
547.738693467337 -7.53896924512184
552.763819095477 -4.77097894147087
557.788944723618 -2.68640837766198
562.814070351759 -1.2203453383425
567.8391959799 -0.280685179291341
572.86432160804 0.292535858690591
577.889447236181 0.584763061553744
582.914572864322 0.700327407515466
587.939698492462 0.702191986144737
592.964824120603 0.631279182713754
597.989949748744 0.543549750373894
603.015075376885 0.467596266470176
608.040201005025 0.38174448856705
613.065326633166 0.32406745400792
618.090452261307 0.272354456445702
623.115577889447 0.240336022656731
628.140703517588 0.218695554728433
633.165829145729 0.212296287464682
638.190954773869 0.208612414836657
643.21608040201 0.217816940480152
648.241206030151 0.216480192602558
653.266331658292 0.222779219671115
658.291457286432 0.24230397239405
663.316582914573 0.249109208349187
668.341708542714 0.26876969215539
673.366834170854 0.272236517817325
678.391959798995 0.282625712751475
683.417085427136 0.308733078116791
688.442211055276 0.312193102975212
693.467336683417 0.321872056785703
698.492462311558 0.328298519400529
703.517587939699 0.34078569286761
708.542713567839 0.345485033615163
713.56783919598 0.341389930765324
718.592964824121 0.350196655524062
723.618090452261 0.350430458448177
728.643216080402 0.34324826451266
733.668341708543 0.359126081510619
738.693467336684 0.357170311746224
743.718592964824 0.357540910841955
748.743718592965 0.359749977400209
753.768844221106 0.351409372301868
758.793969849246 0.362624711636428
763.819095477387 0.355850240829488
768.844221105528 0.363262481477112
773.869346733668 0.356190581570359
778.894472361809 0.359600512161061
783.91959798995 0.360486102961266
788.944723618091 0.362389821584931
793.969849246231 0.358951393481656
798.994974874372 0.361705613764111
804.020100502513 0.356850201224903
809.045226130653 0.367772291338592
814.070351758794 0.364886554753249
819.095477386935 0.351529253372937
824.120603015075 0.352642340033796
829.145728643216 0.352193040405053
834.170854271357 0.356837293485927
839.195979899498 0.343897769978658
844.221105527638 0.349934354012241
849.246231155779 0.341905938255328
854.27135678392 0.354752258072877
859.29648241206 0.342244183497506
864.321608040201 0.338444424068558
869.346733668342 0.339217244815198
874.371859296483 0.327004296510236
879.396984924623 0.321866532446925
884.422110552764 0.311720604836979
889.447236180905 0.312019020829535
894.472361809045 0.308489582348764
899.497487437186 0.305506212695981
904.522613065327 0.30223123482856
909.547738693467 0.294422752875768
914.572864321608 0.300151537135486
919.597989949749 0.286714171626527
924.62311557789 0.284108926979367
929.64824120603 0.285906547507994
934.673366834171 0.283265057761872
939.698492462312 0.275401633196572
944.723618090452 0.269034743287868
949.748743718593 0.273478649846566
954.773869346734 0.266994675589615
959.798994974874 0.270483248677455
964.824120603015 0.260579325288846
969.849246231156 0.256656777246698
974.874371859297 0.245520185836391
979.899497487437 0.248216583663862
984.924623115578 0.224387893283794
989.949748743719 0.217352347632705
994.974874371859 0.175994820831009
1000 0.100002846154403
};

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 -11.2942091503045
5.0251256281407 -10.1496841084868
10.0502512562814 -11.3526799549755
15.0753768844221 -9.97314487931093
20.1005025125628 -10.4838631614284
25.1256281407035 -10.195157182649
30.1507537688442 -9.95315947954182
35.1758793969849 -2.40547831758263
40.2010050251256 0.329435784388636
45.2261306532663 0.491064472820568
50.251256281407 -0.409023894506106
55.2763819095477 -1.81168371178421
60.3015075376885 -3.37524304409931
65.3266331658292 -4.46563910558348
70.3517587939699 -4.27332030501452
75.3768844221106 -2.22056734091734
80.4020100502513 1.06379497251248
85.427135678392 4.46864401557355
90.4522613065327 7.47002817804994
95.4773869346734 9.93937999781451
100.502512562814 10.0310067607593
105.527638190955 9.99238896979381
110.552763819095 9.90259091396047
115.577889447236 9.96685748071036
120.603015075377 10.2203556407922
125.628140703518 10.1644433908664
130.653266331658 10.2173468633255
135.678391959799 10.1600978302142
140.70351758794 10.056851813317
145.72864321608 10.0282114741711
150.753768844221 9.98747375655233
155.778894472362 8.94897493316574
160.804020100503 7.03119483536869
165.829145728643 5.07629889191949
170.854271356784 1.63741665781389
175.879396984925 1.29893031733951
180.904522613065 0.979689669560628
185.929648241206 0.570545476610427
190.954773869347 -0.00478441188649015
195.979899497487 -1.36408193409271
201.005025125628 -3.50302613205532
206.030150753769 -5.1718799955069
211.05527638191 -6.74357911831084
216.08040201005 -8.2864403672725
221.105527638191 -9.82941721335395
226.130653266332 -9.9681997635948
231.155778894472 -10.0290376800857
236.180904522613 -10.0675973670679
241.206030150754 -9.946484774281
246.231155778895 -10.0136778164917
251.256281407035 -10.0896355078157
256.281407035176 -9.96200642813656
261.306532663317 -9.97272312749422
266.331658291457 -7.58308944457909
271.356783919598 -5.78326655971782
276.381909547739 -4.47509124173092
281.407035175879 -3.40802100541521
286.43216080402 -2.49869670614197
291.457286432161 -1.6842527288608
296.482412060302 -0.91844760654908
301.507537688442 -0.130309496050941
306.532663316583 0.530818902172541
311.557788944724 1.22571007376951
316.582914572864 1.73518881018059
321.608040201005 2.20716488615954
326.633165829146 2.61530921525835
331.658291457286 2.83867775158265
336.683417085427 2.87617120585288
341.708542713568 2.78029131868247
346.733668341709 2.47584033233952
351.758793969849 2.06363130845634
356.78391959799 1.39290700129007
361.809045226131 0.774050287724123
366.834170854271 0.265044380005293
371.859296482412 -0.0254619708928487
376.884422110553 -0.215162678053389
381.909547738694 -0.358782612996322
386.934673366834 -0.57125349606406
391.959798994975 -0.97014639922827
396.984924623116 -1.43596923584573
402.010050251256 -1.86640410532721
407.035175879397 -1.99452603001129
412.060301507538 -1.96465870988345
417.085427135678 -2.03522232797667
422.110552763819 -2.25016418298137
427.13567839196 -2.44274341946252
432.160804020101 -2.41543632802671
437.185929648241 -2.15792924567364
442.211055276382 -1.59977639381071
447.236180904523 -0.890990462900589
452.261306532663 -0.0494494934313821
457.286432160804 1.01236492124241
462.311557788945 2.16476700834735
467.336683417085 3.29315633932972
472.361809045226 4.47710168909801
477.386934673367 5.54695439737228
482.412060301508 6.43627405884777
487.437185929648 7.14716636998457
492.462311557789 7.58258314703801
497.48743718593 7.5213116102147
502.51256281407 7.1340434844715
507.537688442211 6.29045379003435
512.562814070352 5.19406206541069
517.587939698493 3.97244147217012
522.613065326633 2.74786329654785
527.638190954774 1.68757166688437
532.663316582915 0.761076721512012
537.688442211055 0.239885722667623
542.713567839196 0.11607010874414
547.738693467337 0.205004987408046
552.763819095477 0.22681850563194
557.788944723618 0.143102482076813
562.814070351759 -0.101757207953966
567.8391959799 -0.385121268213766
572.86432160804 -0.605039833940367
577.889447236181 -0.783816583308834
582.914572864322 -0.880404923813046
587.939698492462 -0.946320962342469
592.964824120603 -0.954051747899427
597.989949748744 -0.888758396557279
603.015075376885 -0.780703588469407
608.040201005025 -0.615851300629686
613.065326633166 -0.453221514050909
618.090452261307 -0.215858300304632
623.115577889447 0.0943680088130634
628.140703517588 0.485967905164017
633.165829145729 0.935924085584162
638.190954773869 1.53529276529187
643.21608040201 2.24285696543109
648.241206030151 3.15926198850586
653.266331658292 4.13685238456338
658.291457286432 5.18406602438679
663.316582914573 6.22764773029428
668.341708542714 7.13837414975562
673.366834170854 7.8111582373569
678.391959798995 8.20718241277344
683.417085427136 8.22852519881984
688.442211055276 7.82718129305269
693.467336683417 7.19619065482297
698.492462311558 6.26083573483049
703.517587939699 5.14105184987304
708.542713567839 4.04507328787486
713.56783919598 2.84245458025374
718.592964824121 1.70827882292606
723.618090452261 0.567927602085973
728.643216080402 -0.494698584862348
733.668341708543 -1.45589843838293
738.693467336684 -2.26163658446824
743.718592964824 -2.85290969232072
748.743718592965 -3.13986888720201
753.768844221106 -3.1421390699618
758.793969849246 -2.76490768135934
763.819095477387 -2.25293288837272
768.844221105528 -1.62701999425777
773.869346733668 -1.15255566497932
778.894472361809 -0.874861445565188
783.91959798995 -0.733712232453247
788.944723618091 -0.786775031279609
793.969849246231 -0.88212981829874
798.994974874372 -0.936949539705122
804.020100502513 -0.806443437871074
809.045226130653 -0.49485692800792
814.070351758794 -0.0329088787268148
819.095477386935 0.646303502178029
824.120603015075 1.39681695532795
829.145728643216 2.01261285868065
834.170854271357 2.25652472222875
839.195979899498 2.18131184587125
844.221105527638 1.65066571790472
849.246231155779 0.807615280505139
854.27135678392 -0.44279858760893
859.29648241206 -2.04012230688622
864.321608040201 -3.97006995488251
869.346733668342 -6.20054144428015
874.371859296483 -8.6972539895873
879.396984924623 -9.93295615854237
884.422110552764 -9.95691945608791
889.447236180905 -10.0046804914647
894.472361809045 -10.0416551711231
899.497487437186 -9.95996768954433
904.522613065327 -9.93543848755048
909.547738693467 -9.48748902639469
914.572864321608 -6.84244900673187
919.597989949749 -4.61745877502815
924.62311557789 -2.92351797411808
929.64824120603 -1.68097850552383
934.673366834171 -0.888831781760879
939.698492462312 -0.388798129296825
944.723618090452 -0.061934568362602
949.748743718593 0.159570592162859
954.773869346734 0.274517560097024
959.798994974874 0.355036961963924
964.824120603015 0.416299063561858
969.849246231156 0.382966973995247
974.874371859297 0.380885750441712
979.899497487437 0.393552682894359
984.924623115578 0.358602349500609
989.949748743719 0.391747305034671
994.974874371859 0.299829402025324
1000 0.206656718249596
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 -6.13735462871446
5.0251256281407 -5.73353492959672
10.0502512562814 -5.33708800358493
15.0753768844221 -4.94920389821625
20.1005025125628 -4.57062259289558
25.1256281407035 -4.20144721487281
30.1507537688442 -3.84108896570871
35.1758793969849 -3.48840091629323
40.2010050251256 -3.1419889782316
45.2261306532663 -2.80060320272856
50.251256281407 -2.46347407412282
55.2763819095477 -2.13049817116118
60.3015075376885 -1.80225980744246
65.3266331658292 -1.47993857835522
70.3517587939699 -1.16516892823553
75.3768844221106 -0.859900283392365
80.4020100502513 -0.566280623512957
85.427135678392 -0.286568021336839
90.4522613065327 -0.0230664856047551
95.4773869346734 0.221918918891631
100.502512562814 0.446111289311229
105.527638190955 0.647277575900175
110.552763819095 0.823232560701513
115.577889447236 0.971834074259
120.603015075377 1.09097492673191
125.628140703518 1.17858088125443
130.653266331658 1.23262920197082
135.678391959799 1.2512087169824
140.70351758794 1.23264890616787
145.72864321608 1.17574909153586
150.753768844221 1.08013265965605
155.778894472362 0.946724923412545
160.804020100503 0.778296903700316
165.829145728643 0.579934584385762
170.854271356784 0.359219237464376
175.879396984925 0.125908218904909
180.904522613065 -0.108954789649723
185.929648241206 -0.334328884441036
190.954773869347 -0.540494042725693
195.979899497487 -0.720017818457646
201.005025125628 -0.868170692042921
206.030150753769 -0.982822349713461
211.05527638191 -1.06399793538837
216.08040201005 -1.11329871289342
221.105527638191 -1.1333397919144
226.130653266332 -1.12728611054448
231.155778894472 -1.09851065561126
236.180904522613 -1.05036516841248
241.206030150754 -0.986039416009441
246.231155778895 -0.908483055383944
251.256281407035 -0.820367846635023
256.281407035176 -0.724073503176506
261.306532663317 -0.621685843987068
266.331658291457 -0.515000454283014
271.356783919598 -0.40552871346526
276.381909547739 -0.294505949869617
281.407035175879 -0.182903703609268
286.43216080402 -0.0714495048117877
291.457286432161 0.0393421156646353
296.482412060302 0.149124870145302
301.507537688442 0.25766260716357
306.532663316583 0.364762458005418
311.557788944724 0.470208095042242
316.582914572864 0.573704334566683
321.608040201005 0.674843059101725
326.633165829146 0.773095199923364
331.658291457286 0.867826196657862
336.683417085427 0.958326624122811
341.708542713568 1.04384919292977
346.733668341709 1.123649370293
351.758793969849 1.19703708749401
356.78391959799 1.2634563900077
361.809045226131 1.32261370938562
366.834170854271 1.37467231323714
371.859296482412 1.42052332855672
376.884422110553 1.46213765769412
381.909547738694 1.50300161248951
386.934673366834 1.54863991042891
391.959798994975 1.6072192239593
396.984924623116 1.69016673313486
402.010050251256 1.81254339896152
407.035175879397 1.99239387981298
412.060301507538 2.24716673969509
417.085427135678 2.58403724539896
422.110552763819 2.98515988097917
427.13567839196 3.40607094052567
432.160804020101 3.80350144912896
437.185929648241 4.15955823364406
442.211055276382 4.46429047458767
447.236180904523 4.6855566675236
452.261306532663 4.78637858376074
457.286432160804 4.76315241584868
462.311557788945 4.64002537676103
467.336683417085 4.44569710696332
472.361809045226 4.2040930700203
477.386934673367 3.93392637650122
482.412060301508 3.64990423889734
487.437185929648 3.36358911304843
492.462311557789 3.08381232485714
497.48743718593 2.81685990533728
502.51256281407 2.56664734109311
507.537688442211 2.33506409640061
512.562814070352 2.12256989410301
517.587939698493 1.92888131371819
522.613065326633 1.75341872967961
527.638190954774 1.59540101903619
532.663316582915 1.45378226739994
537.688442211055 1.32722449010574
542.713567839196 1.21414706599059
547.738693467337 1.11281569601635
552.763819095477 1.02143424045756
557.788944723618 0.938222075724257
562.814070351759 0.861472678386408
567.8391959799 0.789594664540887
572.86432160804 0.721138015220043
577.889447236181 0.654808223500521
582.914572864322 0.589470770021833
587.939698492462 0.524148058965951
592.964824120603 0.458010772441606
597.989949748744 0.390365466036691
603.015075376885 0.32064007034065
608.040201005025 0.2483687529679
613.065326633166 0.173177332205513
618.090452261307 0.0947701302217038
623.115577889447 0.0129188330036899
628.140703517588 -0.0725463855769942
633.165829145729 -0.161743486264823
638.190954773869 -0.254743142437024
643.21608040201 -0.351571595599677
648.241206030151 -0.452212134758115
653.266331658292 -0.556605492446032
658.291457286432 -0.664649334136622
663.316582914573 -0.776196854287675
668.341708542714 -0.891054294874199
673.366834170854 -1.00897697758457
678.391959798995 -1.12966319962553
683.417085427136 -1.25274510043905
688.442211055276 -1.37777538487963
693.467336683417 -1.50420861333095
698.492462311558 -1.63137558337916
703.517587939699 -1.758448730587
708.542713567839 -1.8843938133961
713.56783919598 -2.00789295461391
718.592964824121 -2.12719212513176
723.618090452261 -2.23975418835663
728.643216080402 -2.34156298498143
733.668341708543 -2.42640002576406
738.693467336684 -2.48661388232132
743.718592964824 -2.51570777010699
748.743718592965 -2.50947716018232
753.768844221106 -2.46525829555863
758.793969849246 -2.38187587177622
763.819095477387 -2.26028236502641
768.844221105528 -2.10379027254919
773.869346733668 -1.91774664131679
778.894472361809 -1.70854517896604
783.91959798995 -1.48335088019589
788.944723618091 -1.25009390180483
793.969849246231 -1.01574932369793
798.994974874372 -0.786704769492593
804.020100502513 -0.569074284439007
809.045226130653 -0.367832000202317
814.070351758794 -0.186698615440281
819.095477386935 -0.0283675618329942
824.120603015075 0.106712704718352
829.145728643216 0.220251891592374
834.170854271357 0.313616677541396
839.195979899498 0.388269670773212
844.221105527638 0.446014527054771
849.246231155779 0.488763653547873
854.27135678392 0.518380164230586
859.29648241206 0.536602918616892
864.321608040201 0.54501061086887
869.346733668342 0.545008541636076
874.371859296483 0.537836044346281
879.396984924623 0.524596219748327
884.422110552764 0.506304615523545
889.447236180905 0.483939372288495
894.472361809045 0.458461283983724
899.497487437186 0.430782024311612
904.522613065327 0.401699597115979
909.547738693467 0.37185212823176
914.572864321608 0.341722390598563
919.597989949749 0.311680505974502
924.62311557789 0.282031924494854
929.64824120603 0.253049258748294
934.673366834171 0.224984635262235
939.698492462312 0.198069105596248
944.723618090452 0.172507120543442
949.748743718593 0.148471525560715
954.773869346734 0.126101236258214
959.798994974874 0.105501340776918
964.824120603015 0.0867439599450526
969.849246231156 0.0698679014664844
974.874371859297 0.0548759486958823
979.899497487437 0.0417311780996411
984.924623115578 0.030356528048695
989.949748743719 0.0206408592636159
994.974874371859 0.0124481247850064
1000 0.00562318002879433
};

\end{groupplot}

\end{tikzpicture}

==> fig/Pendulum_cost.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Pendulum},
title style={xshift=1mm, yshift=-1.5mm},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ymin=11766.1516300143, ymax=41763.4969180331,
ytick style={color=black}
]

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 40399.9812231231
1 40399.9793276954
2 40399.9772136019
3 40399.9748488573
4 40399.9721957004
5 40399.9692093564
6 40399.9658364929
7 40399.9620132838
8 40399.9576629657
9 40399.9526927382
10 40399.9469898046
11 40399.9404162833
12 40399.9328026228
13 40399.9239390185
14 40399.9135641426
15 40399.9013502281
16 40399.8868831656
17 40399.8696357138
18 40399.8489311142
19 40399.8238931957
20 40399.7933772622
21 40399.7558733395
22 40399.7093692031
23 40399.6511541585
24 40399.5775344151
25 40399.4834147225
26 40399.3616747643
27 40399.2022257243
28 40398.9905603611
29 40398.7054871549
30 40398.3155260014
31 40397.773065729
32 40397.0047018787
33 40395.8949132849
34 40394.257853317
35 40391.7874147488
36 40387.9665513485
37 40381.8981194001
38 40371.9802886464
39 40355.2652964677
40 40326.155067603
41 40273.6740535328
42 40175.6431487553
43 39986.1627384451
44 39609.7069153871
45 38856.0963953669
46 37413.1069328776
47 35045.7888011232
48 32100.5616137964
49 29168.739582412
50 25361.602359586
51 23703.955799683
52 22952.3472204562
53 22325.9957790642
54 21845.656200462
55 21458.3075146997
56 21178.3573952902
57 20966.5169404051
58 20811.9672945773
59 20674.7514574354
60 20543.4689653907
61 20429.7292417623
62 20321.9779009981
63 20228.2385564261
64 20140.8241586201
65 20078.8653236962
66 20013.9937984607
67 19962.7336460591
68 19922.8623063177
69 19880.0196510702
70 19843.3959461837
71 19799.2870611319
72 19777.689515926
73 19763.636592026
74 19744.9935329011
75 19730.2465470274
76 19708.4520350339
77 19685.7735246687
78 19683.3143533938
79 19675.6680896078
80 19668.2518204913
81 19540.8706493507
82 19124.6942639187
83 17241.352990928
84 17158.0746835301
85 17138.2371018075
86 17057.6154263642
87 16946.1419111275
88 16922.3513087063
89 16843.8616211627
90 16796.3922241822
91 16790.1479887662
92 16745.3952244375
93 16710.7595521732
94 16682.0025157546
95 16662.8822889816
96 16653.3307792758
97 16634.2414452088
98 16629.3926208909
99 16601.4832405629
100 16598.7564748258
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 40399.9424911043
1 40399.0877730383
2 40396.4754077926
3 40391.2387362077
4 40379.1443142081
5 40335.0805410575
6 40165.2836109056
7 39903.744772495
8 39558.5378366876
9 39137.9906043485
10 38650.9652664155
11 38106.6702766302
12 37514.2919000055
13 36882.5679416221
14 36219.3502818842
15 35531.2855808465
16 34823.4510915338
17 34099.1392646206
18 33359.524514119
19 32603.3050868135
20 31826.594017765
21 31023.4203522275
22 30188.0043961603
23 29319.9176785315
24 28432.1631049755
25 27558.0433830204
26 26747.0578406579
27 26043.1688264505
28 25459.1495895001
29 24974.3594050347
30 24556.737343215
31 24183.9049119086
32 23855.9364389067
33 23562.7834472807
34 23280.675878985
35 23024.7301426022
36 22781.6127592776
37 22564.3618933772
38 22343.3519267721
39 22152.4069666288
40 21968.1233850423
41 21816.4941252711
42 21654.7190682856
43 21510.9190860907
44 21393.3719898799
45 21293.9902190338
46 21171.3247466165
47 21096.9849227356
48 21029.0936910306
49 20935.2252937415
50 20870.549057077
51 20801.0202591946
52 20743.3972130713
53 20689.7134319363
54 20651.5915697142
55 20593.893369656
56 20548.4528307127
57 20515.9539197223
58 20479.7823007178
59 20445.0690516348
60 20403.8923332154
61 20381.3231610148
62 20347.9710575531
63 20330.54777582
64 20318.3348260455
65 20307.6188189226
66 20282.6198030713
67 20268.162882195
68 20250.9669435203
69 20235.1476237161
70 20219.1175065557
71 20197.9394102723
72 20190.0051338048
73 20178.8523111742
74 20174.7440512676
75 20172.1860396669
76 20165.5430863349
77 20155.3488309084
78 20144.4767236317
79 20136.3829102378
80 20118.4318604357
81 20113.5606115799
82 20105.2738030317
83 20095.1715761715
84 20092.4205042997
85 20083.3723773583
86 20075.1434647519
87 20068.6988643316
88 20064.5901150242
89 20060.2172851861
90 20054.9633074956
91 20051.8429916738
92 20045.7723269358
93 20040.2575291655
94 20038.5196974405
95 20034.4611663031
96 20034.4357019326
97 20026.3652751555
98 20023.167730018
99 20022.7758136791
100 20018.2135181369
};

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 40400
	1 40400
	2 40400
	3 40400
	4 40400
	5 40400
	6 40400
	7 40400
	8 40400
	9 40400
	10 40400
	11 40400
	12 40400
	13 40400
	14 40400
	15 40400
	16 40400
	17 40400
	18 40400
	19 40400
	20 40400
	21 40399.9999999999
	22 40399.9999999997
	23 40399.9999999988
	24 40399.999999996
	25 40399.9999999864
	26 40399.9999999538
	27 40399.9999998436
	28 40399.9999994727
	29 40399.9999982292
	30 40399.9999940774
	31 40399.9999802698
	32 40399.9999345286
	33 40399.9997835831
	34 40399.9992873613
	35 40399.9976622129
	36 40399.9923596103
	37 40399.975121872
	38 40399.9192900764
	39 40399.7391104246
	40 40399.159735214
	41 40397.3034910328
	42 40391.3787103481
	43 40372.5485283352
	44 40313.0560668851
	45 40127.2179580899
	46 39563.8021964674
	47 38024.629115844
	48 35034.1809971427
	49 31004.6465670239
	50 24316.875931948
	51 19514.7851235382
	52 17799.3835991956
	53 14394.4433079234
	54 14354.1247842105
	55 14276.8468443096
	56 14206.7658504559
	57 14137.3524684215
	58 14091.5095635071
	59 14011.7778377116
	60 13977.7368870451
	61 13939.9789560227
	62 13932.715790518
	63 13908.4239995746
	64 13876.7556580717
	65 13857.1645337621
	66 13839.9857257221
	67 13820.760720932
	68 13793.6927591319
	69 13740.2834266152
	70 13771.0397845351
	71 13757.6611370294
	72 13742.766197867
	73 13722.2144760438
	74 13710.0283904104
	75 13682.5420241333
	76 13694.8275711064
	77 13642.8432945481
	78 13645.0508340887
	79 13645.410303439
	80 13661.128328066
	81 13652.670505051
	82 13592.4771750152
	83 13632.7914143191
	84 13604.2791900885
	85 13613.1891618692
	86 13577.210809203
	87 13591.7614913816
	88 13577.4198021807
	89 13562.8497003964
	90 13524.8629255253
	91 13574.8800329039
	92 13556.4923021759
	93 13485.2999438683
	94 13550.0942614795
	95 13554.7922447622
	96 13522.5343547924
	97 13488.6309139673
	98 13529.4012541208
	99 13536.1836188076
};

\end{axis}

\end{tikzpicture}

==> fig/Pendulum_traj.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
width=5cm,
height=3.5cm,
legend columns=3,
legend cell align={left},
legend style={at={(0.03,1.30)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xlabel={Timesteps},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \theta\)},
ylabel style={yshift=-1mm},
ymin=-0.331861520152565, ymax=6.76463875550512,
ytick style={color=black}
]

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
1 3.12659265358979
2 3.09713675696662
3 3.05430045676432
4 2.99964882817648
5 2.93517233801221
6 2.86320090994691
7 2.78629960454432
8 2.70715256678242
9 2.62844462109061
10 2.5528882370727
11 2.512392121537
12 2.50851775635516
13 2.54139848414053
14 2.61006623693348
15 2.7124076916591
16 2.8450434793079
17 3.0034920215872
18 3.18208230250713
19 3.37427328107435
20 3.57308054224475
21 3.77160709043839
22 3.96351626000764
23 4.14358533107259
24 4.30715922691159
25 4.45201830651004
26 4.57641439143894
27 4.67943718096875
28 4.76075650808808
29 4.82004551967152
30 4.85780214199724
31 4.87419082331245
32 4.85265659073422
33 4.77969783426457
34 4.65531367607937
35 4.47915227089732
36 4.25243260666603
37 3.97764659579095
38 3.6604360602216
39 3.30996311375004
40 2.93815233110182
41 2.55858564751918
42 2.18407513346219
43 1.82899411693549
44 1.51120110071192
45 1.23848668007678
46 1.01140411799775
47 0.826418809979951
48 0.678321156540669
49 0.561699246663178
50 0.471713803340816
51 0.404431941543613
52 0.356934838832526
53 0.327337222312934
54 0.314780051071308
55 0.319449195066562
56 0.342606070377295
57 0.386708101420616
58 0.455403765641598
59 0.553208850404934
60 0.685090769876907
61 0.854973745271815
62 1.06721759241498
63 1.32677730270696
64 1.63690622561614
65 1.99888481697501
66 2.40950079938218
67 2.85990344986292
68 3.33575394995591
69 3.80622098978644
70 4.24200473130111
71 4.63022539864806
72 4.96698930013177
73 5.25333212163106
74 5.49365605919358
75 5.69320336803593
76 5.85768107222265
77 5.99206105262959
78 6.10158633995729
79 6.18952474509852
80 6.25906779174622
81 6.31275877577222
82 6.35279882482407
83 6.38110609950902
84 6.39842886785786
85 6.40802223657281
86 6.41263630968295
87 6.41360320436819
88 6.41279223563248
89 6.40971938500804
90 6.40667470485491
91 6.40433734005913
92 6.4031820889758
93 6.40186104432865
94 6.40123445689284
95 6.40276479921133
96 6.40688198211193
97 6.41430182327991
98 6.42576917358835
99 6.44207056115704
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 3.14159265358979
1 3.15659265358979
2 3.18604855021296
3 3.22888485041526
4 3.28353647900311
5 3.34801296916737
6 3.41998439723268
7 3.49688570263526
8 3.57603274039717
9 3.65474068608898
10 3.73043435063825
11 3.8007411290723
12 3.86356047357337
13 3.91710803911424
14 3.94881052668757
15 3.93896389726502
16 3.88779906246676
17 3.79664367982233
18 3.66803943827102
19 3.50589279706433
20 3.31556233946612
21 3.10377121518278
22 2.87826474479437
23 2.64721786014993
24 2.41850447575538
25 2.19901082973696
26 1.99416123477917
27 1.80773735570752
28 1.6419677308391
29 1.49779705865736
30 1.37523129728813
31 1.27367818775128
32 1.19223791471318
33 1.13897161437375
34 1.12149518153555
35 1.14699749646889
36 1.22067917350373
37 1.34394158663588
38 1.5179554764386
39 1.74377998195965
40 2.02091529754597
41 2.34629922242255
42 2.71310568429816
43 3.11037535326377
44 3.52299483626639
45 3.92643992233098
46 4.29979662102378
47 4.62897125603718
48 4.90689681964167
49 5.13393837121712
50 5.31253792883328
51 5.44587821377871
52 5.53696716370764
53 5.58814001992011
54 5.60078704892578
55 5.57525479668143
56 5.51080130911583
57 5.40565239750405
58 5.25716493040622
59 5.06215169622475
60 4.81766741081134
61 4.52148955598154
62 4.17413278710293
63 3.7800272339541
64 3.34904375712602
65 2.90535319365124
66 2.47604500551877
67 2.08423031921493
68 1.73925301178008
69 1.44535726521939
70 1.20280056141265
71 1.00943544332055
72 0.862104783620101
73 0.757615353732625
74 0.693345085590922
75 0.667546041334832
76 0.679500014388121
77 0.7295694885143
78 0.819176286627453
79 0.950695055361715
80 1.12720774878267
81 1.35202445918423
82 1.62785197480857
83 1.95553250033637
84 2.33245819227074
85 2.75112896613303
86 3.19900625070376
87 3.65015303507687
88 4.07914786200673
89 4.46760409579363
90 4.80633825670113
91 5.09394138895033
92 5.33415690595951
93 5.53307737812578
94 5.69760153721437
95 5.83445004290404
96 5.94972751607071
97 6.04884351048376
98 6.13662070865302
99 6.21725236474345
};

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 3.14159265358979
	1 3.12659265362525
	2 3.09651390262364
	3 3.05238860099463
	4 2.99578749583056
	5 2.92875590397765
	6 2.85372423748871
	7 2.77339642216833
	8 2.6906235221007
	9 2.60827324052695
	10 2.52910741394604
	11 2.45567841239503
	12 2.39025172398394
	13 2.33475700200139
	14 2.30056714480304
	15 2.30131574460157
	16 2.34464110326964
	17 2.4295673089143
	18 2.5539196015406
	19 2.71414450854734
	20 2.90516557459144
	21 3.12039882386727
	22 3.35203477969047
	23 3.59161420719792
	24 3.83080327367342
	25 4.06217514283968
	26 4.27979459484839
	27 4.47948717231051
	28 4.65879615847021
	29 4.81671945228586
	30 4.9538656832129
	31 5.07091635482807
	32 5.16451978050504
	33 5.23100717301401
	34 5.26675436979987
	35 5.26814693683427
	36 5.23156416319405
	37 5.15340846526284
	38 5.03023629844478
	39 4.85906807075289
	40 4.63795369246121
	41 4.36682162702368
	42 4.04852905542231
	43 3.68988666070757
	44 3.30227121562464
	45 2.90120948059504
	46 2.5041946838502
	47 2.12701594701356
	48 1.78098279229545
	49 1.47244980330768
	50 1.20353515865027
	51 0.973274646418625
	52 0.778850666873791
	53 0.616589689510084
	54 0.482623429944192
	55 0.373255788601472
	56 0.28512379787394
	57 0.215234957431582
	58 0.160941760173228
	59 0.119892611913405
	60 0.0899816491945145
	61 0.0693089350771375
	62 0.056155545106177
	63 0.0489718973083832
	64 0.0463724337224829
	65 0.0471299322145586
	66 0.0501674953242843
	67 0.0545501330216226
	68 0.0594789765366194
	69 0.0642901531593603
	70 0.0684567977654131
	71 0.071587145836426
	72 0.0734137646389056
	73 0.0737794363306133
	74 0.0726250974381317
	75 0.0699800759098827
	76 0.0659528929741351
	77 0.0607208968947554
	78 0.0545171484730561
	79 0.0476131911666259
	80 0.0402981170834441
	81 0.0328574569595634
	82 0.025556124702817
	83 0.018626993596111
	84 0.012264151607313
	85 0.00661919542617876
	86 0.00179932200558882
	87 -0.00213338895233017
	88 -0.00516158042647723
	89 -0.00731084224682217
	90 -0.00864610639789637
	91 -0.00926577043097235
	92 -0.00929332580448911
	93 -0.00886666091203756
	94 -0.00812570995717455
	95 -0.00719980765303083
	96 -0.00619704929609231
	97 -0.00519852524810402
	98 -0.00425896378646062
	99 -0.00341104444496541
};

\nextgroupplot[
width=5cm,
height=3.5cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xlabel={Timesteps},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \dot{\theta}\)},
ylabel style={yshift=-4mm},
ymin=-9.79335233306327, ymax=10.4365510654276,
ytick style={color=black}
]

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 -0.3
2 -0.589117932463392
3 -0.856726004045992
4 -1.09303257175696
5 -1.28952980328523
6 -1.4394285613061
7 -1.53802610805174
8 -1.58294075523811
9 -1.57415891383618
10 -1.5111276803582
11 -0.809922310714002
12 -0.0774873036368178
13 0.65761455570749
14 1.37335505585899
15 2.04682909451249
16 2.65271575297599
17 3.16897084558589
18 3.57180561839867
19 3.84381957134439
20 3.976145223408
21 3.97053096387278
22 3.83818339138499
23 3.601381421299
24 3.27147791677999
25 2.89718159196897
26 2.487921698578
27 2.06045579059631
28 1.62638654238659
29 1.18578023166883
30 0.755132446514246
31 0.327773626304264
32 -0.430684651564648
33 -1.4591751293929
34 -2.48768316370408
35 -3.52322810364097
36 -4.53439328462576
37 -5.49572021750169
38 -6.34421071138693
39 -7.0094589294312
40 -7.43621565296437
41 -7.59133367165282
42 -7.49021028113987
43 -7.10162033053389
44 -6.35586032447149
45 -5.45428841270283
46 -4.5416512415806
47 -3.69970616035592
48 -2.96195306878564
49 -2.33243819754982
50 -1.79970886644726
51 -1.34563723594405
52 -0.949942054221733
53 -0.591952330391841
54 -0.251143424832533
55 0.0933828799050946
56 0.463137506214654
57 0.882040620866417
58 1.37391328441965
59 1.95610169526671
60 2.63763838943946
61 3.39765950789817
62 4.24487694286331
63 5.19119420583958
64 6.2025784581837
65 7.23957182717738
66 8.21231964814338
67 9.00805300961472
68 9.51701000185983
69 9.40934079661052
70 8.71567483029351
71 7.76441334693892
72 6.73527802967427
73 5.72685642998584
74 4.80647875125031
75 3.99094617684709
76 3.28955408373442
77 2.68759960813871
78 2.19050574655401
79 1.75876810282464
80 1.39086093295403
81 1.0738196805199
82 0.800800981036959
83 0.566145493699034
84 0.346455366976919
85 0.191867374298879
86 0.0922814622028824
87 0.0193378937046698
88 -0.0162193747140424
89 -0.0614570124888858
90 -0.0608936030625912
91 -0.0467472959156002
92 -0.0231050216666887
93 -0.0264208929429556
94 -0.0125317487161089
95 0.0306068463697071
96 0.0823436580120718
97 0.148396823359616
98 0.229347006168734
99 0.326027751373764
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.3
2 0.589117932463393
3 0.856726004045993
4 1.09303257175696
5 1.28952980328524
6 1.4394285613061
7 1.53802610805174
8 1.58294075523811
9 1.57415891383618
10 1.51387329098546
11 1.40613556868093
12 1.25638689002145
13 1.07095131081743
14 0.634049751466491
15 -0.196932588450883
16 -1.02329669596528
17 -1.82310765288849
18 -2.5720848310262
19 -3.24293282413396
20 -3.80660915196418
21 -4.23582248566676
22 -4.51012940776823
23 -4.62093769288885
24 -4.57426768789094
25 -4.38987292036846
26 -4.09699189915578
27 -3.72847758143289
28 -3.31539249736834
29 -2.88341344363482
30 -2.45131522738467
31 -2.03106219073703
32 -1.62880546076194
33 -1.06532600678862
34 -0.349528656764005
35 0.510046298666693
36 1.47363354069692
37 2.46524826264288
38 3.4802777960544
39 4.51649011042109
40 5.54270631172638
41 6.50767849753168
42 7.33612923751219
43 7.94539337931205
44 8.25238966005242
45 8.06890172129182
46 7.46713397385604
47 6.58349270026801
48 5.55851127208973
49 4.54083103150905
50 3.57199115232327
51 2.66680569890856
52 1.82177899857858
53 1.0234571242494
54 0.252940580113369
55 -0.510645044887045
56 -1.28906975131195
57 -2.10297823223564
58 -2.96974934195653
59 -3.90026468362942
60 -4.88968570826817
61 -5.92355709659594
62 -6.94713537757227
63 -7.88211106297663
64 -8.61966953656162
65 -8.8738112694955
66 -8.58616376264945
67 -7.83629372607673
68 -6.89954614869717
69 -5.87791493121378
70 -4.85113407613468
71 -3.8673023618421
72 -2.94661319400893
73 -2.08978859774951
74 -1.28540536283407
75 -0.51598088512181
76 0.239079461065787
77 1.00138948252359
78 1.79213596226306
79 2.63037537468522
80 3.53025386841903
81 4.49633420803124
82 5.51655031248676
83 6.55361051055609
84 7.5385138386873
85 8.37341547724588
86 8.95754569141451
87 9.0229356874622
88 8.57989653859723
89 7.76912467573816
90 6.77468321814992
91 5.75206264498398
92 4.8043103401837
93 3.97840944332536
94 3.29048318177181
95 2.73697011379329
96 2.3055494633335
97 1.98231988826098
98 1.75554396338508
99 1.6126331218087
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 -1.06833745078109e-19
	1 -0.312450862638503
	2 -0.6153425050258
	3 -0.897096164065407
	4 -1.14691910110088
	5 -1.35532072331928
	6 -1.5146226091532
	7 -1.61939909839419
	8 -1.66676986833723
	9 -1.65647760120686
	10 -1.59072244345239
	11 -1.47377818337289
	12 -1.31146367337284
	13 -1.11057008488722
	14 -0.682298396529598
	15 0.0185116559231135
	16 0.871907173660153
	17 1.70555569896387
	18 2.49542824280432
	19 3.21390034482649
	20 3.83047222007018
	21 4.31497473818046
	22 4.64291042932113
	23 4.80133094953176
	24 4.79281867659661
	25 4.63560097586586
	26 4.35959466301694
	27 4.00008469708039
	28 3.5914756702149
	29 3.16289024981511
	30 2.7465576098279
	31 2.34393864822856
	32 1.87436550536238
	33 1.33148649335718
	34 0.716182613311593
	35 0.0286371987860869
	36 -0.73128466097614
	37 -1.56312632239486
	38 -2.46380760482457
	39 -3.42404279423719
	40 -4.42322659561906
	41 -5.42376497801924
	42 -6.36705775235495
	43 -7.17401556860105
	44 -7.7533159742345
	45 -8.02198742224047
	46 -7.94075801044341
	47 -7.54377792149026
	48 -6.92068491384343
	49 -6.17058409487172
	50 -5.37818346097161
	51 -4.60510509429702
	52 -3.88839650546485
	53 -3.24516368669005
	54 -2.67929511897598
	55 -2.18734432120704
	56 -1.7626479470696
	57 -1.39779692474642
	58 -1.08589203745343
	59 -0.821015751619246
	60 -0.598254129463883
	61 -0.413489230056012
	62 -0.26310130314631
	63 -0.143703917735234
	64 -0.0520169419040754
	65 0.0151260535142915
	66 0.0607313266686043
	67 0.0876368341975088
	68 0.0985648447885961
	69 0.0962151525942668
	70 0.0833278087784171
	71 0.0626047513572016
	72 0.0365325685409903
	73 0.00731553503034026
	74 -0.0230832642103119
	75 -0.0528959857189924
	76 -0.0805387337949947
	77 -0.104634924208662
	78 -0.12407025077741
	79 -0.138074995043603
	80 -0.146298112011253
	81 -0.14881075507179
	82 -0.146025189608074
	83 -0.1385821637318
	84 -0.127257328534121
	85 -0.112900464664611
	86 -0.0963995325798855
	87 -0.0786568536216888
	88 -0.0605668681377177
	89 -0.0429885099608147
	90 -0.0267086285749915
	91 -0.0123965504802002
	92 -0.000554176465258877
	93 0.00853052652964903
	94 0.0148166110171895
	95 0.0185160355391308
	96 0.0200535604834217
	97 0.019969262767085
	98 0.0187903699592172
	99 0.0169578500640621
};
\nextgroupplot[
width=5cm,
height=3.5cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timesteps},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle u\)},
ylabel style={yshift=-3mm},
ymin=-3.85564368021444, ymax=3.12975390511295,
ytick style={color=black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 -2.64386908786849
1 -2.81608862512568
2 -2.86651324536112
3 -2.1738278778627
4 -2.18841752796733
5 -2.07394852669792
6 -3.5381256081541
7 -2.42972891415812
8 -2.48463940171488
9 -1.98169592915163
10 1.95700162128381
11 2.44317031756459
12 2.75073399656067
13 2.81223583305262
14 2.05091890900932
15 1.99200186488189
16 2.05841741767505
17 2.62087089733559
18 2.22586943299508
19 2.13981486884416
20 2.28051951847603
21 1.99327316590897
22 2.57249952656711
23 1.9199153760901
24 2.29336873533211
25 2.05027659761956
26 2.6734672027945
27 2.11378675044582
28 1.95479396205451
29 2.19005079423027
30 2.03586018171878
31 -0.218200315629449
32 -2.01335543505796
33 -1.95963433121986
34 -2.23036315677415
35 -1.95879748709271
36 -2.06192857496164
37 -2.70298704620941
38 -1.98239911333762
39 -2.00348730099039
40 -2.16765253323275
41 -2.02909177386606
42 -1.3942019705403
43 0.254617223746424
44 1.13704533851412
45 1.46735783475395
46 1.47215660591847
47 1.32424277628937
48 1.12986768523063
49 0.947669573219447
50 0.805005705685314
51 0.713011654039953
52 0.676523713607406
53 0.697501849122038
54 0.779573780195507
55 0.924861390665453
56 1.14390670400926
57 1.42696285518756
58 1.72007161527718
59 1.9607518312677
60 1.95546927307026
61 1.93696874392254
62 2.08433290549298
63 1.96719468511257
64 2.13616707639154
65 2.2429202370997
66 2.05870486443132
67 2.01272194447532
68 0.196547396780929
69 -1.63159704975937
70 -2.00660221243373
71 -2.02715604281064
72 -2.11446317983094
73 -1.95169579940229
74 -1.97143750262852
75 -1.96130511576285
76 -2.12720728436083
77 -1.91551953440635
78 -2.10933872955102
79 -2.13318281364403
80 -2.0381506760256
81 -1.96869125382595
82 -1.90810133092247
83 -1.94585853507354
84 -1.59556812708124
85 -1.27507301797592
86 -1.11956709973251
87 -0.874782987897781
88 -0.935257376259216
89 -0.614822487639091
90 -0.509459166922279
91 -0.43482465116771
92 -0.60900098415136
93 -0.487858385985855
94 -0.289857478555521
95 -0.240130692721562
96 -0.16489949827551
97 -0.101893151423071
98 -0.0529947112022875
99 -0.0179593495997247
};

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 2.02905565812675
1 2.08312980656675
2 2.01860891433109
3 2.04204817785612
4 2.0336552760959
5 2.01646049500272
6 2.22342457356404
7 2.08289859564852
8 2.0072354202948
9 2.0298890595361
10 2.14215395252848
11 2.02427883357668
12 2.00411078887861
13 0.516493384703471
14 -2.15190855926071
15 -2.0032608551329
16 -2.09130500831937
17 -2.08781485582995
18 -2.26170769864962
19 -2.03491339618028
20 -2.11212313518776
21 -2.22006507352012
22 -2.19328358709268
23 -2.14166546659726
24 -2.07911786190381
25 -2.17323434529675
26 -2.04406602741246
27 -2.16323605764975
28 -2.04452708063049
29 -2.11071038921288
30 -2.05444710257958
31 -2.00898656948613
32 -0.794202625922359
33 0.3223161624218
34 1.31499058697425
35 1.95267056432333
36 2.00956720621831
37 1.98095098405831
38 2.06403892812198
39 1.99624056384406
40 1.99974119889164
41 2.00057173517973
42 2.04360807957244
43 1.86711351806523
44 0.574365831306551
45 -0.573417537961664
46 -1.42397271183997
47 -1.9688795410327
48 -1.99220072436136
49 -2.00261353388066
50 -2.00099138601514
51 -2.00756069164605
52 -1.99951411979686
53 -2.00509536222092
54 -1.99910247007227
55 -1.9993452919527
56 -2.01199169352452
57 -2.00744134263768
58 -2.0337036409984
59 -1.97669074922481
60 -2.04622898506325
61 -1.98985894739763
62 -2.02745479177167
63 -1.96869973040179
64 -0.655626153135799
65 0.799615031590001
66 2.08454807440805
67 2.1600512310898
68 1.99995633263556
69 2.03955143267869
70 2.0189470912983
71 2.01809099142093
72 1.99931242980755
73 2.00766431446841
74 2.02267037040343
75 2.02761046876798
76 2.00415159308256
77 2.00582343667806
78 2.01911768594651
79 2.03008021783323
80 2.00237941049211
81 2.05664498664041
82 2.07163115572084
83 1.99929721905569
84 1.99239470829495
85 2.01897030827454
86 0.687437710875688
87 -0.596142188752143
88 -1.48110755890274
89 -1.89835246685459
90 -1.95835137011846
91 -1.78680663556326
92 -1.53635282475875
93 -1.25675287034616
94 -0.991056393226875
95 -0.758069272090292
96 -0.557630407935734
97 -0.379881325202304
98 -0.242507057264795
99 -0.109987665912186
};

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 -2.06583898984631
	1 -2.00318621831644
	2 -2.15314270337468
	3 -2.07258950353128
	4 -2.04120028235418
	5 -2.12853386660395
	6 -2.16074770288379
	7 -2.03764912646787
	8 -2.11691657762301
	9 -2.03530574535155
	10 -2.05149801183227
	11 -2.02954539242081
	12 -2.03267971245193
	13 -0.693034694375116
	14 0.994939152905915
	15 2.00264822866129
	16 2.02636351108827
	17 2.0339952890554
	18 2.08629522687517
	19 2.06258194897299
	20 2.01786628384547
	21 2.05392260137466
	22 2.14423828915451
	23 2.10124320680309
	24 2.07750450928639
	25 2.12505193612958
	26 2.12573303614554
	27 2.06896436850115
	28 2.08545756078799
	29 2.06948207351134
	30 2.05227535230666
	31 1.44295312029006
	32 0.779822910068654
	33 0.151473390499979
	34 -0.413041475268962
	35 -0.892399470425196
	36 -1.27359700022663
	37 -1.55040236969742
	38 -1.72141765190577
	39 -1.78885085449026
	40 -1.75826579909244
	41 -1.63901744514463
	42 -1.44479440618116
	43 -1.19358127857947
	44 -0.906473690402231
	45 -0.605334225267181
	46 -0.309995196119151
	47 -0.0358145924676682
	48 0.20781064988491
	49 0.4173344158066
	50 0.593430332103091
	51 0.738814583735031
	52 0.856331194167576
	53 0.947668720110783
	54 1.0128755489147
	55 1.05064813775244
	56 1.05914377634755
	57 1.03695197299525
	58 0.983900641959419
	59 0.901537926121229
	60 0.79332035512987
	61 0.664536599139279
	62 0.521753385753979
	63 0.371728958491068
	64 0.220441941059472
	65 0.0728199914769389
	66 -0.0669773115024335
	67 -0.195120100935835
	68 -0.307825879308448
	69 -0.401578749214496
	70 -0.474086794730584
	71 -0.524914415597068
	72 -0.554670291124404
	73 -0.564208427365789
	74 -0.554543137330102
	75 -0.527041855327474
	76 -0.483616310009509
	77 -0.426882811657988
	78 -0.360278534302581
	79 -0.287920732883554
	80 -0.214033631444301
	81 -0.142282275261166
	82 -0.0754807726340503
	83 -0.015665091192465
	84 0.0357205046945136
	85 0.0776764377525719
	86 0.109577411915864
	87 0.131166888282861
	88 0.142592447141934
	89 0.144457770407602
	90 0.137864455118377
	91 0.124412754708485
	92 0.106137207975235
	93 0.0853637808249464
	94 0.064467112635944
	95 0.0455013440199292
	96 0.0297652852185281
	97 0.017569931485166
	98 0.00860722108875441
	99 0.00271315077062952
};

\end{groupplot}

\end{tikzpicture}

==> fig/add_node.tex <==
\begin{tikzpicture}
    [node distance=15mm,
     auto,>=latex',
     box/.style={draw, minimum size=0.7cm},
     short/.style={node distance=10mm},
    ]
    \tikzstyle{every node}=[font=\normalsize]
    \node [yshift=0cm, xshift=0.4cm] (start) {$~$};
    \node[box,right of=start] (add) {$+$} edge[<-] node[above,pos=0.5]
      {$\vx$} (start);
    \node[short, below of=add] (z) {$~$} edge[->] node[below,pos=-0.05] {$\vz$}
      (add);
    \node[right of=add] (end) {$~$} edge[<-] node[above,pos=0.5] {$\vy$}
      (add);
    \node[below of=add, yshift=-0.8cm](maths) {$
    \begin{aligned}
     \mur{y}{~}{~} &= \mur{x}{~}{~} + \mur{z}{~}{~} \\
     \sigr{y}{~}{~} &= \sigr{x}{~}{~} + \sigr{z}{~}{~} \\
     \mul{x}{~}{~} &= \mul{y}{~}{~} -\mur{z}{~}{~}  \\
     \sigl{x}{~}{~} &= \sigl{y}{~}{~} + \sigr{z}{~}{~}
    \end{aligned}
    $};
    \node[box,black,inner sep=2mm,fit=(start)(A)(end)(maths)] {};
\end{tikzpicture}

==> fig/alpha_sensitivity.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=6cm,
height=5cm,
legend image post style={scale=0.3},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={EM Iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,50,100,150,200,225},
y grid style={white!69.01960784313725!black},
ymin=-52887.2599036306, ymax=287301.538647691,
ytick style={color=black},
ytick={-100000,-50000,0,50000,100000,150000,200000,250000,300000},
]
\addplot [semithick, color0]
table {%
0 -3.94502421841025e-06
1 -1.40367774292827e-06
2 -2.9100920073688e-06
3 -1.01060140877962e-06
4 -5.18083106726408e-06
5 -6.11762516200542e-08
6 -2.17033084481955e-06
7 -1.74035085365176e-06
8 7.57921952754259e-07
9 2.12178565561771e-06
10 -3.38885001838207e-07
11 1.94984022527933e-06
12 -1.26019585877657e-07
13 -9.84466169029474e-07
14 -1.05175422504544e-06
15 -1.50053529068828e-06
16 -2.13156454265118e-06
17 -7.5960997492075e-07
18 1.78697519004345e-07
19 -6.8574445322156e-07
20 -3.71190253645182e-07
21 2.32656020671129e-07
22 -2.15368345379829e-07
23 -7.35861249268055e-07
24 5.78875187784433e-07
25 9.21601895242929e-07
26 -3.63972503691912e-07
27 -1.15716829895973e-06
28 -1.97999179363251e-06
29 -3.19909304380417e-07
30 -1.77347101271152e-06
31 -1.67812686413527e-06
32 -1.70955900102854e-06
33 -9.99361509457231e-06
34 2.83040571957827e-06
35 -2.68861185759306e-07
36 -2.42801615968347e-06
37 2.00117938220501e-07
38 -3.52622009813786e-07
39 4.8347283154726e-07
40 9.22067556530237e-07
41 -2.56998464465141e-06
42 -8.70437361299992e-07
43 -1.75111927092075e-06
44 5.59724867343903e-07
45 1.94075983017683e-06
46 -8.78877472132444e-07
47 -1.51345739141107e-06
48 -6.04655360803008e-06
49 2.74158082902431e-07
50 2.96393409371376e-06
51 -1.75816239789128e-06
52 1.9319704733789e-06
53 -2.13616294786334e-06
54 -7.68050085753202e-07
55 1.58044858835638e-05
56 -5.67518873140216e-06
57 3.28355235978961e-06
58 -3.05427820421755e-05
59 -5.82088250666857e-05
60 -1.16003793664277e-05
61 3.43662104569376e-05
62 6.61119702272117e-05
63 0.000126991071738303
64 -4.858203465119e-05
65 -2.14676838368177e-05
66 8.89988150447607e-05
67 0.000374328752513975
68 0.0006397794932127
69 0.000152328866533935
70 0.00120828859508038
71 0.0032292771502398
72 0.00313651509350166
73 0.00900532933883369
74 0.0133206653990783
75 0.023108757683076
76 0.0458275742130354
77 0.0818960301112384
78 0.121823474997655
79 0.228209345543291
80 0.38746571255615
81 0.634946162812412
82 1.07347077183658
83 1.83202851505484
84 3.1633828561753
85 5.22668294247705
86 8.81616105994908
87 14.861034717178
88 25.1716695316136
89 42.1770087864716
90 71.0925644282252
91 119.445355616044
92 199.795995468972
93 330.799129598192
94 533.164493878663
95 781.369408579369
96 875.000523967959
97 863.798350875615
98 1084.99012026895
99 -2182.64025282214
100 700.047869199392
101 317.794469456421
102 338.755866488907
103 346.951407633373
104 357.497355734668
105 370.359502592299
106 386.387743855681
107 407.803764259879
108 434.974434343138
109 471.039785961038
110 517.869719112263
111 579.969481669919
112 663.087872574135
113 776.496381722915
114 1664.85109133314
115 939.183472965524
116 894.210371060763
117 882.692790013825
118 832.113087243866
119 861.493993115204
120 855.112451410067
121 884.48854198723
122 907.267927620764
123 950.668067802791
124 888.058154196304
125 1025.2360342936
126 1079.34075974039
127 1301.89815558036
128 1629.67899891402
129 2028.1951920756
130 1000.28593576598
131 1115.19606591412
132 1055.45545648967
133 1142.82823583507
134 1182.42952497132
135 1184.06984237503
136 1479.08710964775
137 1566.81476962386
138 1347.90711498715
139 1631.07614827532
140 1838.12469386065
141 1757.92448854007
142 2078.88144011772
143 1779.65885589109
144 1757.25689489298
145 2088.9111781618
146 1791.49178429114
147 1902.98667521542
148 2938.54239439307
149 4649.01132888565
150 2818.92641167168
151 6112.84327156621
152 11929.5213895882
153 13186.4222907119
154 13346.5533106073
155 15606.4336999211
156 17941.4216690378
157 64954.0406909342
158 38660.0067358096
159 44823.6362146467
160 63764.3874091787
161 122709.522150624
162 218748.862146772
163 231951.093114106
164 240633.797132146
165 233738.185226241
166 241503.298789688
167 236532.29827177
168 240780.688655974
169 234662.20772393
170 235175.68366614
171 236759.777741754
172 239523.451887373
173 239470.770808863
174 242365.793190159
175 238715.323372477
176 236856.443167001
177 237104.539967639
178 235264.348264375
179 241436.567203893
180 236352.333689104
181 240981.296676742
182 234478.99879591
183 232706.614587912
184 231113.16080467
185 233068.802094361
186 235509.922076965
187 234151.735314856
188 235342.855355759
189 234526.221531273
190 230653.429672203
191 233624.516509847
192 232152.186218051
193 239666.783455969
194 238113.61967732
195 236713.997021263
196 236271.400806042
197 234618.017979566
198 233454.816291497
199 229983.153518068
};
\addlegendentry{$\delta_{\alpha\inv}{=}0.0$}
\addplot [semithick, color1]
table {%
0 4.24275640398264e-07
1 -1.84518285095692e-07
2 -3.6193523555994e-07
3 3.4589902497828e-06
4 -2.11922451853752e-06
5 -1.43115175887942e-06
6 -1.21304765343666e-07
7 -2.34023900702596e-06
8 2.84519046545029e-07
9 2.73145269602537e-06
10 -1.07695814222097e-06
11 -1.02102058008313e-06
12 1.18068419396877e-06
13 -2.63447873294353e-07
14 2.75293132290244e-06
15 3.59927071258426e-06
16 -9.85339283943176e-07
17 -8.12637154012918e-07
18 -1.98412453755736e-06
19 -9.56293661147356e-07
20 -4.96045686304569e-07
21 -1.51345739141107e-06
22 -2.90211755782366e-06
23 -2.55682971328497e-06
24 -1.1107767932117e-06
25 2.328772097826e-06
26 -6.49888534098864e-07
27 4.02913428843021e-07
28 1.4976249076426e-06
29 -5.527981556952e-07
30 -9.08446963876486e-07
31 -4.53437678515911e-08
32 1.37172173708677e-06
33 -1.66305107995868e-06
34 -6.18048943579197e-07
35 4.56930138170719e-07
36 -8.18748958408833e-07
37 -5.71366399526596e-07
38 -7.85221345722675e-08
39 -9.45874489843845e-08
40 -4.53839311376214e-06
41 -1.42666976898909e-06
42 -1.70490238815546e-06
43 9.65199433267117e-07
44 -2.26078554987907e-07
45 -1.83004885911942e-07
46 -9.51811671257019e-07
47 -1.70210842043161e-06
48 3.15735815092921e-06
49 6.10656570643187e-07
50 -9.18109435588121e-07
51 1.24942744150758e-06
52 -9.73523128777742e-07
53 -1.86829129233956e-06
54 -1.83912925422192e-06
55 5.10411337018013e-06
56 -2.37234635278583e-05
57 -1.60285853780806e-05
58 1.49733386933804e-06
59 1.16976443678141e-05
60 1.88061967492104e-05
61 -2.62702815234661e-06
62 4.83595067635179e-06
63 3.99144482798874e-05
64 0.000161659670993686
65 0.000217023305594921
66 0.000342030136380345
67 0.000121133867651224
68 0.00103366182884201
69 0.000850165146403015
70 0.00215824303450063
71 0.00310121418442577
72 0.00679806130938232
73 0.00897599017480388
74 0.0153262411477044
75 0.0281681068008766
76 0.0479554360499606
77 0.0717311767512001
78 0.116825523844454
79 0.228962557797786
80 0.365819337661378
81 0.640270052128471
82 1.0825127629214
83 1.81784961232916
84 3.09982850705273
85 5.22221942339092
86 8.85205442394363
87 14.9789448999218
88 25.2919025603915
89 42.3411338040023
90 71.2283443420311
91 119.446249355678
92 199.768309267878
93 331.100821921835
94 532.637244198064
95 781.127565962903
96 875.283976591483
97 862.868530311389
98 1084.94129447552
99 -2182.57738953212
100 700.033089069475
101 257.200674718799
102 292.232390466932
103 329.875191768166
104 349.842601643148
105 362.07821288897
106 376.189470425597
107 394.525220706681
108 417.994387633458
109 449.270681792026
110 489.795773357764
111 543.763978656236
112 615.139782766957
113 712.496998691669
114 1062.76995114048
115 1116.22324540405
116 956.616689462244
117 941.062143009331
118 941.959665842907
119 968.882739631401
120 1062.24857078074
121 1226.81428181098
122 865.974711554096
123 813.825853651681
124 925.046357252344
125 861.530434630462
126 982.96393445335
127 861.523835598258
128 1017.90948536363
129 1186.20413107946
130 1166.970357871
131 1212.96375165298
132 1096.93240799077
133 1268.6145072178
134 1653.69193551628
135 1472.99925129989
136 2015.91071128225
137 1622.69065792876
138 1480.47750676557
139 2459.97077738389
140 1596.28879217076
141 1516.47454205895
142 1799.43927299639
143 1917.86918977433
144 1577.30326987526
145 1604.19923904983
146 1809.80350811998
147 2053.93365217754
148 1733.84904624909
149 2718.96620901421
150 4609.40317614726
151 6563.04692499447
152 7571.56302009473
153 11312.5701576952
154 12883.5159960034
155 14525.9163892753
156 15655.1413311315
157 17282.7822670172
158 22041.4916038304
159 24433.7879532011
160 40068.3569759717
161 119337.973907748
162 183861.154714894
163 200369.05619708
164 219737.623059819
165 229184.979913985
166 255388.716368518
167 237087.539096499
168 240958.304337287
169 242617.99263408
170 237248.025676936
171 234403.163597912
172 238340.721321921
173 238983.085261549
174 243073.742452747
175 271838.411440813
176 237772.19326036
177 233410.934810469
178 233937.195824801
179 232173.288872319
180 235615.598413014
181 234449.283336629
182 234233.383831299
183 234260.93968
184 233598.395357277
185 236588.774216786
186 232331.318562394
187 235828.925963313
188 233457.401123266
189 231646.425459841
190 234024.629492997
191 233296.150565104
192 234698.831169323
193 229747.526667889
194 229223.76991384
195 239585.791264516
196 234654.031627039
197 238142.657184115
198 233180.371657069
199 234295.801704828
};
\addlegendentry{$\delta_{\alpha\inv}{=}0.9$}
\addplot [semithick, color2]
table {%
0 -2.56014754995704e-06
1 -1.58557668328285e-06
2 -3.21213155984879e-06
3 -9.31031536310911e-07
4 -1.41502823680639e-07
5 -8.75093974173069e-07
6 -2.36532650887966e-06
7 -1.07841333374381e-06
8 -2.10001599043608e-06
9 -3.10130417346954e-07
10 1.05355866253376e-07
11 -8.79634171724319e-07
12 1.46852107718587e-06
13 -1.13650457933545e-06
14 -1.65891833603382e-06
15 -1.19500327855349e-07
16 1.42608769237995e-06
17 7.0640817284584e-07
18 2.31945887207985e-06
19 -2.34460458159447e-06
20 -1.11386179924011e-06
21 -1.3597309589386e-07
22 -2.23342794924974e-07
23 4.80213202536106e-07
24 -4.36638947576284e-06
25 2.60240631178021e-06
26 -2.84373527392745e-06
27 6.64964318275452e-07
28 1.92545121535659e-06
29 -6.97909854352474e-07
30 -7.163907866925e-06
31 5.13275153934956e-06
32 6.87956344336271e-07
33 1.60094350576401e-06
34 2.53261532634497e-07
35 -1.05000799521804e-06
36 -1.21188350021839e-06
37 -1.88720878213644e-06
38 1.17876334115863e-06
39 -1.76031608134508e-06
40 -2.09693098440766e-06
41 8.26548784971237e-09
42 3.50701157003641e-07
43 -1.39581970870495e-06
44 3.87756153941154e-06
45 -2.24215909838676e-06
46 -1.06683000922203e-06
47 -4.30014915764332e-06
48 -1.4652032405138e-06
49 5.41331246495247e-09
50 -4.70783561468124e-07
51 1.57870817929506e-06
52 5.17023727297783e-06
53 -8.20460263639688e-06
54 8.84756445884705e-07
55 5.55126462131739e-07
56 -8.97113932296634e-06
57 1.54952285811305e-05
58 -3.27678862959146e-05
59 3.55116208083928e-05
60 -1.6918929759413e-05
61 8.08900222182274e-06
62 3.04239219985902e-05
63 1.56043097376823e-05
64 0.000150250969454646
65 0.000171273597516119
66 0.000231744663324207
67 0.000226336473133415
68 0.000575010373722762
69 0.000630423310212791
70 0.00248127296799794
71 0.0036957451957278
72 0.00651530240429565
73 0.00912603200413287
74 0.0150802417192608
75 0.0262933138292283
76 0.0471396723296493
77 0.0800360284047201
78 0.125987935811281
79 0.227440780436154
80 0.370843213226181
81 0.636885402433109
82 1.09021671966184
83 1.81894917465979
84 3.11958197172498
85 5.25735299306689
86 8.89573368628044
87 14.9431202494889
88 25.115460593137
89 42.3425387243042
90 71.2335132044973
91 119.387025925156
92 200.083704307151
93 331.35511896119
94 528.942163975036
95 760.105350685422
96 838.171003354946
97 784.024435465108
98 887.587882182212
99 1071.48141610686
100 -31050.2958510919
101 171.055771588901
102 178.004117693636
103 180.623508328485
104 183.014246206731
105 185.027055706742
106 187.600039098383
107 189.985885432485
108 192.979969630076
109 196.093253385799
110 199.035561020981
111 202.891108236508
112 206.856689700013
113 210.984370946622
114 216.078743941442
115 221.84014681424
116 228.102056725038
117 235.541087972349
118 243.856975109171
119 253.590036722977
120 265.069639192632
121 278.247838570533
122 293.868952473276
123 312.554259171011
124 334.362962363521
125 361.00770791719
126 393.809286983567
127 435.63577085291
128 675.469661511102
129 521.349495055387
130 522.086123760761
131 501.710741318646
132 503.085166767472
133 523.202725341544
134 507.896830227401
135 559.460814729478
136 556.052658639645
137 668.632063675643
138 493.676516212552
139 503.113848387962
140 542.399428084434
141 521.080900574656
142 516.435477213672
143 556.22021539553
144 522.878345209581
145 527.637962522422
146 640.89864527309
147 568.352201886737
148 672.671802239143
149 740.811700455932
150 725.605105654948
151 587.302801373356
152 621.275395036151
153 581.887379892753
154 623.978030779137
155 574.296798045601
156 705.201994774397
157 670.561660124513
158 723.541824762564
159 661.475695022003
160 801.24310976718
161 875.158520004508
162 881.989604065428
163 1203.6487778945
164 848.208566591959
165 1404.94645035581
166 1200.71887286572
167 952.571303700766
168 987.930560874112
169 1144.54158806024
170 990.765072678565
171 1090.34326204294
172 974.097410824616
173 1290.1370216294
174 1226.15716529361
175 1129.50913547969
176 971.240758844127
177 1071.9983871713
178 1214.54801905304
179 1459.84421262826
180 2133.1952724405
181 2323.70372093885
182 3131.90120868452
183 5851.21630479101
184 6673.96172399996
185 9062.22956291927
186 10209.870815068
187 12955.1208203626
188 15176.2311074428
189 15618.3986731219
190 16762.1487457546
191 16643.604973089
192 20629.8479118386
193 52506.8517997788
194 96623.2611963137
195 53523.1059927148
196 58237.4225772492
197 75882.6014318429
198 125748.920786308
199 129180.505668206
};
\addlegendentry{$\delta_{\alpha\inv}{=}0.99$}
\addplot [semithick, color3]
table {%
0 7.96397216618061e-07
1 -1.14989234134555e-06
2 -8.94011463969946e-07
3 -1.67608959600329e-06
4 -3.86533793061972e-06
5 6.67932908982038e-07
6 -1.13493297249079e-06
7 -3.89874912798405e-07
8 -3.79164703190327e-06
9 1.08266249299049e-08
10 1.61217758432031e-06
11 -2.96317739412189e-06
12 -3.64729203283787e-07
13 4.76720742881298e-08
14 -5.08734956383705e-07
15 -7.80913978815079e-07
16 1.0774820111692e-06
17 -1.3506505638361e-06
18 -2.4207984097302e-06
19 -7.66594894230366e-08
20 5.73345459997654e-08
21 -6.01029023528099e-06
22 1.46770616993308e-06
23 1.0788207873702e-06
24 8.50530341267586e-07
25 -1.81578798219562e-06
26 -4.57221176475286e-07
27 2.1420419216156e-08
28 -1.01723708212376e-06
29 4.21947333961725e-07
30 -9.32137481868267e-07
31 -8.16420651972294e-07
32 -8.31671059131622e-07
33 -3.24595021083951e-06
34 -8.45873728394508e-07
35 2.62836692854762e-06
36 -1.72189902514219e-06
37 -4.37034759670496e-06
38 -4.05823811888695e-07
39 -9.96078597381711e-06
40 -2.62813409790397e-06
41 -5.53787685930729e-07
42 -7.35162757337093e-08
43 1.73912849277258e-06
44 -1.30617991089821e-07
45 3.61312413588166e-06
46 4.28583007305861e-07
47 1.85007229447365e-06
48 -1.51153653860092e-06
49 -2.20781657844782e-07
50 3.11189796775579e-06
51 2.20607034862041e-06
52 2.79094092547894e-06
53 1.88144622370601e-06
54 -2.58878571912646e-06
55 8.48190393298864e-06
56 -2.83561530523002e-05
57 -1.35385198518634e-06
58 3.95573442801833e-06
59 -6.24335370957851e-07
60 -2.0149745978415e-05
61 2.55766790360212e-05
62 1.97504414245486e-05
63 5.17838634550571e-05
64 5.82343782298267e-05
65 0.000255436752922833
66 0.000212863262277097
67 0.000253841688390821
68 0.00081854936433956
69 0.0019173861364834
70 0.00220784684643149
71 0.00290530628990382
72 0.00693986099213362
73 0.00714352307841182
74 0.0161933747585863
75 0.0244845598936081
76 0.0433520278893411
77 0.0713912450009957
78 0.127729100175202
79 0.219796806748491
80 0.382341354794335
81 0.639221510326024
82 1.07030745735392
83 1.8314782633679
84 3.12576100381557
85 5.27235687203938
86 8.75743927172152
87 14.9213586575934
88 25.1331365697552
89 42.1718590217642
90 71.0678129954613
91 119.565601677576
92 200.04982676974
93 330.112372965552
94 525.442958339409
95 752.894994986593
96 831.820994543144
97 773.771941983548
98 862.952691929473
99 1046.61664705904
100 -37424.1326967524
101 174.5731484016
102 169.602311965777
103 172.663074307784
104 174.176042008883
105 175.412673758081
106 177.069735861238
107 178.693876934005
108 180.353715693142
109 182.429254302784
110 184.388356361771
111 186.786672131508
112 189.260191066947
113 192.173194744129
114 195.392423162353
115 198.612648412382
116 202.38857574921
117 207.034808782279
118 212.018963883806
119 217.89717370132
120 224.249445724854
121 232.067071159428
122 240.745148455026
123 250.713098525448
124 262.442958052794
125 276.125684820872
126 292.124983961228
127 310.811788572406
128 333.35470398466
129 361.150367200316
130 405.706477978005
131 588.757765928924
132 529.92748770857
133 433.515162518277
134 420.424172537256
135 423.726091174263
136 434.15745310529
137 422.625667704124
138 441.420225326146
139 451.154610632831
140 447.451000875008
141 473.858564029826
142 538.934904278343
143 462.048895255255
144 450.747346323071
145 428.715916769346
146 414.146192613844
147 429.915017232794
148 474.935184522619
149 413.11678570279
150 454.588214961143
151 473.450546221342
152 465.26052126236
153 596.061341592751
154 604.0043082349
155 519.612313886581
156 433.010009582853
157 425.557953167794
158 460.785938840447
159 481.475762172835
160 480.001292157569
161 469.227819897525
162 469.460267538525
163 470.705278842157
164 551.759186674433
165 465.960242083704
166 621.348597178294
167 672.226641125453
168 1237.74419414956
169 571.20132298884
170 499.198298029369
171 562.125832290127
172 538.189293563511
173 595.793436873006
174 571.148193656903
175 587.474756512267
176 676.138115500566
177 617.448938139831
178 560.365493560064
179 787.492736957764
180 642.306069714017
181 745.443319710437
182 830.849908735574
183 822.015251049947
184 798.313219022966
185 786.997566902282
186 801.339028792747
187 838.89120352309
188 821.945063303778
189 913.292552952335
190 1274.13938921326
191 1252.13639307953
192 840.020660729904
193 837.533804098086
194 797.263185373886
195 847.392498373607
196 825.401837620011
197 1262.6091422126
198 862.404462641542
199 1286.26446238218
};
\addlegendentry{$\delta_{\alpha\inv}{=}0.993$}
\addplot [semithick, color4]
table {%
0 -5.54369762539864e-07
1 4.97675500810146e-07
2 -1.47952232509851e-06
3 -9.40635800361633e-07
4 -5.9861340560019e-06
5 1.73866283148527e-07
6 -1.44180376082659e-07
7 -1.27591192722321e-07
8 -2.97324731945992e-07
9 4.79514710605145e-07
10 -3.36772063747048e-06
11 -5.88432885706425e-06
12 -7.54953362047672e-08
13 -1.35164009407163e-06
14 2.12225131690502e-07
15 -3.11003532260656e-07
16 6.36151526123285e-07
17 -7.58096575737e-07
18 -5.02134207636118e-06
19 -8.63801687955856e-07
20 -4.04543243348598e-08
21 -1.09098618850112e-06
22 -2.16765329241753e-06
23 -2.46171839535236e-06
24 -2.34402250498533e-07
25 -9.21601895242929e-07
26 -2.15874752029777e-06
27 -1.83063093572855e-06
28 -2.78034713119268e-06
29 -2.58209183812141e-07
30 -1.27591192722321e-07
31 -8.78353603184223e-08
32 4.80911694467068e-07
33 -2.63843685388565e-06
34 3.2398384064436e-07
35 9.94943547993898e-07
36 -8.04546289145947e-07
37 3.0522933229804e-06
38 -7.89237674325705e-07
39 -2.21503432840109e-06
40 4.84648626297712e-06
41 -1.16758747026324e-06
42 4.35975380241871e-06
43 3.3708056434989e-06
44 -2.14960891753435e-07
45 -3.92901711165905e-07
46 2.97545921057463e-06
47 -1.33353751152754e-07
48 3.04420245811343e-06
49 4.95696440339088e-07
50 7.53963831812143e-07
51 -5.53391873836517e-06
52 2.27917917072773e-06
53 -3.8038706406951e-07
54 -4.73286490887403e-06
55 -8.5863284766674e-06
56 -2.70228483714163e-05
57 3.16498335450888e-06
58 2.62243556790054e-05
59 1.71613064594567e-05
60 -3.52110946550965e-05
61 3.19540267810225e-05
62 0.000246111361775547
63 -0.000101528712548316
64 4.58669383078814e-05
65 -2.15336913242936e-05
66 6.30806316621602e-05
67 0.00107193290023133
68 0.000963466940447688
69 0.00177530420478433
70 0.00340971775585786
71 0.00527641625376418
72 0.00892820896115154
73 0.0178073442075402
74 0.0310808725771494
75 0.0518737400998361
76 0.0890028699650429
77 0.154638292500749
78 0.281947464623954
79 0.453629608207848
80 0.78930533642415
81 1.32918066135608
82 2.20465916959802
83 3.7751655622269
84 6.37749552843161
85 10.7638707899023
86 18.1271548379445
87 30.6851211460307
88 51.6284932597191
89 86.9989069057629
90 145.346699801215
91 240.796714822412
92 390.09972511587
93 597.665150870685
94 788.640118512791
95 787.962024861481
96 754.140470251965
97 861.169881415961
98 1009.78754506138
99 -26266.8043945798
100 157.442438772734
101 159.798331681639
102 159.908938919252
103 160.187169271521
104 160.256955314631
105 160.672305999062
106 160.791668667982
107 161.193725730525
108 161.393845946062
109 161.755114643223
110 162.485023828223
111 163.043698056572
112 163.735835429979
113 164.722075546713
114 165.552993474354
115 166.81549449591
116 168.139507872605
117 169.562540720683
118 171.415276963089
119 173.235212498956
120 175.805262779933
121 178.226659215812
122 181.295439773327
123 184.551344390144
124 188.116888773278
125 192.761407262209
126 197.692925835174
127 203.122648553312
128 209.056118342327
129 216.278031241964
130 224.047544372326
131 232.800322696072
132 243.164089856989
133 254.716949738038
134 268.025895975559
135 283.387689955853
136 402.198232595198
137 321.959425901499
138 309.910541499616
139 305.213421475346
140 303.42394745443
141 310.696407917567
142 310.342502592015
143 323.355152349046
144 332.413219389709
145 316.935458566761
146 281.83189661862
147 291.425518351898
148 306.046681541397
149 267.88564140923
150 309.721332139859
151 294.730664974602
152 300.081976043264
153 297.440143556014
154 342.808753296966
155 282.174338843062
156 288.072301420034
157 262.628884066478
158 273.639183117164
159 285.477098199044
160 268.742472873681
161 287.230787123175
162 270.882118072826
163 301.457983795262
164 359.471045509999
165 270.079616899195
166 251.936929862248
167 258.900856612687
168 268.767852199002
169 259.181277572497
170 262.900686214096
171 275.779105568508
172 279.982184696826
173 260.116244518082
174 271.440094220074
175 379.97258572586
176 255.106406423904
177 285.326468279673
178 235.787485350505
179 256.93660801946
180 278.373538008804
181 249.577937276656
182 275.315686040121
183 294.846392566076
184 236.842535255448
185 228.632744089089
186 297.60092588875
187 362.887435804791
188 284.010945609625
189 270.375919269834
190 276.380834875774
191 247.433782136708
192 274.876063255972
193 274.465147201961
194 261.315943657712
195 232.928606728237
196 241.902440170466
197 310.861153782491
198 285.87209839726
199 384.516435811616
};
\addlegendentry{$\delta_{\alpha\inv}{=}0.999$}
\end{axis}

\end{tikzpicture}

==> fig/controller.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=6cm,
height=5cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Time-varying Linear Controller},
x grid style={white!69.01960784313725!black},
xmin=-2.95, xmax=61.95,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\),\(\displaystyle 70\)},
y grid style={white!69.01960784313725!black},
ylabel={Feedback Gains, \(\displaystyle \mathbold{{K}}\)},
ymin=-8.63683105034066, ymax=0.411277669063841,
ytick style={color=black},
ytick={-10,-8,-6,-4,-2,0,2},
yticklabels={\(\displaystyle -10\),\(\displaystyle -8\),\(\displaystyle -6\),\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\)}
]
\addplot [semithick, black, mark=+, mark size=1, mark options={solid}]
table {%
0 -5.87778697521724
1 -5.87778610229459
2 -5.87778494976457
3 -5.87778342807112
4 -5.87778141897713
5 -5.87777876638086
6 -5.87777526419276
7 -5.87777064033233
8 -5.87776453560426
9 -5.87775647581662
10 -5.87774583498145
11 -5.87773178674916
12 -5.87771324032071
13 -5.8776887558855
14 -5.87765643305948
15 -5.87761376372687
16 -5.87755743796759
17 -5.87748308817804
18 -5.87738495180705
19 -5.87725542699336
20 -5.87708448737808
21 -5.87685891192768
22 -5.87656127205786
23 -5.87616860085364
24 -5.87565064672834
25 -5.87496758529118
26 -5.87406702724961
27 -5.87288011567641
28 -5.87131645214008
29 -5.86925752827459
30 -5.86654826975498
31 -5.86298622987219
32 -5.85830791386471
33 -5.8521716993455
34 -5.84413688950855
35 -5.83363867284724
36 -5.81995928986168
37 -5.80219670631228
38 -5.77923380760699
39 -5.74971383271115
40 -5.71203165025674
41 -5.66435539718801
42 -5.60469798793055
43 -5.53106059227638
44 -5.44166578938174
45 -5.33528032913137
46 -5.21159064525642
47 -5.07153948521319
48 -4.91747391657354
49 -4.75292220709799
50 -4.58183602623048
51 -4.40719826938688
52 -4.22894841606382
53 -4.04114951035288
54 -3.82826337277279
55 -3.56071492480243
56 -3.19170251681349
57 -2.66202739319328
58 -1.92568125516102
59 -1
};
\addlegendentry{LQR}
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0 -5.87778686671388
1 -5.87780555379253
2 -5.87778484126114
3 -5.87778331956765
4 -5.87778131047359
5 -5.87777865787726
6 -5.87777515568904
7 -5.87777053182845
8 -5.87776442710018
9 -5.87775636731225
10 -5.87774572647668
11 -5.87773167824387
12 -5.87771313181469
13 -5.87768864737851
14 -5.87765632455118
15 -5.8776136552168
16 -5.87755732945512
17 -5.87748297966233
18 -5.87738484328699
19 -5.87725531846743
20 -5.87708437884425
21 -5.87685880338326
22 -5.87656116349921
23 -5.87616849227594
24 -5.87565053812514
25 -5.87496747665391
26 -5.87406691856688
27 -5.87288000693316
28 -5.87131634331641
29 -5.86925741934432
30 -5.86654816068374
31 -5.86298612061525
32 -5.85830780436396
33 -5.85217158952617
34 -5.84413677927516
35 -5.83363856207932
36 -5.81995917840914
37 -5.80219659399176
38 -5.77923369419956
39 -5.74971371796372
40 -5.71203153388956
41 -5.66435527891136
42 -5.60469786747419
43 -5.53106046943372
44 -5.44166566406705
45 -5.33528020144105
46 -5.21159051551505
47 -5.07153935397456
48 -4.9174737845421
49 -4.75292207494529
50 -4.58183589430463
51 -4.40719813734742
52 -4.2289482825124
53 -4.04114937258847
54 -3.82826322694458
55 -3.56071476707126
56 -3.19170234663445
57 -2.66202721963538
58 -1.92568110363848
59 -0.999999909090918
};
\addlegendentry{I2C}
\addplot [semithick, black, mark=+, mark size=1, mark options={solid}, forget plot]
table {%
0 -8.22536251310138
1 -8.22535938749397
2 -8.22535526070461
3 -8.22534981205528
4 -8.22534261816431
5 -8.22533312005868
6 -8.22532057975828
7 -8.22530402296318
8 -8.22528216339895
9 -8.22525330295417
10 -8.22521519987133
11 -8.22516489478297
12 -8.22509848112968
13 -8.22501080220792
14 -8.22489505144876
15 -8.22474224509557
16 -8.22454052667579
17 -8.22427424982103
18 -8.22392276914302
19 -8.22345884680262
20 -8.222846553557
21 -8.22203850545212
22 -8.22097222844948
23 -8.21956538005523
24 -8.2177094757393
25 -8.21526166427049
26 -8.21203396533499
27 -8.20777922036268
28 -8.20217281003636
29 -8.19478895962796
30 -8.18507019364668
31 -8.17228823622155
32 -8.15549443110775
33 -8.13345766787256
34 -8.10458801478107
35 -8.06684505467191
36 -8.01763174488468
37 -7.95367814248757
38 -7.87092545572093
39 -7.76443064727187
40 -7.62832604502112
41 -7.45588682376748
42 -7.23977875043196
43 -6.97257098831894
44 -6.64758841817649
45 -6.26012292416003
46 -5.80890458784688
47 -5.29755768715906
48 -4.73559064996626
49 -4.13840876096099
50 -3.52601292005029
51 -2.92047268363891
52 -2.34277359305527
53 -1.80996976645877
54 -1.33356287767856
55 -0.919766866346656
56 -0.571985171734712
57 -0.295193465942433
58 -0.0999174236168456
59 0
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 -8.22536226981108
1 -8.22555338127682
2 -8.22535501741431
3 -8.22534956876503
4 -8.22534237487403
5 -8.22533287676845
6 -8.22532033646803
7 -8.22530377967289
8 -8.22528192010863
9 -8.22525305966369
10 -8.22521495658065
11 -8.22516465149201
12 -8.22509823783821
13 -8.22501055891573
14 -8.22489480815552
15 -8.2247420018008
16 -8.22454028337878
17 -8.22427400652078
18 -8.22392252583822
19 -8.22345860349136
20 -8.22284631023666
21 -8.22203826211914
22 -8.22097198509889
23 -8.21956513668035
24 -8.2177092323309
25 -8.2152614208162
26 -8.212033721818
27 -8.20777897676057
28 -8.20217256631915
29 -8.19478871575592
30 -8.18506994956738
31 -8.17228799186679
32 -8.15549418638925
33 -8.13345742267785
34 -8.10458776896901
35 -8.06684480806932
36 -8.01763149728466
37 -7.95367789365348
38 -7.87092520539827
39 -7.7644303952148
40 -7.62832579104135
41 -7.45588656781413
42 -7.23977849271169
43 -6.97257072945939
44 -6.64758815942357
45 -6.26012266757724
46 -5.80890433645498
47 -5.29755744493007
48 -4.73559042158794
49 -4.13840855133719
50 -3.52601273359969
51 -2.92047252356072
52 -2.34277346078585
53 -1.80996966150931
54 -1.33356279793646
55 -0.919766808785103
56 -0.571985133291813
57 -0.295193444011187
58 -0.0999174152835178
59 -2.98645027035372e-17
};

\nextgroupplot[
width=6cm,
height=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black, at={(0.03,0.03)}, anchor=south west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timesteps},
xmin=-2.95, xmax=61.95,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\),\(\displaystyle 70\)},
y grid style={white!69.01960784313725!black},
ylabel={Feedforward Gains, \(\displaystyle \mathbold{{k}}\)},
ymin=3.44840556075125, ymax=147.583463224225,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140,160},
yticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\),\(\displaystyle 140\),\(\displaystyle 160\)}
]
\addplot [semithick, black, mark=+, mark size=1, mark options={solid}]
table {%
0 141.031494883186
1 141.031454897885
2 141.031402104692
3 141.031332401264
4 141.031240371414
5 141.031118864395
6 141.03095843951
7 141.030746632955
8 141.030466990032
9 141.030097787708
10 141.029610348528
11 141.028966815321
12 141.028117214504
13 141.026995580934
14 141.025514845082
15 141.023560088224
16 141.020979646434
17 141.017573379991
18 141.013077209501
19 141.00714273796
20 140.999310409351
21 140.988974173798
22 140.975335005073
23 140.957339809089
24 140.933601224676
25 140.902292495617
26 140.861009925846
27 140.806593360391
28 140.734892621764
29 140.640464879025
30 140.516184634016
31 140.352744660937
32 140.138023449724
33 139.85629367218
34 139.487249042896
35 139.004837275191
36 138.375910347463
37 137.558748487998
38 136.501592633279
39 135.14144479983
40 133.403576952779
41 131.202422209555
42 128.444767383625
43 125.036315805953
44 120.892542075582
45 115.954032532914
46 110.204952331033
47 103.690971723723
48 96.530645665398
49 88.9133096805898
50 81.0784894628077
51 73.2767095302578
52 65.7172200911909
53 58.5111927681166
54 51.6182625045135
55 44.8048179114909
56 37.6368768854821
57 29.5722085913571
58 20.2559867877787
59 10
};
\addlegendentry{LQR}
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0 141.03149136525
1 141.031869694068
2 141.031398586755
3 141.031328883327
4 141.031236853476
5 141.031115346457
6 141.03095492157
7 141.030743115013
8 141.030463472088
9 141.030094269759
10 141.029606830573
11 141.028963297358
12 141.028113696529
13 141.026992062942
14 141.025511327067
15 141.023556570176
16 141.020976128339
17 141.017569861831
18 141.013073691252
19 141.007139219588
20 140.999306890809
21 140.988970655024
22 140.975331485981
23 140.957336289563
24 140.933597704561
25 140.902288974701
26 140.861006403849
27 140.806589836937
28 140.734889096356
29 140.640461351002
30 140.516181102511
31 140.35274112482
32 140.138019907532
33 139.85629012204
34 139.487245482442
35 139.004833701486
36 138.375906756938
37 137.558744876453
38 136.501588995978
39 135.141441131785
40 133.403573249309
41 131.202418467255
42 128.444763601859
43 125.036311988931
44 120.892538234906
45 115.954028690183
46 110.2049485197
47 103.690967989046
48 96.5306420613003
49 88.9133062628248
50 81.0784862790432
51 73.2767066090814
52 65.7172174329825
53 58.5111903409778
54 51.6182602488104
55 44.8048157585636
56 37.6368747992626
57 29.5722066364656
58 20.25598518922
59 9.99999909090917
};
\addlegendentry{I2C}
\end{groupplot}

\end{tikzpicture}

==> fig/factor_graph_diagram.tex <==
\begin{tikzpicture}
[%
 node distance=20mm,
 auto,>=latex',
 box/.style={draw, minimum size=0.6cm},
 short/.style={node distance=10mm},
 transform canvas={scale=0.9} %
]
\node [yshift=-1.1cm] (start) {}; %
\node[circle, draw, right of=start] (x_fuse) {$=$} edge[<-] node[above,pos=0.6] {{$\mX_{t}$}} (start);
\node[box, below of=x_fuse, yshift=1cm] (E) {$\mE_t$} edge[<-](x_fuse);
\node[circle, draw, below of=E, yshift=1cm] (z_add)  {$+$} edge[<-] node {} (E);
\node[box, left of=z_add, xshift=0.9cm] (E_off) {$\ve_t$} edge[->](z_add);
\node[circle, draw, below of=z_add, yshift=1cm] (xi_add)  {$+$} edge[<-] node[right=5pt,pos=0.4] {\textcolor{blue}{$\mZ_t'$}}(z_add);
\node[left of=xi_add, xshift=0.9cm] (xi) {$\bm{\xi}_t$} edge[->](xi_add);
\node[short, right of=xi_add] (sig_xi) {\hspace{21mm}$\bm{\xi}_t \sim \mathcal{N}(\mathbf{0},\;\sigXi)$};

\node[short, below of=xi_add, yshift=-0.1cm] (z) {\hspace{0mm}$\mZ_t$} edge[<-] node {} (xi_add);
\node[box,right of=x_fuse, xshift=-0.4cm] (A) {$\mA_t$} edge[<-] node[above=-2pt,pos=0.6] {\textcolor{blue}{$\mX_{t}'$}} (x_fuse);
\node[circle, draw, right of=A,xshift=-0.7cm] (A_add) {$+$} edge[<-] (A);
\node[box, short, above of=A_add] (A_off) {$\va_t$} edge[->] (A_add);
\node[circle, draw, right of=A_add,xshift=-0.5cm] (sigv_add) {$+$} edge[<-] node[above=-2pt,pos=0.6] {\textcolor{blue}{$\mX_t''$}} (A_add);
\node[short, above of=sigv_add] (sig_v) {\hspace{21mm}$\veta_t \sim \mathcal{N}(\mathbf{0},\;\sigEta{t})$} edge[->] (sigv_add);
\node[circle, draw, right of=sigv_add, xshift=-0.5cm] (u_add) {$+$} edge[<-] node[above=-2pt] {\textcolor{blue}{$\mX_t'''$}} (sigv_add);
\node[right of=u_add] (end) {} edge[<-] node[above] {$\mX_{t+1}$}
  (u_add); %
\node[box, below of=u_add, yshift=1cm] (B) {$\mB_t$} edge[->] node[left=6pt] {\textcolor{blue}{$\mU_t''$}} (u_add);
\node[circle, draw, below of=B, yshift=1cm] (u_fuse) {$=$} edge[->] node[left=8pt] {\textcolor{blue}{
		$\mU_t'$}} (B);
\node[box, left of=u_fuse, xshift=-1.0cm] (F) {$\mF_t$} edge[<-](u_fuse); 
\draw[] (F)edge[->] node[above] {\textcolor{blue}{$\mZ_t''$}} (z_add);
\node[short, below of=u_fuse, yshift=-1.1cm] (u) {\hspace{-0mm}$\mU_t$} edge[->] node[pos=0.2] {} (u_fuse);
\node[box,blue,dashed,inner sep=2mm,fit=(A)(A_add)(u_add)(sigv_add)(x_fuse)(B)(u_fuse)(F)(z_add)(xi_add)] {};
\end{tikzpicture}


==> fig/fuse_node.tex <==
\begin{tikzpicture}
    [node distance=15mm,
     auto,>=latex',
     box/.style={draw, minimum size=0.7cm},
     short/.style={node distance=10mm},
    ]
    \tikzstyle{every node}=[font=\normalsize]
    \node [yshift=0cm, xshift=0.4cm] (start) {$~$};
    \node[box,right of=start] (fuse) {$=$} edge[<-] node[above,pos=0.5]
      {$\vx$} (start);
    \node[short, below of=fuse] (z) {$~$} edge[->] node[below,pos=-0.05] {$\vz$}
      (A);
    \node[right of=fuse] (end) {$~$} edge[<-] node[above,pos=0.5] {$\vy$}
      (A);
    \node[below of=fuse, yshift=-0.8cm](maths) {$
    \begin{aligned}
     \nur{y}{~}{~} &= \nur{x}{~}{~} + \nur{z}{~}{~}  \\
     \lamr{y}{~}{~} &= \lamr{x}{~}{~} + \lamr{z}{~}{~} \\
     \nul{x}{~}{~} &= \nul{y}{~}{~} + \nur{z}{~}{~}  \\
     \laml{x}{~}{~} &= \laml{y}{~}{~} + \lamr{z}{~}{~}
    \end{aligned}
    $};
    \node[box,black,inner sep=2mm,fit=(start)(A)(end)(maths)] {};
\end{tikzpicture}


==> fig/legend.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
hide axis,
width=14cm,
xmin=10, xmax=50,
ymin=0, ymax=1.0,
legend cell align={center},
legend columns=3,
legend style={/tikz/every even column/.append style={column sep=1.5cm}}]
]

\addlegendimage{no markers, line width=1.0pt, color0}
\addlegendentry{\small I2C};
\addlegendimage{no markers, line width=1.0pt, color1}
\addlegendentry{\small iLQR };
\addlegendimage{no markers, line width=1.0pt, color2}
\addlegendentry{\small GPS};

\end{axis}

\end{tikzpicture}



==> fig/linear_node.tex <==
\begin{tikzpicture}
    [%
     node distance=15mm,
     auto,>=latex',
     box/.style={draw, minimum size=0.7cm},
     short/.style={node distance=10mm},
    ]
    \tikzstyle{every node}=[font=\normalsize]
    \node [yshift=0cm, xshift=0.4cm] (start) {$~$};
    \node[box,right of=start] (A) {$\mA$} edge[<-] node[above,pos=0.5]
      {$\vx$} (start);
    \node[right of=A] (end) {$~$} edge[<-] node[above] {$\vy$}
      (A);
    \node[below of=A, yshift=-0.8cm](maths) {$
    \begin{aligned}
     \mur{y}{~}{~} &= \mA\mur{x}{~}{~} \\
     \sigr{y}{~}{~} &= \mA\sigr{x}{~}{~}\mA^T \\
     \nul{x}{~}{~} &= \mA^T\nul{y}{~}{~} \\
     \laml{x}{~}{~} &= \mA^T\laml{y}{~}{~}\mA
    \end{aligned}
    $};
    \node[box,black,inner sep=2mm,fit=(start)(A)(end)(maths)] {};
\end{tikzpicture}

==> fig/sig_u_sensitivity.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=8cm,
height=5cm,
legend image post style={scale=0.3},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={EM Iterations},
x grid style={white!69.01960784313725!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200,225},
ylabel={Cost Difference},
y grid style={white!69.01960784313725!black},
ymin=-52887.2599036306, ymax=287301.538647691,
ytick style={color=black},
ytick={-100000,-50000,0,50000,100000,150000,200000,250000,300000},
]
\addplot [semithick, color0]
table {%
0 2.43616523221135e-06
1 9.33418050408363e-07
2 -1.47445825859904e-06
3 8.33242665976286e-07
4 -1.88942067325115e-06
5 -1.4297547750175e-06
6 -4.60125738754869e-06
7 1.69401755556464e-06
8 -2.34355684369802e-06
9 -3.60829290002584e-07
10 -2.79862433671951e-07
11 -1.47050013765693e-06
12 -4.1094608604908e-07
13 4.15428075939417e-07
14 1.05425715446472e-06
15 -3.40200494974852e-06
16 -1.53441214933991e-06
17 -8.18108674138784e-07
18 1.46188540384173e-06
19 -4.9324007704854e-06
20 -4.43484168499708e-07
21 -2.19960929825902e-06
22 1.58499460667372e-07
23 -4.4068438000977e-06
24 1.70496059581637e-06
25 -2.5085755623877e-06
26 -5.324836820364e-07
27 -1.6302801668644e-06
28 -2.72772740572691e-06
29 -1.12538691610098e-06
30 -2.23430106416345e-06
31 -5.55859878659248e-06
32 -1.65583333000541e-06
33 -1.45169906318188e-07
34 -8.24977178126574e-07
35 -3.07982554659247e-06
36 -5.47891249880195e-06
37 -5.88770490139723e-07
38 -3.36556695401669e-07
39 -7.61065166443586e-07
40 -3.49507899954915e-06
41 -2.12166924029589e-07
42 -6.79638469591737e-06
43 -5.09957317262888e-07
44 1.18219759315252e-07
45 -3.39053804054856e-06
46 2.7734786272049e-06
47 -2.60921660810709e-06
48 -2.18948116526008e-06
49 -2.0858715288341e-06
50 -5.10481186211109e-06
51 -2.46567651629448e-06
52 3.83530277758837e-07
53 1.61339994519949e-06
54 2.60188244283199e-07
55 -1.35117443278432e-06
56 -1.34034780785441e-06
57 -1.08790118247271e-07
58 -1.17230229079723e-06
59 -2.08121491596103e-06
60 -1.69908162206411e-07
61 -5.82658685743809e-08
62 6.56757038086653e-07
63 3.7637073546648e-07
64 1.65204983204603e-06
65 -2.74227932095528e-06
66 -2.11660517379642e-06
67 -6.21657818555832e-08
68 -1.3329554349184e-06
69 8.72532837092876e-08
70 -4.67756763100624e-07
71 -1.3809185475111e-06
72 -3.46265733242035e-06
73 -9.66945663094521e-07
74 5.0058588385582e-09
75 -2.44355760514736e-06
76 4.65952325612307e-07
77 -8.23987647891045e-07
78 -5.47850504517555e-07
79 -1.36555172502995e-06
80 -1.7214915715158e-06
81 1.22364144772291e-06
82 2.47807474806905e-06
83 -3.97558324038982e-07
84 -1.28400279209018e-06
85 -3.6746496334672e-07
86 -2.30967998504639e-07
87 -1.42084900289774e-07
88 -3.87721229344606e-07
89 -1.74681190401316e-06
90 9.69739630818367e-08
91 -1.31031265482306e-06
92 -1.21718039736152e-06
93 -4.05125319957733e-07
94 1.2611853890121e-06
95 -4.83880285173655e-07
96 -1.26438681036234e-06
97 -6.0064485296607e-07
98 1.70350540429354e-06
99 -3.76254320144653e-07
100 2.63331457972527e-07
101 1.52387656271458e-07
102 1.72702129930258e-07
103 -1.70856947079301e-06
104 -9.26607754081488e-07
105 -7.24743586033583e-07
106 -8.67294147610664e-07
107 -2.55409395322204e-06
108 -8.0914469435811e-07
109 -8.90344381332397e-07
110 -7.65424920246005e-06
111 -1.0053045116365e-06
112 -2.96416692435741e-06
113 -3.58384568244219e-07
114 -4.02756268158555e-06
115 1.14220893010497e-06
116 3.49304173141718e-07
117 -5.40865585207939e-07
118 -1.8248101696372e-06
119 -5.91157004237175e-07
120 -3.64717561751604e-06
121 3.34164360538125e-06
122 -8.57398845255375e-07
123 -9.37434379011393e-07
124 -1.62923242896795e-07
125 -1.68493716046214e-06
126 6.71716406941414e-08
127 -1.03458296507597e-06
128 9.22416802495718e-07
129 -6.37432094663382e-07
130 -4.41446900367737e-07
131 -1.57556496560574e-06
132 8.3062332123518e-08
133 -6.42146915197372e-07
134 -2.33238097280264e-07
135 1.17928721010685e-07
136 -6.57921191304922e-07
137 -3.57703538611531e-06
138 -5.94300217926502e-08
139 1.64337689056993e-06
140 -4.15893737226725e-06
141 5.54951839148998e-07
142 -2.10769940167665e-07
143 -5.09724486619234e-07
144 3.06579750031233e-07
145 -1.93854793906212e-06
146 -6.04195520281792e-08
147 2.09198333323002e-06
148 -3.25089786201715e-06
149 -1.83534575626254e-06
150 -7.45523720979691e-07
151 -2.22213566303253e-06
152 -2.47731804847717e-07
153 3.27709130942822e-08
154 8.03847797214985e-08
155 -2.62749381363392e-07
156 -1.21491029858589e-06
157 -2.16241460293531e-07
158 -4.28874045610428e-07
159 -3.3085816539824e-06
160 2.09489371627569e-07
161 -8.94651748239994e-08
162 -1.30111584439874e-06
163 -2.63861147686839e-06
164 -1.50152482092381e-06
165 -1.32725108414888e-06
166 3.58268152922392e-07
167 -2.81026586890221e-06
168 -1.01473415270448e-06
169 3.29804606735706e-07
170 -8.26898030936718e-07
171 -2.33994796872139e-08
172 -1.02969352155924e-07
173 -4.89293597638607e-07
174 -6.47909473627806e-07
175 -1.50152482092381e-06
176 -2.55822669714689e-06
177 -4.08838968724012e-06
178 -2.39850487560034e-06
179 -1.96392647922039e-06
180 1.62236392498016e-06
181 -1.92021252587438e-06
182 -8.32835212349892e-07
183 1.02538615465164e-06
184 -1.66858080774546e-06
185 1.27160456031561e-06
186 -1.40175689011812e-06
187 8.8853994384408e-07
188 1.10833207145333e-06
189 -5.86151145398617e-07
190 -7.19679519534111e-07
191 2.41282396018505e-06
192 -2.38354550674558e-06
193 -1.90892023965716e-06
194 4.46860212832689e-07
195 -3.93815571442246e-06
196 -1.59488990902901e-08
197 2.7916394174099e-07
198 1.55472662299871e-07
199 -8.54081008583307e-07
};
\addlegendentry{$\sigr{u}{}{}{=}0.05$}
\addplot [semithick, color1]
table {%
0 -1.70373823493719e-07
1 -1.10454857349396e-06
2 -2.28756107389927e-07
3 1.77527545019984e-06
4 -1.76252797245979e-06
5 1.32649438455701e-06
6 -2.56113708019257e-09
7 -2.3724278435111e-06
8 2.18430068343878e-06
9 -2.12946906685829e-06
10 -2.33238097280264e-07
11 -1.49116385728121e-06
12 -9.06060449779034e-07
13 -9.07632056623697e-07
14 -7.54604116082191e-07
15 -2.07684934139252e-07
16 1.2465170584619e-06
17 -1.24145299196243e-06
18 -1.41386408358812e-06
19 -2.39931978285313e-07
20 -1.47457467392087e-06
21 -8.05652234703302e-07
22 1.66182871907949e-07
23 4.35218680649996e-07
24 3.54426447302103e-07
25 -2.24390532821417e-07
26 -5.98607584834099e-07
27 5.18618617206812e-06
28 -2.56288331001997e-07
29 7.05360434949398e-07
30 -1.05303479358554e-06
31 -3.05240973830223e-07
32 -1.23865902423859e-07
33 1.53901055455208e-07
34 -1.80082861334085e-06
35 4.83583426102996e-06
36 1.19791366159916e-07
37 2.13040038943291e-08
38 -2.27073905989528e-06
39 6.11587893217802e-07
40 6.87316060066223e-07
41 -6.08910340815783e-07
42 8.01868736743927e-07
43 -3.28058376908302e-07
44 2.09198333323002e-07
45 4.15602698922157e-07
46 -1.15868169814348e-06
47 -1.01659679785371e-06
48 -6.41506630927324e-07
49 -1.29931140691042e-06
50 -1.02195190265775e-06
51 6.95115886628628e-07
52 -1.42829958349466e-06
53 -3.5186531022191e-07
54 2.92318873107433e-07
55 -3.5821576602757e-06
56 5.31261321157217e-07
57 -1.01298792287707e-06
58 -9.87492967396975e-07
59 3.22179403156042e-06
60 -2.03668605536222e-07
61 -6.9919042289257e-07
62 -3.62214632332325e-06
63 7.06873834133148e-07
64 1.52055872604251e-06
65 -1.54803274199367e-06
66 -5.62303466722369e-06
67 -6.34754542261362e-07
68 -1.16397859528661e-06
69 -5.74917066842318e-07
70 4.2464816942811e-06
71 1.46625097841024e-07
72 -4.77762660011649e-06
73 -1.9639846868813e-06
74 -7.71600753068924e-07
75 -1.5001860447228e-06
76 -1.40402698889375e-06
77 -1.91066646948457e-06
78 2.83762346953154e-07
79 -9.06933564692736e-07
80 -4.81965253129601e-06
81 -2.18930654227734e-06
82 7.96368112787604e-06
83 -6.42379745841026e-07
84 -3.17941885441542e-06
85 -8.70670191943645e-07
86 -2.36643245443702e-06
87 8.79110302776098e-07
88 -2.01223883777857e-06
89 -1.51689164340496e-06
90 2.75805359706283e-06
91 -1.01048499345779e-06
92 -3.50130721926689e-06
93 4.85684722661972e-07
94 -3.03296837955713e-06
95 3.94065864384174e-07
96 -4.29281499236822e-07
97 -6.6642533056438e-06
98 -1.44162913784385e-06
99 -4.9704103730619e-06
100 -4.44415491074324e-06
101 -1.00745819509029e-06
102 -2.26381234824657e-06
103 -9.83942300081253e-07
104 -1.28394458442926e-06
105 3.98431438952684e-07
106 1.66549580171704e-06
107 4.65021003037691e-07
108 -1.3445969671011e-06
109 -2.85508576780558e-07
110 7.55651853978634e-07
111 -8.0763129517436e-07
112 1.10594555735588e-08
113 -1.92731386050582e-06
114 -1.84634700417519e-07
115 2.06817639991641e-06
116 -5.36092557013035e-08
117 -1.11671397462487e-06
118 -4.26371116191149e-07
119 -1.18737807497382e-06
120 5.43659552931786e-08
121 -1.15070724859834e-06
122 -2.18104105442762e-07
123 7.80972186475992e-07
124 -2.14239116758108e-06
125 -6.02740328758955e-07
126 -1.50519190356135e-06
127 -5.73345459997654e-08
128 -1.18219759315252e-06
129 -3.88413900509477e-06
130 1.2689852155745e-06
131 -1.23976496979594e-06
132 -8.29482451081276e-06
133 1.15716829895973e-07
134 1.35856680572033e-06
135 1.3839453458786e-06
136 -6.4900959841907e-06
137 6.5116910263896e-07
138 4.6147033572197e-07
139 -5.19154127687216e-07
140 -4.44974284619093e-06
141 4.17418777942657e-06
142 1.47160608321428e-06
143 -5.67128881812096e-06
144 -6.98666553944349e-07
145 7.06739956513047e-06
146 -1.61213683895767e-05
147 5.57175371795893e-06
148 -1.23766949400306e-05
149 -4.41452721133828e-06
150 -4.97174914926291e-06
151 1.08079984784126e-06
152 1.40074407681823e-05
153 -4.29560896009207e-06
154 3.4416327252984e-05
155 -1.30102853290737e-05
156 4.40765870735049e-06
157 -8.79619037732482e-05
158 4.60492447018623e-05
159 8.85239569470286e-06
160 2.78005609288812e-06
161 -2.57127685472369e-05
162 -0.000101029057987034
163 6.47956039756536e-06
164 2.27266573347151e-05
165 -1.5408149920404e-05
166 2.70836753770709e-05
167 0.000168314028996974
168 -4.68937796540558e-05
169 0.000124937098007649
170 9.13869007490575e-05
171 0.000154536450281739
172 0.000183185911737382
173 3.97027470171452e-05
174 0.000174998480360955
175 0.000387267558835447
176 0.00064621982164681
177 0.00120070984121412
178 0.00109872862230986
179 0.00074099050834775
180 0.000156526337377727
181 0.00262527412269264
182 0.00155057274969295
183 0.00218515627784654
184 0.00332742481259629
185 0.00413799693342298
186 0.00303652643924579
187 0.00692151713883504
188 0.00768154748948291
189 0.00806061999173835
190 0.0124380404013209
191 0.010430509224534
192 0.0180967991473153
193 0.0224494687281549
194 0.0276099814800546
195 0.0327116267872043
196 0.0386143617215566
197 0.054714055324439
198 0.0622228323481977
199 0.0810002363286912
};
\addlegendentry{$\sigr{u}{}{}{=}0.1$}
\addplot [semithick, color2]
table {%
0 3.71597707271576e-07
1 7.69970938563347e-07
2 8.43429006636143e-08
3 1.53569271788001e-06
4 -4.29630745202303e-07
5 -4.36266418546438e-07
6 -1.02375634014606e-06
7 1.76543835550547e-07
8 -1.18219759315252e-06
9 4.92378603667021e-07
10 -5.43950591236353e-07
11 -7.78527464717627e-06
12 -8.71368683874607e-07
13 1.06613151729107e-06
14 -2.4022301658988e-07
15 -8.86386260390282e-07
16 -1.82731309905648e-06
17 -9.53441485762596e-07
18 9.9261524155736e-07
19 -1.48348044604063e-06
20 -2.2824970073998e-06
21 -8.89995135366917e-08
22 -2.7916394174099e-06
23 -2.2362801246345e-06
24 6.47269189357758e-08
25 -4.76348213851452e-06
26 4.48431819677353e-07
27 -7.37607479095459e-07
28 -2.18336936086416e-07
29 2.8067734092474e-06
30 -5.79468905925751e-06
31 -1.50181585922837e-06
32 2.00176145881414e-07
33 -1.7054844647646e-08
34 -1.43999932333827e-06
35 -1.97999179363251e-06
36 -5.35760773345828e-06
37 -2.93483026325703e-07
38 -8.70291842147708e-06
39 -1.41881173476577e-06
40 -8.22707079350948e-07
41 -1.15222064778209e-06
42 -2.77813524007797e-06
43 2.75613274425268e-07
44 -9.97912138700485e-07
45 6.22239895164967e-08
46 -4.72523970529437e-06
47 -1.22585333883762e-07
48 -6.41786027699709e-06
49 -1.4889519661665e-07
50 -3.45072476193309e-06
51 4.05358150601387e-07
52 3.62552236765623e-06
53 -1.87684781849384e-06
54 -7.37258233129978e-07
55 -5.33892307430506e-06
56 -1.45268859341741e-05
57 2.86669819615781e-05
58 8.69209179654717e-06
59 -1.33413122966886e-05
60 1.22830970212817e-05
61 2.51770834438503e-05
62 -4.29954961873591e-05
63 8.95507982932031e-05
64 2.87283910438418e-05
65 2.00706417672336e-05
66 -2.36586201936007e-05
67 0.00016674172366038
68 0.00069246458588168
69 0.000854792364407331
70 0.00110279890941456
71 0.00288754311623052
72 0.0055735413916409
73 0.00827648054109886
74 0.0159080593148246
75 0.0251596281304955
76 0.0441817860119045
77 0.0805317517952062
78 0.130377406137995
79 0.230785273655783
80 0.374965647526551
81 0.633520415285602
82 1.10087552166078
83 1.84426035027718
84 3.06863157410407
85 5.23467882943805
86 8.78828088502632
87 14.9439821679262
88 25.1522710468271
89 42.285428900097
90 71.2729502932052
91 119.132480191591
92 199.93970979884
93 330.900642324123
94 533.369529089658
95 780.599810800923
96 874.908671260288
97 863.856095870666
98 1084.91079218127
99 -2181.97499040066
100 700.105123816786
101 317.774219811283
102 338.540767322935
103 347.190194403811
104 357.32542265972
105 370.338448262308
106 386.660332213854
107 407.66400535978
108 435.016088219476
109 470.878309718013
110 517.894484732358
111 579.726042230963
112 663.210153457476
113 776.723826875648
114 1664.67779173728
115 938.57927333648
116 894.344552148541
117 882.668305663334
118 832.248546052491
119 861.852150858031
120 854.681700854533
121 884.367355990165
122 907.006537383888
123 950.449004682072
124 888.142544959934
125 1025.25194272102
126 1079.50503899532
127 1302.25411257002
128 1630.00856929179
129 2027.63763562002
130 999.705332728161
131 1115.53302898514
132 1056.1243359959
133 1142.9049853482
134 1182.4686379364
135 1183.65349358073
136 1479.25286202019
137 1567.42441356613
138 1348.3097091665
139 1631.39158746996
140 1838.62115033256
141 1758.10468357845
142 2078.01046168493
143 1779.73064074255
144 1757.70064433542
145 2089.02202114573
146 1791.70583144412
147 1903.2241525015
148 2938.39974258878
149 4649.16493898872
150 2818.85439778323
151 6112.79470791749
152 11929.7294663316
153 13185.7519947366
154 13346.7845848782
155 15606.5964451307
156 17941.6236828548
157 64952.1578598887
158 38660.0979009501
159 44822.7247942111
160 63763.3211565036
161 122708.889802561
162 218749.915744342
163 231957.589340491
164 240635.998823808
165 233738.983514432
166 241506.320207654
167 236531.937911152
168 240772.311878133
169 234661.975639733
170 235182.532958104
171 236767.724088707
172 239525.611532758
173 239475.091539696
174 242365.932427744
175 238731.817946902
176 236849.341163314
177 237107.071798019
178 235268.462461058
179 241452.251688958
180 236361.185085613
181 240980.296179547
182 234474.159344348
183 232707.784669145
184 231112.054488308
185 233077.535657935
186 235507.777606144
187 234166.994992461
188 235334.286087495
189 234531.56699685
190 230652.026554366
191 233633.360074512
192 232164.826266653
193 239660.955189209
194 238125.585620301
195 236720.794884069
196 236267.484031002
197 234630.604318613
198 233465.17235267
199 229981.672935123
};
\addlegendentry{$\sigr{u}{}{}{=}0.25$}
\addplot [semithick, color3]
table {%
0 -1.82719668373466e-06
1 -1.24855432659388e-07
2 2.1571759134531e-07
3 -2.11037695407867e-06
4 9.83127392828465e-07
5 -1.9354629330337e-06
6 -4.78117726743221e-07
7 3.33006028085947e-07
8 -1.42428325489163e-06
9 6.85045961290598e-07
10 -1.61980278789997e-06
11 -3.20142135024071e-08
12 -4.41388692706823e-07
13 -2.31410376727581e-06
14 -2.49920412898064e-06
15 -7.25674908608198e-07
16 -3.68861947208643e-07
17 -1.03691127151251e-06
18 -3.03203705698252e-07
19 -1.51386484503746e-06
20 -3.80212441086769e-07
21 -2.33284663408995e-06
22 7.49831087887287e-07
23 1.17340823635459e-06
24 -2.1999585442245e-06
25 1.63784716278315e-06
26 -2.6606721803546e-07
27 1.26764643937349e-06
28 -2.17265915125608e-06
29 -6.0444581322372e-06
30 7.24091660231352e-06
31 -2.39352812059224e-05
32 2.45427945628762e-05
33 6.4814230427146e-05
34 6.14440650679171e-05
35 0.000250172626692802
36 0.000793526414781809
37 0.000723328441381454
38 0.00266671128338203
39 0.0104381663841195
40 0.0267928282846697
41 0.067244436708279
42 0.198028059559874
43 0.516103609697893
44 1.43223574524745
45 3.94046833086759
46 10.4145515284035
47 27.3793069686508
48 68.6454079805408
49 155.673262293334
50 316.908855303947
51 627.328049984702
52 1004.06526336947
53 -22887.6965508765
54 276.840496419638
55 460.563734910887
56 523.997696919454
57 642.734989238234
58 826.568037935795
59 2097.80705759182
60 1474.31831470408
61 1107.64784780506
62 1163.1793561528
63 1137.60471954584
64 1244.69482991245
65 1312.82643059746
66 1764.73874485315
67 1712.77004037608
68 2462.19997953309
69 4182.61350722227
70 13157.4381001715
71 8910.12010587359
72 11719.1668715464
73 69360.9866094204
74 7800.33693250714
75 7507.0306182105
76 7586.52812828909
77 7946.12369932835
78 7980.27416773522
79 8661.03403216456
80 8682.78088872247
81 9935.90499950522
82 9763.98022401174
83 11224.4549669183
84 12039.0369805604
85 14329.4228454093
86 15001.7552413414
87 15884.198870474
88 18301.4948445243
89 18218.0398252446
90 20137.1453145101
91 22546.7933018965
92 24943.9361990656
93 31820.7504069037
94 36558.2120118657
95 45825.6726043153
96 51839.3251186199
97 55475.4149056791
98 60052.7632293566
99 63157.9969535258
100 68235.0318183328
101 77075.8551245259
102 79944.474996012
103 82372.0984370052
104 91677.6559496961
105 96690.9926944438
106 89914.426400117
107 96415.7943595265
108 100140.726281255
109 108369.712407785
110 115092.402639033
111 111438.18661177
112 114454.17344835
113 115765.19357162
114 116484.674056535
115 116643.650166853
116 117593.677316683
117 116314.441612188
118 116539.811001431
119 118990.573253816
120 120508.474418257
121 121824.067021695
122 123219.528432293
123 123727.478167239
124 125223.928230861
125 121104.015548084
126 120289.893316243
127 119637.211105046
128 121897.648716243
129 121581.887820775
130 122781.727977145
131 120499.832952375
132 120046.638457922
133 120148.353392848
134 121781.346187029
135 121896.454216917
136 122723.907226586
137 120956.908913698
138 121599.155449276
139 122464.613343374
140 123555.92620398
141 124287.90845743
142 123730.581465982
143 126292.140289185
144 129918.468800824
145 126994.114013392
146 121225.827814181
147 123128.572143347
148 121348.823545064
149 122794.364946109
150 123444.731459799
151 121166.781951025
152 123199.923805619
153 123149.899001518
154 121944.167029223
155 121319.059142062
156 125456.406966519
157 125186.950550434
158 123208.581411695
159 123457.67101042
160 124865.211939785
161 128251.006612988
162 128701.986193295
163 132429.688672525
164 129767.929772858
165 128106.397598163
166 127837.544460989
167 124224.79773226
168 122630.777421896
169 126195.91821276
170 123864.876162515
171 125118.221692837
172 127412.546621373
173 126361.409122115
174 124708.474287079
175 122272.068065924
176 124149.348548097
177 124840.009460758
178 125830.092593384
179 124496.316884726
180 126083.031786005
181 125726.56390111
182 127725.160550944
183 129903.804131855
184 134782.09525078
185 132560.304581609
186 129433.374555229
187 128272.722096888
188 125200.976287077
189 129861.643289339
190 125540.39530629
191 125748.782132535
192 128009.867646009
193 125805.585076219
194 125405.993027584
195 126248.737280019
196 128675.070536969
197 126572.977242452
198 124890.386656187
199 124385.503980669
};
\addlegendentry{$\sigr{u}{}{}{=}0.5$}
\addplot [semithick, color4]
table {%
0 -1.963519025594e-06
1 -5.70493284612894e-07
2 1.85740645974874e-07
3 -8.71950760483742e-07
4 -1.74244632944465e-06
5 -3.5354751162231e-06
6 -7.08794686943293e-07
7 -1.30489934235811e-06
8 -1.38499308377504e-06
9 -2.59256921708584e-06
10 -4.73577529191971e-07
11 -8.98086000233889e-07
12 -1.16188311949372e-06
13 -4.24508471041918e-07
14 -4.24101017415524e-07
15 -1.09171378426254e-05
16 -1.73726584762335e-06
17 4.1196879465133e-05
18 8.00262205302715e-06
19 -0.000134533969685435
20 0.000376711774151772
21 0.00540714815724641
22 0.0269567518262193
23 0.182442416495178
24 1.08624145260546
25 6.2210626732558
26 31.3907755917753
27 85.6652069329866
28 440.967779245111
29 -16958.7130082741
30 478.701907879615
31 97.060621504148
32 1574.48864734633
33 -32956.0462222815
34 34991.0887191702
35 1481.81426313426
36 1624.63956018667
37 2145.22929315567
38 1107.21977889891
39 1458.90573710873
40 1801.09123618359
41 1872.02806311005
42 1774.24856110626
43 2043.35712019926
44 2098.50924015245
45 2711.83059367939
46 2503.55222226081
47 2948.05700251306
48 2976.93036853363
49 2688.2009438215
50 3033.42594218382
51 3110.66312264603
52 3397.15610681708
53 3718.00510611574
54 3904.47078905143
55 3987.65008135496
56 4804.49380163825
57 6159.50128694971
58 5863.47601073098
59 6337.67108376694
60 7008.18934490008
61 7233.80464289051
62 7825.61302676164
63 9140.4053328999
64 10938.608923323
65 14285.486568142
66 19089.5389279186
67 18956.0543056683
68 25318.452358768
69 37333.839997333
70 31344.8022533257
71 29016.5768802528
72 31502.0206446266
73 36681.0335206362
74 39810.2414029646
75 39590.6290843505
76 43189.3393199536
77 51854.7846968932
78 68188.2698314948
79 81458.3336787882
80 98172.0279297835
81 100747.968049186
82 89824.3606092215
83 94702.0678494302
84 111073.60549657
85 110823.585871164
86 102306.94921663
87 110797.557644439
88 114318.051923109
89 112024.011310705
90 113068.782145263
91 113064.676060611
92 119416.641352642
93 122917.181032776
94 122587.103769616
95 121635.502422964
96 125282.750064897
97 123733.608322454
98 122286.824423795
99 124796.597789024
100 126367.012422351
101 124299.523865563
102 123136.173147826
103 122458.265476693
104 121290.399340976
105 123296.182237429
106 123091.371062404
107 126277.345064887
108 128022.379834383
109 127054.664469599
110 124203.18342122
111 127628.991399394
112 125708.108912072
113 124434.72401938
114 126332.156706706
115 129357.396899946
116 124576.944205134
117 126265.100378688
118 123567.965257769
119 125853.497394196
120 126068.435105164
121 129975.863569679
122 131917.204382673
123 128128.136567657
124 130622.704105453
125 131569.590028113
126 130181.515105815
127 126720.623475043
128 128320.715097674
129 127416.686054299
130 129845.100989485
131 129355.140847207
132 128102.312687751
133 129089.0662707
134 130897.722424985
135 130867.296119572
136 130409.136996311
137 131584.028861257
138 130534.799035474
139 133933.712270838
140 131820.010589368
141 128533.15718404
142 126676.379445248
143 135403.814843626
144 137265.909067714
145 132619.347868437
146 132059.953200861
147 132617.911677329
148 133382.263803012
149 129574.967801333
150 134668.609010817
151 128922.20951109
152 133857.063654685
153 129905.975854917
154 133168.11286176
155 134573.159190593
156 131152.479629844
157 129373.053852357
158 129505.016488812
159 130901.075002844
160 133877.78431902
161 141102.134891454
162 134834.84173629
163 136953.45754993
164 133783.374069988
165 133339.533237358
166 139005.066260407
167 137507.454727115
168 134726.798639017
169 138258.390853631
170 136773.880792228
171 129949.19057114
172 130562.346718359
173 132267.874734353
174 131231.619237406
175 131415.770338197
176 132035.052316871
177 138443.795279122
178 135353.98869715
179 139359.0534098
180 133205.09940218
181 130999.498834758
182 134076.916375958
183 138075.943226225
184 137188.633337283
185 138616.09090587
186 132428.242231943
187 136177.860920003
188 132082.473209681
189 138709.004587665
190 134831.446731571
191 136576.616313365
192 140117.822723423
193 138820.176610638
194 135819.699920484
195 135294.030210406
196 135369.593452697
197 136394.120036094
198 134427.694921419
199 131743.346410184
};
\addlegendentry{$\sigr{u}{}{}{=}1.0$}
\end{axis}

\end{tikzpicture}

==> fig/traj.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=7cm,
height=5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={State Trajectory},
x grid style={white!69.01960784313725!black},
xmin=-2.95, xmax=61.95,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\),\(\displaystyle 70\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle x_1\)},
ymin=3.71807069708946, ymax=20.9205004011267,
ytick style={color=black},
ytick={2.5,5,7.5,10,12.5,15,17.5,20,22.5},
yticklabels={\(\displaystyle 2.5\),\(\displaystyle 5.0\),\(\displaystyle 7.5\),\(\displaystyle 10.0\),\(\displaystyle 12.5\),\(\displaystyle 15.0\),\(\displaystyle 17.5\),\(\displaystyle 20.0\),\(\displaystyle 22.5\)}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:0,4.50000030000003)
--(axis cs:0,4.49999970000009)
--(axis cs:1,4.49999932000024)
--(axis cs:2,5.06407821078321)
--(axis cs:3,6.05189335303164)
--(axis cs:4,7.24200483970207)
--(axis cs:5,8.45745536707422)
--(axis cs:6,9.59820318465418)
--(axis cs:7,10.6180254441164)
--(axis cs:8,11.496589549388)
--(axis cs:9,12.2236297648616)
--(axis cs:10,12.7936762119201)
--(axis cs:11,13.2062065618534)
--(axis cs:12,13.4672130504239)
--(axis cs:13,13.5898941332449)
--(axis cs:14,13.5936820999146)
--(axis cs:15,13.501916853816)
--(axis cs:16,13.3390137657734)
--(axis cs:17,13.1279578820136)
--(axis cs:18,12.8886102616423)
--(axis cs:19,12.6369176681232)
--(axis cs:20,12.3848536469408)
--(axis cs:21,12.1408232691875)
--(axis cs:22,11.9102851500553)
--(axis cs:23,11.696415674734)
--(axis cs:24,11.5007148930115)
--(axis cs:25,11.323510335576)
--(axis cs:26,11.1643504947387)
--(axis cs:27,11.0222981129889)
--(axis cs:28,10.8961406350665)
--(axis cs:29,10.7845361286451)
--(axis cs:30,10.6861109836121)
--(axis cs:31,10.5995226963555)
--(axis cs:32,10.5234980213853)
--(axis cs:33,10.4568541492207)
--(axis cs:34,10.3985084653199)
--(axis cs:35,10.3474808362399)
--(axis cs:36,10.3028911781626)
--(axis cs:37,10.2639542007656)
--(axis cs:38,10.2299726057793)
--(axis cs:39,10.2003295886287)
--(axis cs:40,10.1744811923809)
--(axis cs:41,10.1519488577356)
--(axis cs:42,10.1323123732604)
--(axis cs:43,10.1152033365418)
--(axis cs:44,10.1002991752544)
--(axis cs:45,10.0873177374005)
--(axis cs:46,10.0760124351673)
--(axis cs:47,10.0661679121626)
--(axis cs:48,10.0575961958678)
--(axis cs:49,10.050133293676)
--(axis cs:50,10.0436361902871)
--(axis cs:51,10.0379802054254)
--(axis cs:52,10.0330566731011)
--(axis cs:53,10.0287709064674)
--(axis cs:54,10.0250404154029)
--(axis cs:55,10.021793347071)
--(axis cs:56,10.0189671227416)
--(axis cs:57,10.0165072470262)
--(axis cs:58,10.0143662683386)
--(axis cs:59,10.0125028718241)
--(axis cs:59,10.0125058568392)
--(axis cs:59,10.0125058568392)
--(axis cs:58,10.0143692533535)
--(axis cs:57,10.016510232041)
--(axis cs:56,10.0189701077562)
--(axis cs:55,10.0217963320853)
--(axis cs:54,10.0250434004168)
--(axis cs:53,10.0287738914808)
--(axis cs:52,10.0330596581139)
--(axis cs:51,10.0379831904373)
--(axis cs:50,10.0436391752978)
--(axis cs:49,10.0501362786851)
--(axis cs:48,10.0575991808749)
--(axis cs:47,10.0661708971671)
--(axis cs:46,10.0760154201683)
--(axis cs:45,10.0873207223968)
--(axis cs:44,10.1003021602446)
--(axis cs:43,10.1152063215239)
--(axis cs:42,10.1323153582319)
--(axis cs:41,10.1519518426929)
--(axis cs:40,10.1744841773197)
--(axis cs:39,10.2003325735432)
--(axis cs:38,10.2299755906616)
--(axis cs:37,10.2639571856056)
--(axis cs:36,10.3028941629469)
--(axis cs:35,10.3474838209511)
--(axis cs:34,10.3985114499349)
--(axis cs:33,10.4568571337094)
--(axis cs:32,10.5235010057086)
--(axis cs:31,10.5995256804623)
--(axis cs:30,10.6861139674359)
--(axis cs:29,10.7845391120999)
--(axis cs:28,10.8961436180413)
--(axis cs:27,11.0223010953413)
--(axis cs:26,11.1643534762871)
--(axis cs:25,11.3235133160907)
--(axis cs:24,11.5007178722051)
--(axis cs:23,11.6964186522516)
--(axis cs:22,11.9102881254659)
--(axis cs:21,12.1408262419798)
--(axis cs:20,12.3848566165263)
--(axis cs:19,12.6369206338532)
--(axis cs:18,12.8886132228454)
--(axis cs:17,13.1279608380615)
--(axis cs:16,13.3390167161812)
--(axis cs:15,13.5019197983751)
--(axis cs:14,13.5936850388418)
--(axis cs:13,13.5898970673071)
--(axis cs:12,13.4672159809612)
--(axis cs:11,13.2062094905804)
--(axis cs:10,12.7936791403313)
--(axis cs:9,12.2236326929946)
--(axis cs:8,11.4965924735735)
--(axis cs:7,10.618028353153)
--(axis cs:6,9.59820605361231)
--(axis cs:5,8.45745814800967)
--(axis cs:4,7.24200745000424)
--(axis cs:3,6.0518956671345)
--(axis cs:2,5.06408007028759)
--(axis cs:1,4.50000058000012)
--(axis cs:0,4.50000030000003)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:0,5.00000000000005)
--(axis cs:0,5.00000000000005)
--(axis cs:1,4.99999968181837)
--(axis cs:2,5.51279869821217)
--(axis cs:3,6.41081248267762)
--(axis cs:4,7.49273202825401)
--(axis cs:5,8.59768706018875)
--(axis cs:6,9.63473053435328)
--(axis cs:7,10.5618416809751)
--(axis cs:8,11.360536322757)
--(axis cs:9,12.0214819733508)
--(axis cs:10,12.5397060161426)
--(axis cs:11,12.9147336070042)
--(axis cs:12,13.1520122330521)
--(axis cs:13,13.2635404903078)
--(axis cs:14,13.2669840965723)
--(axis cs:15,13.1835611458062)
--(axis cs:16,13.0354674296455)
--(axis cs:17,12.8435984446424)
--(axis cs:18,12.6260096990634)
--(axis cs:19,12.3971982505967)
--(axis cs:20,12.1680491405902)
--(axis cs:21,11.9462033427652)
--(axis cs:22,11.7366232345713)
--(axis cs:23,11.5421964389118)
--(axis cs:24,11.3642866374151)
--(axis cs:25,11.2031915852556)
--(axis cs:26,11.0585008209008)
--(axis cs:27,10.9293622920706)
--(axis cs:28,10.8146736758032)
--(axis cs:29,10.7132150336217)
--(axis cs:30,10.6237376290616)
--(axis cs:31,10.5450210042945)
--(axis cs:32,10.4759076634215)
--(axis cs:33,10.4153223250968)
--(axis cs:34,10.3622807942832)
--(axis cs:35,10.3158920405781)
--(axis cs:36,10.2753559877835)
--(axis cs:37,10.2399587356068)
--(axis cs:38,10.20906637653)
--(axis cs:39,10.1821181791217)
--(axis cs:40,10.1586196370793)
--(axis cs:41,10.1381356964933)
--(axis cs:42,10.1202843469711)
--(axis cs:43,10.1047306772273)
--(axis cs:44,10.0911814396937)
--(axis cs:45,10.079380132554)
--(axis cs:46,10.0691025850695)
--(axis cs:47,10.0601530187017)
--(axis cs:48,10.0523605493429)
--(axis cs:49,10.0455760928049)
--(axis cs:50,10.0396696351788)
--(axis cs:51,10.0345278307591)
--(axis cs:52,10.0300518922825)
--(axis cs:53,10.0261557407974)
--(axis cs:54,10.0227643852842)
--(axis cs:55,10.0198125049825)
--(axis cs:56,10.0172432101376)
--(axis cs:57,10.0150069594872)
--(axis cs:58,10.0130606152258)
--(axis cs:59,10.0113666183944)
--(axis cs:59,10.0113685894813)
--(axis cs:59,10.0113685894813)
--(axis cs:58,10.0130625863126)
--(axis cs:57,10.0150089305739)
--(axis cs:56,10.0172451812241)
--(axis cs:55,10.0198144760687)
--(axis cs:54,10.0227663563701)
--(axis cs:53,10.0261577118829)
--(axis cs:52,10.0300538633675)
--(axis cs:51,10.0345298018434)
--(axis cs:50,10.0396716062621)
--(axis cs:49,10.0455780638869)
--(axis cs:48,10.0523625204232)
--(axis cs:47,10.0601549897798)
--(axis cs:46,10.0691045561447)
--(axis cs:45,10.0793821036254)
--(axis cs:44,10.09118341076)
--(axis cs:43,10.104732648287)
--(axis cs:42,10.1202863180219)
--(axis cs:41,10.1381376675325)
--(axis cs:40,10.1586216081031)
--(axis cs:39,10.1821201501254)
--(axis cs:38,10.2090683475072)
--(axis cs:37,10.2399607065489)
--(axis cs:36,10.2753579586797)
--(axis cs:35,10.3158940114138)
--(axis cs:34,10.3622827650394)
--(axis cs:33,10.4153242957487)
--(axis cs:32,10.4759096339367)
--(axis cs:31,10.5450229746308)
--(axis cs:30,10.6237395991639)
--(axis cs:29,10.7132170034191)
--(axis cs:28,10.8146756452039)
--(axis cs:27,10.9293642609569)
--(axis cs:26,11.0585027891226)
--(axis cs:25,11.2031935526232)
--(axis cs:24,11.3642886036909)
--(axis cs:23,11.5421984038024)
--(axis cs:22,11.7366251977207)
--(axis cs:21,11.9462053037506)
--(axis cs:20,12.1680510989254)
--(axis cs:19,12.3972002057455)
--(axis cs:18,12.6260116504709)
--(axis cs:17,12.8436003917895)
--(axis cs:16,13.0354693721314)
--(axis cs:15,13.1835630834584)
--(axis cs:14,13.2669860295699)
--(axis cs:13,13.2635424192849)
--(axis cs:12,13.1520141591161)
--(axis cs:11,12.914735531572)
--(axis cs:10,12.5397079404495)
--(axis cs:9,12.0214838974276)
--(axis cs:8,11.3605382435716)
--(axis cs:7,10.5618435892698)
--(axis cs:6,9.63473240952534)
--(axis cs:5,8.59768886261479)
--(axis cs:4,7.49273368966081)
--(axis cs:3,6.4108138992916)
--(axis cs:2,5.51279973912493)
--(axis cs:1,5.00000022727286)
--(axis cs:0,5.00000000000005)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:0,5.00000000000114)
--(axis cs:0,5.00000000000114)
--(axis cs:1,11.5515744081681)
--(axis cs:2,15.7299649829423)
--(axis cs:3,18.2361230405805)
--(axis cs:4,19.578630025692)
--(axis cs:5,20.1248295646614)
--(axis cs:6,20.1385713298785)
--(axis cs:7,19.8080466826173)
--(axis cs:8,19.2662947859712)
--(axis cs:9,18.6062896034998)
--(axis cs:10,17.8920227426474)
--(axis cs:11,17.166629820133)
--(axis cs:12,16.4583358018263)
--(axis cs:13,15.7847930360357)
--(axis cs:14,15.1562362346522)
--(axis cs:15,14.5777679455616)
--(axis cs:16,14.0510060778455)
--(axis cs:17,13.5752643541148)
--(axis cs:18,13.1483916586486)
--(axis cs:19,12.7673630376423)
--(axis cs:20,12.4286905576578)
--(axis cs:21,12.1287040931163)
--(axis cs:22,11.8637387276313)
--(axis cs:23,11.6302555826035)
--(axis cs:24,11.4249156149746)
--(axis cs:25,11.2446205766605)
--(axis cs:26,11.0865313989977)
--(axis cs:27,10.9480713849032)
--(axis cs:28,10.8269194842924)
--(axis cs:29,10.7209973911179)
--(axis cs:30,10.6284530827022)
--(axis cs:31,10.5476426126314)
--(axis cs:32,10.4771113852353)
--(axis cs:33,10.4155757219998)
--(axis cs:34,10.3619052334787)
--(axis cs:35,10.3151063015143)
--(axis cs:36,10.2743068316577)
--(axis cs:37,10.2387423368803)
--(axis cs:38,10.2077433479858)
--(axis cs:39,10.1807241041115)
--(axis cs:40,10.1571724514408)
--(axis cs:41,10.1366408647814)
--(axis cs:42,10.1187385014043)
--(axis cs:43,10.1031241969882)
--(axis cs:44,10.089500317911)
--(axis cs:45,10.0776073913342)
--(axis cs:46,10.0672194438232)
--(axis cs:47,10.0581399903161)
--(axis cs:48,10.0501986280561)
--(axis cs:49,10.0432482049224)
--(axis cs:50,10.0371625489876)
--(axis cs:51,10.0318347669966)
--(axis cs:52,10.0271761451085)
--(axis cs:53,10.0231157174744)
--(axis cs:54,10.0196006095031)
--(axis cs:55,10.0165973163343)
--(axis cs:56,10.0140941475851)
--(axis cs:57,10.0121051629046)
--(axis cs:58,10.0106760473804)
--(axis cs:59,10.0098925422864)
--(axis cs:59,10.0098939679188)
--(axis cs:59,10.0098939679188)
--(axis cs:58,10.0106771785307)
--(axis cs:57,10.0121061338504)
--(axis cs:56,10.0140950301837)
--(axis cs:55,10.0165981491479)
--(axis cs:54,10.0196014133724)
--(axis cs:53,10.0231165038146)
--(axis cs:52,10.0271769203128)
--(axis cs:51,10.0318355347652)
--(axis cs:50,10.0371633115583)
--(axis cs:49,10.0432489637197)
--(axis cs:48,10.050199384037)
--(axis cs:47,10.058140744155)
--(axis cs:46,10.0672201960138)
--(axis cs:45,10.0776081422484)
--(axis cs:44,10.0895010678334)
--(axis cs:43,10.1031249461384)
--(axis cs:42,10.1187392499526)
--(axis cs:41,10.1366416128592)
--(axis cs:40,10.157173199149)
--(axis cs:39,10.1807248515266)
--(axis cs:38,10.2077440951645)
--(axis cs:37,10.2387430838628)
--(axis cs:36,10.2743075784708)
--(axis cs:35,10.3151070481724)
--(axis cs:34,10.3619059799848)
--(axis cs:33,10.4155764683457)
--(axis cs:32,10.4771121314009)
--(axis cs:31,10.5476433585829)
--(axis cs:30,10.6284538283899)
--(axis cs:29,10.7209981364724)
--(axis cs:28,10.8269202292195)
--(axis cs:27,10.9480721292774)
--(axis cs:26,11.0865321426531)
--(axis cs:25,11.2446213193796)
--(axis cs:24,11.4249163564735)
--(axis cs:23,11.6302563225134)
--(axis cs:22,11.8637394654751)
--(axis cs:21,12.1287048282794)
--(axis cs:20,12.4286912893531)
--(axis cs:19,12.7673637648676)
--(axis cs:18,13.1483923801375)
--(axis cs:17,13.5752650682815)
--(axis cs:16,14.0510067827271)
--(axis cs:15,14.577768638763)
--(axis cs:14,15.1562369133047)
--(axis cs:13,15.7847936967883)
--(axis cs:12,16.4583364408948)
--(axis cs:11,17.1666304334497)
--(axis cs:10,17.8920233261645)
--(axis cs:9,18.6062901537122)
--(axis cs:8,19.2662953007189)
--(axis cs:7,19.8080471621793)
--(axis cs:6,20.1385717782159)
--(axis cs:5,20.1248299902875)
--(axis cs:4,19.5786304407872)
--(axis cs:3,18.2361234551542)
--(axis cs:2,15.7299653871287)
--(axis cs:1,11.5515747283484)
--(axis cs:0,5.00000000000114)
--cycle;

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 5.00000000000005
1 4.99999995454562
2 5.51279921866855
3 6.41081319098461
4 7.49273285895741
5 8.59768796140177
6 9.63473147193931
7 10.5618426351225
8 11.3605372831643
9 12.0214829353892
10 12.5397069782961
11 12.9147345692881
12 13.1520131960841
13 13.2635414547964
14 13.2669850630711
15 13.1835621146323
16 13.0354684008885
17 12.8435994182159
18 12.6260106747671
19 12.3971992281711
20 12.1680501197578
21 11.9462043232579
22 11.736624216146
23 11.5421974213571
24 11.364287620553
25 11.2031925689394
26 11.0585018050117
27 10.9293632765137
28 10.8146746605036
29 10.7132160185204
30 10.6237386141128
31 10.5450219894626
32 10.4759086486791
33 10.4153233104228
34 10.3622817796613
35 10.3158930259959
36 10.2753569732316
37 10.2399597210778
38 10.2090673620186
39 10.1821191646236
40 10.1586206225912
41 10.1381366820129
42 10.1202853324965
43 10.1047316627572
44 10.0911824252268
45 10.0793811180897
46 10.0691035706071
47 10.0601540042407
48 10.052361534883
49 10.0455770783459
50 10.0396706207204
51 10.0345288163012
52 10.030052877825
53 10.0261567263401
54 10.0227653708272
55 10.0198134905256
56 10.0172441956808
57 10.0150079450305
58 10.0130616007692
59 10.0113676039379
};
\addlegendentry{Filtered}

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 4.50000000000006
	1 4.49999995000018
	2 5.0640791405354
	3 6.05189451008307
	4 7.24200614485315
	5 8.45745675754194
	6 9.59820461913324
	7 10.6180268986347
	8 11.4965910114807
	9 12.2236312289281
	10 12.7936776761257
	11 13.2062080262169
	12 13.4672145156925
	13 13.589895600276
	14 13.5936835693782
	15 13.5019183260955
	16 13.3390152409773
	17 13.1279593600375
	18 12.8886117422439
	19 12.6369191509882
	20 12.3848551317336
	21 12.1408247555837
	22 11.9102866377606
	23 11.6964171634928
	24 11.5007163826083
	25 11.3235118258333
	26 11.1643519855129
	27 11.0222996041651
	28 10.8961421265539
	29 10.7845376203725
	30 10.686112475524
	31 10.5995241884089
	32 10.523499513547
	33 10.456855641465
	34 10.3985099576274
	35 10.3474823285955
	36 10.3028926705547
	37 10.2639556931856
	38 10.2299740982205
	39 10.2003310810859
	40 10.1744826848503
	41 10.1519503502142
	42 10.1323138657462
	43 10.1152048290329
	44 10.1003006677495
	45 10.0873192298987
	46 10.0760139276678
	47 10.0661694046648
	48 10.0575976883713
	49 10.0501347861805
	50 10.0436376827925
	51 10.0379816979314
	52 10.0330581656075
	53 10.0287723989741
	54 10.0250419079099
	55 10.0217948395782
	56 10.0189686152489
	57 10.0165087395336
	58 10.0143677608461
	59 10.0125043643316
};
\addlegendentry{Prediction}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 5.00000000000114
1 11.5515745682582
2 15.7299651850355
3 18.2361232478674
4 19.5786302332396
5 20.1248297774744
6 20.1385715540472
7 19.8080469223983
8 19.2662950433451
9 18.606289878606
10 17.8920230344059
11 17.1666301267913
12 16.4583361213605
13 15.784793366412
14 15.1562365739784
15 14.5777682921623
16 14.0510064302863
17 13.5752647111981
18 13.1483920193931
19 12.767363401255
20 12.4286909235055
21 12.1287044606978
22 11.8637390965532
23 11.6302559525585
24 11.424915985724
25 11.24462094802
26 11.0865317708254
27 10.9480717570903
28 10.826919856756
29 10.7209977637952
30 10.6284534555461
31 10.5476429856071
32 10.4771117583181
33 10.4155760951727
34 10.3619056067318
35 10.3151066748433
36 10.2743072050643
37 10.2387427103716
38 10.2077437215751
39 10.180724477819
40 10.1571728252949
41 10.1366412388203
42 10.1187388756784
43 10.1031245715633
44 10.0895006928722
45 10.0776077667913
46 10.0672198199185
47 10.0581403672356
48 10.0501990060465
49 10.0432485843211
50 10.0371629302729
51 10.0318351508809
52 10.0271765327106
53 10.0231161106445
54 10.0196010114378
55 10.0165977327411
56 10.0140945888844
57 10.0121056483775
58 10.0106766129556
59 10.0098932551026
};
\addlegendentry{Posterior}
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
	0 5
	1 11.5515747441593
	2 15.7299654042825
	3 18.236123440337
	4 19.5786303670619
	5 20.1248298432822
	6 20.1385715548993
	7 19.8080468674853
	8 19.2662949441847
	9 18.6062897468539
	10 17.8920228806922
	11 17.1666299601932
	12 16.458335949254
	13 15.7847931945361
	14 15.1562364066088
	15 14.5777681323284
	16 14.0510062799958
	17 13.5752645716465
	18 13.1483918911491
	19 12.7673632844184
	20 12.4286908178368
	21 12.1287043657224
	22 11.8637390116434
	23 11.6302558769964
	24 11.4249159187488
	25 11.2446208888622
	26 11.0865317187315
	27 10.9480717113395
	28 10.8269198166704
	29 10.7209977287466
	30 10.6284534249581
	31 10.547642958956
	32 10.4771117351312
	33 10.4155760750264
	34 10.3619055892482
	35 10.315106659687
	36 10.2743071919383
	37 10.2387426990144
	38 10.2077437117569
	39 10.1807244693379
	40 10.1571728179744
	41 10.1366412325062
	42 10.1187388702362
	43 10.1031245668756
	44 10.0895006888368
	45 10.0776077633191
	46 10.0672198169316
	47 10.0581403646659
	48 10.0501990038342
	49 10.043248582413
	50 10.037162928622
	51 10.0318351494443
	52 10.0271765314492
	53 10.0231161095215
	54 10.0196010104182
	55 10.016597731791
	56 10.0140945879699
	57 10.0121056474652
	58 10.0106766120125
	59 10.0098932540972
};
\addlegendentry{LQR}
\addplot [semithick, black, dashed]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
};


\nextgroupplot[
width=7cm,
height=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black, at={(0.98,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Timesteps},
xmin=-2.95, xmax=61.95,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\),\(\displaystyle 70\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle x_2\)},
ymin=-3.29325000635542, ymax=10.6131130030351,
ytick style={color=black},
ytick={-4,-2,0,2,4,6,8,10,12},
yticklabels={\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\),\(\displaystyle 12\)}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:0,4.00000000000006)
--(axis cs:0,4.00000000000006)
--(axis cs:1,2.89999999272751)
--(axis cs:2,1.797687826756)
--(axis cs:3,0.773682588050852)
--(axis cs:4,-0.13630558991252)
--(axis cs:5,-0.925342784328364)
--(axis cs:6,-1.58937675565473)
--(axis cs:7,-2.11498888748512)
--(axis cs:8,-2.48015768356583)
--(axis cs:9,-2.66114259683767)
--(axis cs:10,-2.64063796844108)
--(axis cs:11,-2.41431826090722)
--(axis cs:12,-1.99398535604028)
--(axis cs:13,-1.40665156074244)
--(axis cs:14,-0.690220708594063)
--(axis cs:15,0.112553405847049)
--(axis cs:16,0.959930534176237)
--(axis cs:17,1.81551430618796)
--(axis cs:18,2.65055862998408)
--(axis cs:19,3.44447411009682)
--(axis cs:20,4.18411027498176)
--(axis cs:21,4.86241881563009)
--(axis cs:22,5.47695879869506)
--(axis cs:23,6.02852034165862)
--(axis cs:24,6.51999131649099)
--(axis cs:25,6.95549317152742)
--(axis cs:26,7.33976025236205)
--(axis cs:27,7.67771696174578)
--(axis cs:28,7.97420488299916)
--(axis cs:29,8.23381798449091)
--(axis cs:30,8.46081260659503)
--(axis cs:31,8.65906730632683)
--(axis cs:32,8.83207467743277)
--(axis cs:33,8.98295272873801)
--(axis cs:34,9.11446743422046)
--(axis cs:35,9.22906093791776)
--(axis cs:36,9.32888188637941)
--(axis cs:37,9.4158157114098)
--(axis cs:38,9.49151358443549)
--(axis cs:39,9.55741935057625)
--(axis cs:40,9.61479412549407)
--(axis cs:41,9.66473847139415)
--(axis cs:42,9.70821220832851)
--(axis cs:43,9.74605199588138)
--(axis cs:44,9.77898686030262)
--(axis cs:45,9.80765185774121)
--(axis cs:46,9.83260006496838)
--(axis cs:47,9.85431308107645)
--(axis cs:48,9.87321021107695)
--(axis cs:49,9.88965648761105)
--(axis cs:50,9.9039696716754)
--(axis cs:51,9.91642635827723)
--(axis cs:52,9.92726729878336)
--(axis cs:53,9.9367020386806)
--(axis cs:54,9.94491295762422)
--(axis cs:55,9.95205878802302)
--(axis cs:56,9.95827767894572)
--(axis cs:57,9.96368986375469)
--(axis cs:58,9.96839998248651)
--(axis cs:59,9.97249910350731)
--(axis cs:59,9.97250065346378)
--(axis cs:59,9.97250065346378)
--(axis cs:58,9.96840153244238)
--(axis cs:57,9.96369141370975)
--(axis cs:56,9.95827922889972)
--(axis cs:55,9.95206033797562)
--(axis cs:54,9.94491450757496)
--(axis cs:53,9.9367035886289)
--(axis cs:52,9.92726884872844)
--(axis cs:51,9.91642790821804)
--(axis cs:50,9.90397122161058)
--(axis cs:49,9.8896580375388)
--(axis cs:48,9.87321176099488)
--(axis cs:47,9.85431463098143)
--(axis cs:46,9.83260161485625)
--(axis cs:45,9.80765340760651)
--(axis cs:44,9.7789884101381)
--(axis cs:43,9.74605354567749)
--(axis cs:42,9.70821375807265)
--(axis cs:41,9.66474002106969)
--(axis cs:40,9.61479567507903)
--(axis cs:39,9.55742090004165)
--(axis cs:38,9.49151513374307)
--(axis cs:37,9.41581726050906)
--(axis cs:36,9.32888343520374)
--(axis cs:35,9.22906248637928)
--(axis cs:34,9.11446898220326)
--(axis cs:33,8.9829542760893)
--(axis cs:32,8.83207622395121)
--(axis cs:31,8.65906885174725)
--(axis cs:30,8.4608141505685)
--(axis cs:29,8.2338195265587)
--(axis cs:28,7.97420642255902)
--(axis cs:27,7.67771849800841)
--(axis cs:26,7.33976178429533)
--(axis cs:25,6.9554946977857)
--(axis cs:24,6.51999283532659)
--(axis cs:23,6.02852185081313)
--(axis cs:22,5.47696029526908)
--(axis cs:21,4.86242029593267)
--(axis cs:20,4.18411173436549)
--(axis cs:19,3.44447554279188)
--(axis cs:18,2.65056002895541)
--(axis cs:17,1.81551566305312)
--(axis cs:16,0.959931839234877)
--(axis cs:15,0.11255464827996)
--(axis cs:14,-0.690219540306707)
--(axis cs:13,-1.40665047816751)
--(axis cs:12,-1.99398436994731)
--(axis cs:11,-2.41431738035148)
--(axis cs:10,-2.64063719994575)
--(axis cs:9,-2.66114194384036)
--(axis cs:8,-2.48015714620833)
--(axis cs:7,-2.11498846267981)
--(axis cs:6,-1.58937643721131)
--(axis cs:5,-0.925342562842623)
--(axis cs:4,-0.136305452211492)
--(axis cs:3,0.773682659644513)
--(axis cs:2,1.79768785406025)
--(axis cs:1,2.89999999818205)
--(axis cs:0,4.00000000000006)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:0,5.00000000000005)
--(axis cs:0,5.00000000000005)
--(axis cs:1,4.0000000000002)
--(axis cs:2,2.95127992346932)
--(axis cs:3,1.93872844719245)
--(axis cs:4,1.01311014600714)
--(axis cs:5,0.195353153633282)
--(axis cs:6,-0.50259076515647)
--(axis cs:7,-1.06470279976441)
--(axis cs:8,-1.46928302923097)
--(axis cs:9,-1.69390073058285)
--(axis cs:10,-1.72237143074343)
--(axis cs:11,-1.55071965525658)
--(axis cs:12,-1.19016961358808)
--(axis cs:13,-0.666368729701857)
--(axis cs:14,-0.015381008328202)
--(axis cs:15,0.721997547076577)
--(axis cs:16,1.50580345702796)
--(axis cs:17,2.30104952175517)
--(axis cs:18,3.07996152068057)
--(axis cs:19,3.82250390728703)
--(axis cs:20,4.51573215827482)
--(axis cs:21,5.15254408605685)
--(axis cs:22,5.73026953511731)
--(axis cs:23,6.2493642829181)
--(axis cs:24,6.71232969656686)
--(axis cs:25,7.1228854786318)
--(axis cs:26,7.48537289434207)
--(axis cs:27,7.80434613277218)
--(axis cs:28,8.08430684448448)
--(axis cs:29,8.32954226785864)
--(axis cs:30,8.54403532473211)
--(axis cs:31,8.73142292673996)
--(axis cs:32,8.89498538600641)
--(axis cs:33,9.03765500885862)
--(axis cs:34,9.16203578937089)
--(axis cs:35,9.27042886125044)
--(axis cs:36,9.36486027374211)
--(axis cs:37,9.44710895578559)
--(axis cs:38,9.51873360027029)
--(axis cs:39,9.5810977692534)
--(axis cs:40,9.63539288663698)
--(axis cs:41,9.68265901387204)
--(axis cs:42,9.72380344285977)
--(axis cs:43,9.75961721970266)
--(axis cs:44,9.79078975440681)
--(axis cs:45,9.81792168909092)
--(axis cs:46,9.84153619997782)
--(axis cs:47,9.86208890247311)
--(axis cs:48,9.87997651786981)
--(axis cs:49,9.89554444713152)
--(axis cs:50,9.90909338333783)
--(axis cs:51,9.92088508065038)
--(axis cs:52,9.93114738460836)
--(axis cs:53,9.94007861646813)
--(axis cs:54,9.94785139328171)
--(axis cs:55,9.95461595548986)
--(axis cs:56,9.96050306495094)
--(axis cs:57,9.96562652847276)
--(axis cs:58,9.97008539498001)
--(axis cs:59,9.97396586834722)
--(axis cs:59,9.9739670736378)
--(axis cs:59,9.9739670736378)
--(axis cs:58,9.97008660027004)
--(axis cs:57,9.96562773376208)
--(axis cs:56,9.9605042702393)
--(axis cs:55,9.95461716077697)
--(axis cs:54,9.94785259856715)
--(axis cs:53,9.94007982175139)
--(axis cs:52,9.93114858988873)
--(axis cs:51,9.92088628592692)
--(axis cs:50,9.90909458860933)
--(axis cs:49,9.89554565239635)
--(axis cs:48,9.87997772312585)
--(axis cs:47,9.86209010771755)
--(axis cs:46,9.84153740520693)
--(axis cs:45,9.81792289429979)
--(axis cs:44,9.79079095958897)
--(axis cs:43,9.75961842484955)
--(axis cs:42,9.7238046479601)
--(axis cs:41,9.68266021891091)
--(axis cs:40,9.63539409159471)
--(axis cs:39,9.58109897410404)
--(axis cs:38,9.51873480497957)
--(axis cs:37,9.44711016030831)
--(axis cs:36,9.36486147801865)
--(axis cs:35,9.27043006520215)
--(axis cs:34,9.16203699289407)
--(axis cs:33,9.03765621181661)
--(axis cs:32,8.89498658821919)
--(axis cs:31,8.73142412797054)
--(axis cs:30,8.54403652466878)
--(axis cs:29,8.32954346609183)
--(axis cs:28,8.08430804047685)
--(axis cs:27,7.80434732582005)
--(axis cs:26,7.48537408352614)
--(axis cs:25,7.12288666275478)
--(axis cs:24,6.71233087407585)
--(axis cs:23,6.24936545180947)
--(axis cs:22,5.73027069282355)
--(axis cs:21,5.15254522931695)
--(axis cs:20,4.51573328299399)
--(axis cs:19,3.82250500839886)
--(axis cs:18,3.07996259203402)
--(axis cs:17,2.30105055606109)
--(axis cs:16,1.50580444591151)
--(axis cs:15,0.721998481287558)
--(axis cs:14,-0.0153801385036043)
--(axis cs:13,-0.666367933815612)
--(axis cs:12,-1.19016890023412)
--(axis cs:11,-1.55071903121281)
--(axis cs:10,-1.72237090020752)
--(axis cs:9,-1.69390029464975)
--(axis cs:8,-1.4692826856845)
--(axis cs:7,-1.06470254313506)
--(axis cs:6,-0.502590586892532)
--(axis cs:5,0.195353265047318)
--(axis cs:4,1.01311020497878)
--(axis cs:3,1.93872847053341)
--(axis cs:2,2.9512799284239)
--(axis cs:1,4.0000000000002)
--(axis cs:0,5.00000000000005)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:0,5.00000000000348)
--(axis cs:0,5.00000000000348)
--(axis cs:1,4.00000000000706)
--(axis cs:2,3.55515745523547)
--(axis cs:3,3.48366971526398)
--(axis cs:4,3.65564900604582)
--(axis cs:5,3.97907692404577)
--(axis cs:6,4.38946758878017)
--(axis cs:7,4.84227149873205)
--(axis cs:8,5.30730333788576)
--(axis cs:9,5.76466317449562)
--(axis cs:10,6.20175847968008)
--(axis cs:11,6.61113663221868)
--(axis cs:12,6.98891331034185)
--(axis cs:13,7.33363825665744)
--(axis cs:14,7.64548142287357)
--(axis cs:15,7.92565322708968)
--(axis cs:16,8.17599538404533)
--(axis cs:17,8.39869557090623)
--(axis cs:18,8.5960916048577)
--(axis cs:19,8.77053997326919)
--(axis cs:20,8.92433031689906)
--(axis cs:21,9.05963244726494)
--(axis cs:22,9.17846614450071)
--(axis cs:23,9.28268667513307)
--(axis cs:24,9.37398094449589)
--(axis cs:25,9.453870644162)
--(axis cs:26,9.52371981006201)
--(axis cs:27,9.58474497486016)
--(axis cs:28,9.6380266547841)
--(axis cs:29,9.68452131267975)
--(axis cs:30,9.72507322707585)
--(axis cs:31,9.7604259020883)
--(axis cs:32,9.79123279760457)
--(axis cs:33,9.81806725993455)
--(axis cs:34,9.84143160216781)
--(axis cs:35,9.86176532975781)
--(axis cs:36,9.87945253688647)
--(axis cs:37,9.89482851770721)
--(axis cs:38,9.90818564708328)
--(axis cs:39,9.919778590441)
--(axis cs:40,9.92982890365809)
--(axis cs:41,9.93852908281186)
--(axis cs:42,9.94604612105949)
--(axis cs:43,9.9525246265898)
--(axis cs:44,9.95808955196379)
--(axis cs:45,9.96284858161768)
--(axis cs:46,9.96689422112345)
--(axis cs:47,9.97030562923636)
--(axis cs:48,9.97315023204258)
--(axis cs:49,9.97548515791325)
--(axis cs:50,9.97735853278546)
--(axis cs:51,9.97881067792581)
--(axis cs:52,9.97987525731737)
--(axis cs:53,9.98058042986054)
--(axis cs:54,9.98095007365508)
--(axis cs:55,9.98100516704501)
--(axis cs:56,9.98076543563073)
--(axis cs:57,9.9802514084842)
--(axis cs:58,9.97948707358549)
--(axis cs:59,9.9785033864132)
--(axis cs:59,9.97850434032612)
--(axis cs:59,9.97850434032612)
--(axis cs:58,9.97948783927651)
--(axis cs:57,9.98025203077626)
--(axis cs:56,9.98076594753614)
--(axis cs:55,9.9810055935174)
--(axis cs:54,9.9809504338675)
--(axis cs:53,9.98058073867917)
--(axis cs:52,9.97987552631679)
--(axis cs:51,9.97881091612689)
--(axis cs:50,9.97735874721281)
--(axis cs:49,9.9754853540268)
--(axis cs:48,9.97315041407626)
--(axis cs:47,9.9703058004652)
--(axis cs:46,9.96689438407459)
--(axis cs:45,9.96284873823665)
--(axis cs:44,9.95808970374518)
--(axis cs:43,9.95252477467957)
--(axis cs:42,9.94604626633474)
--(axis cs:41,9.93852922594282)
--(axis cs:40,9.92982904515615)
--(axis cs:39,9.91977873069573)
--(axis cs:38,9.90818578639096)
--(axis cs:37,9.89482865629268)
--(axis cs:36,9.87945267491988)
--(axis cs:35,9.8617654673673)
--(axis cs:34,9.84143173944918)
--(axis cs:33,9.81806739695852)
--(axis cs:32,9.79123293442212)
--(axis cs:31,9.76042603873457)
--(axis cs:30,9.72507336357283)
--(axis cs:29,9.68452144903799)
--(axis cs:28,9.63802679100354)
--(axis cs:27,9.58474511093021)
--(axis cs:26,9.5237199459608)
--(axis cs:25,9.45387077985489)
--(axis cs:24,9.37398107993303)
--(axis cs:23,9.28268681024596)
--(axis cs:22,9.17846627919751)
--(axis cs:21,9.05963258142439)
--(axis cs:20,8.92433045036256)
--(axis cs:19,8.77054010583091)
--(axis cs:18,8.5960917362522)
--(axis cs:17,8.3986957007934)
--(axis cs:16,8.17599551199248)
--(axis cs:15,7.92565335255074)
--(axis cs:14,7.64548154516616)
--(axis cs:13,7.33363837493906)
--(axis cs:12,6.98891342358818)
--(axis cs:11,6.6111367392088)
--(axis cs:10,6.20175857899677)
--(axis cs:9,5.76466326455314)
--(axis cs:8,5.30730341700283)
--(axis cs:7,4.84227156527368)
--(axis cs:6,4.38946764139556)
--(axis cs:5,3.97907696202464)
--(axis cs:4,3.6556490297893)
--(axis cs:3,3.48366972678809)
--(axis cs:2,3.55515745843728)
--(axis cs:1,4.00000000000706)
--(axis cs:0,5.00000000000348)
--cycle;

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 5.00000000000005
1 4.0000000000002
2 2.95127992594661
3 1.93872845886293
4 1.01311017549296
5 0.1953532093403
6 -0.502590676024501
7 -1.06470267144974
8 -1.46928285745773
9 -1.6939005126163
10 -1.72237116547548
11 -1.55071934323469
12 -1.1901692569111
13 -0.666368331758734
14 -0.0153805734159032
15 0.721998014182067
16 1.50580395146974
17 2.30105003890813
18 3.0799620563573
19 3.82250445784295
20 4.51573272063441
21 5.1525446576869
22 5.73027011397043
23 6.24936486736379
24 6.71233028532136
25 7.12288607069329
26 7.4853734889341
27 7.80434672929612
28 8.08430744248066
29 8.32954286697524
30 8.54403592470045
31 8.73142352735525
32 8.8949859871128
33 9.03765561033762
34 9.16203639113248
35 9.2704294632263
36 9.36486087588038
37 9.44710955804695
38 9.51873420262493
39 9.58109837167872
40 9.63539348911585
41 9.68265961639148
42 9.72380404540994
43 9.75961782227611
44 9.79079035699789
45 9.81792229169535
46 9.84153680259237
47 9.86208950509533
48 9.87997712049783
49 9.89554504976393
50 9.90909398597358
51 9.92088568328865
52 9.93114798724855
53 9.94007921910976
54 9.94785199592443
55 9.95461655813341
56 9.96050366759512
57 9.96562713111742
58 9.97008599762502
59 9.97396647099251
};
\addlegendentry{Filtered}

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
	0 4.00000000000006
	1 2.89999999545478
	2 1.79768784040813
	3 0.773682623847682
	4 -0.136305521062006
	5 -0.925342673585494
	6 -1.58937659643302
	7 -2.11498867508247
	8 -2.48015741488708
	9 -2.66114227033901
	10 -2.64063758419342
	11 -2.41431782062935
	12 -1.9939848629938
	13 -1.40665101945497
	14 -0.690220124450385
	15 0.112554027063505
	16 0.959931186705557
	17 1.81551498462054
	18 2.65055932946974
	19 3.44447482644435
	20 4.18411100467363
	21 4.86241955578138
	22 5.47695954698207
	23 6.02852109623588
	24 6.51999207590879
	25 6.95549393465656
	26 7.33976101832869
	27 7.6777177298771
	28 7.97420565277909
	29 8.2338187555248
	30 8.46081337858177
	31 8.65906807903704
	32 8.83207545069199
	33 8.98295350241365
	34 9.11446820821186
	35 9.22906171214852
	36 9.32888266079158
	37 9.41581648595943
	38 9.49151435908928
	39 9.55742012530895
	40 9.61479490028655
	41 9.66473924623192
	42 9.70821298320058
	43 9.74605277077943
	44 9.77898763522036
	45 9.80765263267386
	46 9.83260083991232
	47 9.85431385602894
	48 9.87321098603592
	49 9.88965726257492
	50 9.90397044664299
	51 9.91642713324764
	52 9.9272680737559
	53 9.93670281365475
	54 9.94491373259959
	55 9.95205956299932
	56 9.95827845392272
	57 9.96369063873222
	58 9.96840075746444
	59 9.97249987848554
};
\addlegendentry{Prediction}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 5.00000000000348
1 4.00000000000706
2 3.55515745683638
3 3.48366972102603
4 3.65564901791756
5 3.9790769430352
6 4.38946761508787
7 4.84227153200286
8 5.30730337744429
9 5.76466321952438
10 6.20175852933842
11 6.61113668571374
12 6.98891336696502
13 7.33363831579825
14 7.64548148401986
15 7.92565328982021
16 8.1759954480189
17 8.39869563584981
18 8.59609167055495
19 8.77054003955005
20 8.92433038363081
21 9.05963251434466
22 9.17846621184911
23 9.28268674268952
24 9.37398101221446
25 9.45387071200844
26 9.5237198780114
27 9.58474504289518
28 9.63802672289382
29 9.68452138085887
30 9.72507329532434
31 9.76042597041144
32 9.79123286601335
33 9.81806732844653
34 9.8414316708085
35 9.86176539856256
36 9.87945260590317
37 9.89482858699995
38 9.90818571673712
39 9.91977866056836
40 9.92982897440712
41 9.93852915437734
42 9.94604619369711
43 9.95252470063468
44 9.95808962785449
45 9.96284865992717
46 9.96689430259902
47 9.97030571485078
48 9.97315032305942
49 9.97548525597002
50 9.97735863999914
51 9.97881079702635
52 9.97987539181708
53 9.98058058426985
54 9.98095025376129
55 9.9810053802812
56 9.98076569158344
57 9.98025171963023
58 9.979487456431
59 9.97850386336966
};
\addlegendentry{Posterior}

\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
	0 5
	1 4
	2 3.55515747441593
	3 3.48366976228577
	4 3.65564908254805
	5 3.97907702750905
	6 4.38946771458817
	7 4.84227164153691
	8 5.30730349243913
	9 5.76466333610152
	10 6.20175864439706
	11 6.61113679690598
	12 6.98891347261591
	13 7.33363841480289
	14 7.6454815757368
	15 7.92565337397135
	16 8.17599552460133
	17 8.39869570506105
	18 8.5960917327318
	19 8.7705400951199
	20 8.92433043307373
	21 9.05963255816478
	22 9.1784662505535
	23 9.28268677677319
	24 9.37398104215015
	25 9.45387073824004
	26 9.52371990095027
	27 9.58474506291845
	28 9.63802674034424
	29 9.6845213960457
	30 9.72507330852493
	31 9.76042598187323
	32 9.79123287595616
	33 9.81806733706489
	34 9.84143167827403
	35 9.86176540502625
	36 9.87945261149757
	37 9.89482859184116
	38 9.90818572092672
	39 9.91977866419508
	40 9.92982897754838
	41 9.93852915710066
	42 9.94604619606134
	43 9.9525247026911
	44 9.95808962964778
	45 9.96284866149624
	46 9.96689430397777
	47 9.97030571606871
	48 9.97315032414217
	49 9.97548525693981
	50 9.97735864087509
	51 9.9788107978248
	52 9.97987539255171
	53 9.9805805849518
	54 9.98095025439914
	55 9.98100538088087
	56 9.98076569214806
	57 9.98025172015986
	58 9.97948745692236
	59 9.97850386381585
};
\addlegendentry{LQR}

\addplot [semithick, black, dashed]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
};


\end{groupplot}

\end{tikzpicture}
